Population Properties of Brown Dwarf Analogs to Exoplanets

We present a kinematic analysis of 152 low surface gravity M7-L8 dwarfs by adding 8 parallaxes, 38 radial velocities, and 19 proper motions. We find 39 objects to be high-likelihood or bona fide members of nearby moving groups, 92 objects to be ambiguous members and 21 objects that are non-members. We find that gravity classification and photometric color separate 5-150 Myr sources from > 3 Gyr field objects, but they do not correlate one-to-one with the narrower 5 -150 Myr age range. The absolute magnitudes of low-gravity sources from J band through W3 show a flux redistribution when compared to equivalent field sources that is correlated with spectral subtype. Clouds, which are a far more dominant opacity source for L dwarfs, are the likely cause. On CMDs, the latest-type low-gravity L dwarfs drive the elbow of the L/T transition up to 1 mag redder and 1 mag fainter than field dwarfs at M_J but are consistent with or brighter than the elbow at M_W1 and M_W2. Furthermore, there is an indication on CMD's (such as M_J versus (J-W2) of increasingly redder sequences separated by gravity classification. Examining bolometric luminosities for planets and low-gravity objects, we confirm that young M dwarfs are overluminous while young L dwarfs are normal compared to the field. This translates into warmer M dwarf temperatures compared to the field sequence while lower temperatures for L dwarfs.

==> (inline-0) <==
\begin{deluxetable}{lllllllllll}
\tablecaption{Photometric Properties of Low Surface Gravity Dwarfs}
\tablehead{
\colhead{2MASS Designation}    &
\colhead{SpT}&
\colhead{SpT}&
\colhead{J}       &
\colhead{H}       &
\colhead{K}       &
\colhead{W1}      &
\colhead{W2}      &
\colhead{W3}      &
\colhead{W4}      \\
 &
 \colhead{ OpT}&
 \colhead{IR}   &
      \colhead{2MASS}&
   \colhead{2MASS}&
      \colhead{2MASS}&
         \colhead{WISE}&
            \colhead{WISE}&
               \colhead{WISE}&
                              \colhead{WISE}&
                              \colhead{Ref\tablenotemark{e}}\\
\colhead{(1)}     &
\colhead{(2)}     &
\colhead{(3)}     &
\colhead{(4)}     &
\colhead{(5)}     &
\colhead{(6)}     &
\colhead{(7)}     &
\colhead{(8)}     &
\colhead{(9)}     &
\colhead{(10)}     &
\colhead{(11)}    }
\startdata

00011217+1535355	&	--	--	&	L4	$\beta$	&	15.522	$\pm$	0.061	&	14.505	$\pm$	0.052	&	13.71	$\pm$	0.043	&	12.938	$\pm$	0.023	&	12.517	$\pm$	0.026	&	11.498	$\pm$	0.177	&	8.953	$\pm$	--	                                      &                            5 	\\
00040288-6410358	&	L1	$\gamma$	&	L1	$\gamma$\tablenotemark{a}	&	15.786	$\pm$	0.071	&	14.831	$\pm$	0.073	&	14.010	$\pm$	0.045	&	13.370	$\pm$	0.025	&	12.937	$\pm$	0.027	&	12.178	$\pm$	0.244	&	9.161	$\pm$	--	                              &                            15 , 27		\\
00182834-6703130	&	--	--	&	L0	$\gamma$	&	15.457	$\pm$	0.057	&	14.48	$\pm$	0.061	&	13.711	$\pm$	0.039	&	13.171	$\pm$	0.025	&	12.768	$\pm$	0.026	&	12.763	$\pm$	0.445	&	9.046	$\pm$	--	                              &                            5 	\\
00191296-6226005	&	--	--	&	L1	$\gamma$	&	15.64	$\pm$	0.06	&	14.618	$\pm$	0.054	&	13.957	$\pm$	0.051	&	13.351	$\pm$	0.025	&	12.883	$\pm$	0.026	&	12.378	$\pm$	0.262	&	9.114	$\pm$	--	                              &                            5 	\\
00192626+4614078	&	M8	--	&	M8	$\beta$	&	12.603	$\pm$	0.017	&	11.940	$\pm$	0.021	&	11.502	$\pm$	0.011	&	11.260	$\pm$	0.023	&	11.001	$\pm$	0.020	&	10.857	$\pm$	0.070	&	9.401	$\pm$	--	                                      &                            7, 5 	\\
00274197+0503417	&	M9.5	$\beta$	&	L0	$\beta$\tablenotemark{a}	&	16.189	$\pm$	0.092	&	15.288	$\pm$	0.099	&	14.960	$\pm$	0.115	&	14.619	$\pm$	0.036	&	14.135	$\pm$	0.054	&	12.239	$\pm$	--	&	8.890	$\pm$	--	                                      &                            6, 27, 36 	\\
00303013-1450333	&	L7	--	&	L4-L6	$\beta$	&	16.278	$\pm$	0.111	&	15.273	$\pm$	0.1	&	14.481	$\pm$	0.1	&	13.657	$\pm$	0.028	&	13.263	$\pm$	0.034	&	12.275	$\pm$	--	&	9.149	$\pm$	--	                                      &                            18, 5 	\\
00325584-4405058	&	L0	$\gamma$	&	L0	$\beta$	&	14.776	$\pm$	0.032	&	13.857	$\pm$	0.032	&	13.270	$\pm$	0.035	&	12.820	$\pm$	0.025	&	12.490	$\pm$	0.025	&	11.726	$\pm$	0.187	&	9.289	$\pm$	--	                      &                            2, 6, 27 	\\
003323.86-152130	&	L4	$\beta$	&	L1		&	15.286	$\pm$	0.056	&	14.208	$\pm$	0.051	&	13.410	$\pm$	0.039	&	12.801	$\pm$	0.025	&	12.479	$\pm$	0.027	&	11.888	$\pm$	0.247	&	8.879	$\pm$	--	                                      &                            2, 6, 27 	\\
00344300-4102266	&	--	--	&	L1	$\beta$	&	15.707	$\pm$	0.066	&	14.807	$\pm$	0.064	&	14.084	$\pm$	0.056	&	13.498	$\pm$	0.026	&	13.098	$\pm$	0.03	&	12.596	$\pm$	0.394	&	9.285	$\pm$	--	                                      &                            5 	\\
00374306-5846229	&	L0	$\gamma$	&	--	--	&	15.374	$\pm$	0.050	&	14.259	$\pm$	0.051	&	13.590	$\pm$	0.044	&	13.125	$\pm$	0.026	&	12.738	$\pm$	0.027	&	12.557	$\pm$	0.380	&	9.324	$\pm$	--	                              &                            2 		\\
00381489-6403529	&	--	--	&	M9.5	$\beta$	&	14.523	$\pm$	0.03	&	13.867	$\pm$	0.045	&	13.395	$\pm$	0.033	&	12.904	$\pm$	0.024	&	12.539	$\pm$	0.024	&	11.746	$\pm$	0.175	&	9.374	$\pm$	--	                                      &                            5 	\\
00425923+1142104	&	--	--	&	M9	$\beta$	&	14.754	$\pm$	0.036	&	14.074	$\pm$	0.042	&	13.514	$\pm$	0.027	&	13.237	$\pm$	0.026	&	12.918	$\pm$	0.03	&	12.175	$\pm$	--	&	9.151	$\pm$	--	                                      &                            5 	\\
00452143+1634446	&	L2	$\beta$	&	L2	$\gamma$\tablenotemark{a}	&	13.059	$\pm$	0.018	&	12.059	$\pm$	0.034	&	11.370	$\pm$	0.019	&	10.768	$\pm$	0.023	&	10.393	$\pm$	0.019	&	9.735	$\pm$	0.040	&	8.424	$\pm$	0.261	                              &                            2, 6, 27	\\
00464841+0715177	&	M9	$\beta$	&	L0	$\delta$	&	13.885	$\pm$	0.026	&	13.178	$\pm$	0.034	&	12.550	$\pm$	0.025	&	12.070	$\pm$	0.026	&	11.638	$\pm$	0.022	&	11.139	$\pm$	0.181	&	9.024	$\pm$	--	                                      &                            1, 5, 27 	\\
00470038+6803543	&	L7	($\gamma$?)	&	L6-L8	$\gamma$	&	15.604	$\pm$	0.068	&	13.968	$\pm$	0.041	&	13.053	$\pm$	0.029	&	11.876	$\pm$	0.023	&	11.268	$\pm$	0.020	&	10.327	$\pm$	0.072	&	9.095	$\pm$	0.453	                              &                            34, 35	\\
00550564+0134365	&	L2	$\gamma$	&	L2	$\gamma$\tablenotemark{a}	&	16.436	$\pm$	0.114	&	15.270	$\pm$	0.074	&	14.440	$\pm$	0.068	&	13.682	$\pm$	0.027	&	13.204	$\pm$	0.033	&	11.988	$\pm$	--	&	8.477	$\pm$	--	                      &                            27, 36		\\
00584253-0651239	&	L0	--	&	L1	$\beta$	&	14.311	$\pm$	0.023	&	13.444	$\pm$	0.028	&	12.904	$\pm$	0.032	&	12.562	$\pm$	0.025	&	12.248	$\pm$	0.027	&	11.692	$\pm$	0.411	&	8.739	$\pm$	--	                                      &                            18, 5 	\\
01033203+1935361	&	L6	$\beta$	&	L6	$\beta$	&	16.288	$\pm$	0.079	&	14.897	$\pm$	0.055	&	14.149	$\pm$	0.058	&	13.178	$\pm$	0.024	&	12.696	$\pm$	0.027	&	12.234	$\pm$	0.325	&	8.290	$\pm$	--	                                      &                            8, 5 	\\
01174748-3403258	&	L1	$\beta$	&	L1	$\beta$\tablenotemark{a}	&	15.178	$\pm$	0.034	&	14.209	$\pm$	0.038	&	13.490	$\pm$	0.036	&	13.028	$\pm$	0.025	&	12.623	$\pm$	0.026	&	11.802	$\pm$	0.186	&	9.215	$\pm$	--	                                      &                            7, 6, 27 	\\
01205114-5200349	&	--	--	&	L1	$\gamma$	&	15.642	$\pm$	0.071	&	14.66	$\pm$	0.072	&	13.752	$\pm$	0.053	&	13.23	$\pm$	0.026	&	12.778	$\pm$	0.026	&	11.847	$\pm$	0.168	&	8.949	$\pm$	--	                              &                            5 	\\
01231125-6921379	&	M7.5	$\gamma$	&	--	--	&	12.320	$\pm$	0.019	&	11.711	$\pm$	0.024	&	11.323	$\pm$	0.024	&	11.060	$\pm$	0.023	&	10.818	$\pm$	0.021	&	10.595	$\pm$	0.062	&	9.426	$\pm$	--	                              &                            4 		\\
01244599-5745379	&	L0	$\gamma$	&	L0	$\gamma$\tablenotemark{a}	&	16.308	$\pm$	0.104	&	15.059	$\pm$	0.088	&	14.320	$\pm$	0.088	&	13.773	$\pm$	0.026	&	13.342	$\pm$	0.032	&	12.449	$\pm$	0.313	&	8.908	$\pm$	--	                      &                            2, 27 		\\
01262109+1428057	&	L4	$\gamma$	&	L2	$\gamma$	&	17.108	$\pm$	0.214	&	16.172	$\pm$	0.218	&	15.280	$\pm$	0.145	&	14.237	$\pm$	0.029	&	13.702	$\pm$	0.037	&	12.379	$\pm$	--	&	9.127	$\pm$	--	                              &                            21, 6 	\\
01294256-0823580	&	M5	--	&	M7	$\beta$	&	10.655	$\pm$	0.021	&	10.085	$\pm$	0.023	&	9.771	$\pm$	0.023	&	9.545	$\pm$	0.022	&	9.327	$\pm$	0.02	&	9.206	$\pm$	0.032	&	8.891	$\pm$	0.458	                                      &                            17, 5 	\\
01415823-4633574	&	L0	$\gamma$	&	L0	$\gamma$	&	14.832	$\pm$	0.041	&	13.875	$\pm$	0.024	&	13.100	$\pm$	0.030	&	12.551	$\pm$	0.024	&	12.170	$\pm$	0.022	&	11.921	$\pm$	0.212	&	9.243	$\pm$	--	                      &                            2, 6, 28 	\\
01531463-6744181	&	L2	--	&	L3	$\beta$	&	16.412	$\pm$	0.134	&	15.109	$\pm$	0.086	&	14.424	$\pm$	0.103	&	13.713	$\pm$	0.026	&	13.216	$\pm$	0.028	&	12.514	$\pm$	0.28	&	9.335	$\pm$	--	                                      &                            1, 5 	\\
02103857-3015313	&	L0	$\gamma$	&	L0	$\gamma$\tablenotemark{a}	&	15.066	$\pm$	0.047	&	14.161	$\pm$	0.044	&	13.500	$\pm$	0.042	&	13.003	$\pm$	0.026	&	12.652	$\pm$	0.026	&	11.934	$\pm$	0.195	&	9.355	$\pm$	--	                              &                            5, 27 	\\
02212859-6831400	&	M8	$\beta$	&	--	--	&	13.965	$\pm$	0.033	&	13.275	$\pm$	0.032	&	12.806	$\pm$	0.037	&	12.471	$\pm$	0.024	&	12.192	$\pm$	0.023	&	11.604	$\pm$	0.107	&	9.614	$\pm$	--	                                      &                            27		\\
02215494-5412054	&	M9	$\beta$	&	--	--	&	13.902	$\pm$	0.031	&	13.221	$\pm$	0.031	&	12.670	$\pm$	0.030	&	12.325	$\pm$	0.024	&	11.963	$\pm$	0.022	&	11.440	$\pm$	0.122	&	9.481	$\pm$	--	                                      &                            1, 13, 27 	\\
02235464-5815067	&	L0	$\gamma$	&	--	--	&	15.070	$\pm$	0.048	&	14.003	$\pm$	0.036	&	13.420	$\pm$	0.042	&	12.819	$\pm$	0.024	&	12.431	$\pm$	0.024	&	11.644	$\pm$	0.154	&	9.466	$\pm$	--	                              &                            2 		\\
02251947-5837295	&	M9	$\beta$	&	M9	$\gamma$\tablenotemark{a}	&	13.738	$\pm$	0.025	&	13.058	$\pm$	0.025	&	12.560	$\pm$	0.026	&	12.234	$\pm$	0.024	&	11.926	$\pm$	0.023	&	11.994	$\pm$	0.190	&	9.218	$\pm$	--	                                      &                            27, 36		\\
02265658-5327032	&	--	--	&	L0	$\delta$	&	15.403	$\pm$	0.044	&	14.346	$\pm$	0.05	&	13.752	$\pm$	0.045	&	13.219	$\pm$	0.025	&	12.783	$\pm$	0.026	&	11.58	$\pm$	0.14	&	8.64	$\pm$	0.256	                              &                            5 	\\
02292794-0053282	&	--	--	&	L0	$\gamma$	&	16.490	$\pm$	0.099	&	15.746	$\pm$	0.099	&	15.182	$\pm$	0.138	&	14.720	$\pm$	0.032	&	14.328	$\pm$	0.045	&	12.679	$\pm$	--	&	8.724	$\pm$	--	                              &                            6 	\\
02340093-6442068	&	L0	$\gamma$	&	L0$\beta$	$\gamma$\tablenotemark{a}	&	15.325	$\pm$	0.062	&	14.442	$\pm$	0.055	&	13.850	$\pm$	0.069	&	13.247	$\pm$	0.025	&	12.905	$\pm$	0.026	&	12.619	$\pm$	0.279	&	9.494	$\pm$	--	                      &                            15, 27 		\\
02410564-5511466	&	--	--	&	L1	$\gamma$	&	15.387	$\pm$	0.057	&	14.326	$\pm$	0.052	&	13.739	$\pm$	0.038	&	13.185	$\pm$	0.023	&	12.809	$\pm$	0.026	&	12.249	$\pm$	0.242	&	9.349	$\pm$	--	                              &                            5 	\\
02411151-0326587	&	L0	$\gamma$	&	L1	$\gamma$	&	15.799	$\pm$	0.064	&	14.811	$\pm$	0.053	&	14.040	$\pm$	0.049	&	13.638	$\pm$	0.025	&	13.256	$\pm$	0.029	&	12.766	$\pm$	0.415	&	9.000	$\pm$	--	                      &                            14, 6 	\\
02501167-0151295\tablenotemark{f}	&	--	--	&	M7	$\beta$	&	12.886	$\pm$	0.026	&	12.278	$\pm$	0.021	&	11.909	$\pm$	0.017	&	11.691	$\pm$	0.023	&	11.451	$\pm$	0.022	&	11.035	$\pm$	0.158	&	8.827	$\pm$	--	                                      &                            5 	\\
02530084+1652532\tablenotemark{d}	&	M6.5	--	&	M7	$\beta$\tablenotemark{d}	&	8.394	$\pm$	0.021	&	7.883	$\pm$	0.037	&	7.585	$\pm$	0.043	&	7.322	$\pm$	0.027	&	7.057	$\pm$	0.02	&	6.897	$\pm$	0.017	&	6.718	$\pm$	0.076	                                      &                            20, 25, 5 	\\
02535980+3206373	&	M7	$\beta$	&	M6	$\beta$	&	13.616	$\pm$	0.021	&	12.931	$\pm$	0.020	&	12.550	$\pm$	0.023	&	12.324	$\pm$	0.025	&	12.127	$\pm$	0.024	&	11.808	$\pm$	0.250	&	8.509	$\pm$	--	                                      &                            27, 36		\\
02583123-1520536	&	--	--	&	L3	$\beta$	&	15.908	$\pm$	0.072	&	14.866	$\pm$	0.06	&	14.192	$\pm$	0.055	&	13.623	$\pm$	0.025	&	13.194	$\pm$	0.028	&	12.578	$\pm$	0.305	&	9.542	$\pm$	--	                                      &                            5 	\\
03032042-7312300	&	L2	$\gamma$	&	--	--	&	16.137	$\pm$	0.107	&	15.096	$\pm$	0.085	&	14.320	$\pm$	0.084	&	13.777	$\pm$	0.025	&	13.350	$\pm$	0.026	&	12.288	$\pm$	0.167	&	9.344	$\pm$	0.341	                              &                            15		\\
03164512-2848521	&	L0	--	&	L1	$\beta$	&	14.578	$\pm$	0.039	&	13.772	$\pm$	0.035	&	13.114	$\pm$	0.035	&	12.649	$\pm$	0.023	&	12.312	$\pm$	0.023	&	11.743	$\pm$	0.125	&	9.364	$\pm$	--	                                      &                            7, 5 	\\
03231002-4631237	&	L0	$\gamma$	&	L0	$\gamma$\tablenotemark{a}	&	15.389	$\pm$	0.069	&	14.321	$\pm$	0.061	&	13.700	$\pm$	0.050	&	13.075	$\pm$	0.024	&	12.665	$\pm$	0.024	&	11.939	$\pm$	0.160	&	9.180	$\pm$	--	                      &                            2, 27 		\\
03264225-2102057	&	L5	$\beta$	&	L5	$\beta$$\gamma$\tablenotemark{a}	&	16.134	$\pm$	0.093	&	14.793	$\pm$	0.075	&	13.920	$\pm$	0.065	&	12.950	$\pm$	0.024	&	12.435	$\pm$	0.023	&	12.173	$\pm$	0.203	&	9.663	$\pm$	--	                              &                            5, 27 	\\
03350208+2342356	&	M8.5	--	&	M7.5	$\beta$	&	12.250	$\pm$	0.017	&	11.655	$\pm$	0.020	&	11.261	$\pm$	0.014	&	11.044	$\pm$	0.023	&	10.767	$\pm$	0.020	&	10.762	$\pm$	0.130	&	8.932	$\pm$	--	                              &                            12, 6 	\\
03393521-3525440	&	M9	$\beta$	&	L0	$\beta$	&	10.725	$\pm$	0.018	&	10.017	$\pm$	0.020	&	9.550	$\pm$	0.021	&	9.133	$\pm$	0.022	&	8.808	$\pm$	0.019	&	8.272	$\pm$	0.017	&	7.997	$\pm$	0.110	                                      &                            12, 6, 27 	\\
03420931-2904317	&	--	--	&	L0	$\beta$	&	15.918	$\pm$	0.085	&	15.353	$\pm$	0.106	&	14.378	$\pm$	0.085	&	13.969	$\pm$	0.027	&	13.54	$\pm$	0.032	&	12.673	$\pm$	--	&	9.237	$\pm$	--	                                      &                            5 	\\
03421621-6817321 	&	L4	$\gamma$	&	--	--	&	16.854	$\pm$	0.138	&	15.386	$\pm$	0.086	&	14.541	$\pm$	0.089	&	13.955	$\pm$	0.025	&	13.482	$\pm$	0.025	&	12.994	$\pm$	0.405	&	9.723	$\pm$	--	                              &                            5 		\\
03550477-1032415	&	M8.5	--	&	M8.5	$\beta$	&	13.08	$\pm$	0.025	&	12.462	$\pm$	0.024	&	11.975	$\pm$	0.023	&	11.712	$\pm$	0.024	&	11.425	$\pm$	0.022	&	10.865	$\pm$	0.095	&	8.627	$\pm$	0.309	                                      &                            5, 36 	\\
03552337+1133437	&	L5	$\gamma$	&	L3-L6	$\gamma$	&	14.050	$\pm$	0.020	&	12.530	$\pm$	0.029	&	11.530	$\pm$	0.019	&	10.528	$\pm$	0.023	&	9.943	$\pm$	0.021	&	9.294	$\pm$	0.038	&	8.317	$\pm$	--	                      &                            2, 5, 21 	\\
03572695-4417305	&	L0	$\beta$	&	L0	$\beta$	&	14.367	$\pm$	0.029	&	13.531	$\pm$	0.025	&	12.910	$\pm$	0.026	&	12.475	$\pm$	0.023	&	12.086	$\pm$	0.021	&	11.600	$\pm$	0.084	&	9.318	$\pm$	--	                                      &                            14, 27 		\\
04062677-3812102	&	L0	$\gamma$	&	L1	$\gamma$	&	16.768	$\pm$	0.126	&	15.711	$\pm$	0.101	&	15.110	$\pm$	0.116	&	14.449	$\pm$	0.030	&	14.100	$\pm$	0.041	&	12.520	$\pm$	--	&	9.097	$\pm$	--	                      &                            15, 6 	\\
04185879-4507413	&	--	--	&	L3	$\gamma$	&	16.163	$\pm$	0.084	&	15.046	$\pm$	0.074	&	14.595	$\pm$	0.088	&	13.864	$\pm$	0.027	&	13.455	$\pm$	0.03	&	12.783	$\pm$	--	&	9.642	$\pm$	--	                              &                            5 	\\
04210718-6306022	&	L5	$\beta$	&	L5	$\gamma$\tablenotemark{a}	&	15.565	$\pm$	0.048	&	14.284	$\pm$	0.040	&	13.450	$\pm$	0.042	&	12.558	$\pm$	0.022	&	12.135	$\pm$	0.021	&	11.598	$\pm$	0.095	&	9.245	$\pm$	--	                      &                            2, 27 		\\
04351455-1414468	&	M8	$\gamma$	&	M7	$\gamma$\tablenotemark{a}	&	11.879	$\pm$	0.029	&	10.622	$\pm$	0.027	&	9.951	$\pm$	0.021	&	9.711	$\pm$	0.024	&	9.268	$\pm$	0.021	&	9.136	$\pm$	0.034	&	8.514	$\pm$	0.310	                      &                            27, 36		\\
04362788-4114465	&	M8	$\beta$	&	M9	$\gamma$	&	13.097	$\pm$	0.023	&	12.430	$\pm$	0.020	&	12.050	$\pm$	0.024	&	11.740	$\pm$	0.023	&	11.460	$\pm$	0.021	&	11.111	$\pm$	0.082	&	9.184	$\pm$	--	                              &                            13, 6, 27 	\\
04400972-5126544	&	--	--	&	L0	$\gamma$	&	15.685	$\pm$	0.069	&	14.779	$\pm$	0.056	&	14.171	$\pm$	0.06	&	13.585	$\pm$	0.024	&	13.193	$\pm$	0.026	&	12.371	$\pm$	0.211	&	8.929	$\pm$	--	                              &                            5 	\\
04433761+0002051	&	M9	$\gamma$	&	M9	$\gamma$	&	12.507	$\pm$	0.023	&	11.804	$\pm$	0.022	&	11.220	$\pm$	0.019	&	10.826	$\pm$	0.024	&	10.476	$\pm$	0.021	&	10.031	$\pm$	0.054	&	8.423	$\pm$	--	                      &                            3, 6 	\\
04493288+1607226	&	--	--	&	M9	$\gamma$	&	14.272	$\pm$	0.026	&	13.49	$\pm$	0.03	&	13.077	$\pm$	0.029	&	12.73	$\pm$	0.025	&	12.423	$\pm$	0.027	&	11.507	$\pm$	0.216	&	8.871	$\pm$	--	                              &                            5 	\\
05012406-0010452	&	L4	$\gamma$	&	L3	$\gamma$\tablenotemark{a}	&	14.982	$\pm$	0.036	&	13.713	$\pm$	0.033	&	12.960	$\pm$	0.034	&	12.050	$\pm$	0.024	&	11.518	$\pm$	0.022	&	10.952	$\pm$	0.107	&	9.165	$\pm$	--	                      &                            2, 6, 27 	\\
05104958-1843548	&	--	--	&	L2	$\beta$	&	15.352	$\pm$	0.056	&	14.341	$\pm$	0.053	&	13.813	$\pm$	0.055	&	13.256	$\pm$	0.025	&	12.94	$\pm$	0.029	&	12.68	$\pm$	--	&	9.188	$\pm$	--	                                      &                            5 	\\
05120636-2949540	&	L5	$\gamma$	&	L5	$\beta$\tablenotemark{a}	&	15.463	$\pm$	0.055	&	14.156	$\pm$	0.047	&	13.290	$\pm$	0.041	&	12.378	$\pm$	0.023	&	11.921	$\pm$	0.023	&	11.329	$\pm$	0.105	&	9.103	$\pm$	--	                      &                            14, 5, 27 	\\
05181131-3101529	&	M6.5	--	&	M7	$\beta$	&	11.878	$\pm$	0.026	&	11.234	$\pm$	0.022	&	10.9	$\pm$	0.019	&	10.641	$\pm$	0.023	&	10.403	$\pm$	0.019	&	10.111	$\pm$	0.043	&	9.127	$\pm$	0.457	                                      &                            26, 5 	\\
05184616-2756457	&	L1	$\gamma$	&	L1	$\gamma$	&	15.262	$\pm$	0.041	&	14.295	$\pm$	0.045	&	13.620	$\pm$	0.039	&	13.045	$\pm$	0.024	&	12.661	$\pm$	0.026	&	12.581	$\pm$	0.349	&	9.219	$\pm$	--	                      &                            3, 6 	\\
05264316-1824315	&	--	--	&	M7	$\beta$	&	12.358	$\pm$	0.019	&	11.836	$\pm$	0.022	&	11.448	$\pm$	0.021	&	11.201	$\pm$	0.023	&	10.944	$\pm$	0.021	&	10.79	$\pm$	0.081	&	8.984	$\pm$	--	                                      &                            5 	\\
05341594-0631397	&	M8	$\gamma$	&	M8	$\gamma$	&	16.054	$\pm$	0.076	&	15.369	$\pm$	0.096	&	14.940	$\pm$	0.097	&	14.785	$\pm$	0.036	&	14.256	$\pm$	0.056	&	11.590	$\pm$	--	&	8.265	$\pm$	0.295	                      &                            27, 36		\\
05361998-1920396	&	L2	$\gamma$	&	L2	$\gamma$\tablenotemark{a}	&	15.768	$\pm$	0.073	&	14.693	$\pm$	0.070	&	13.850	$\pm$	0.061	&	13.262	$\pm$	0.026	&	12.789	$\pm$	0.027	&	12.551	$\pm$	0.395	&	9.242	$\pm$	--	                      &                            3, 6, 27 	\\
05402325-0906326	&	--	--	&	M9	$\beta$	&	14.586	$\pm$	0.037	&	13.849	$\pm$	0.035	&	13.33	$\pm$	0.047	&	13.03	$\pm$	0.025	&	12.744	$\pm$	0.028	&	11.967	$\pm$	0.267	&	8.938	$\pm$	--	                                      &                            5 	\\
05575096-1359503	&	M7	--	&	M7	$\gamma$	&	12.871	$\pm$	0.019	&	12.145	$\pm$	0.026	&	11.732	$\pm$	0.021	&	11.336	$\pm$	0.023	&	10.803	$\pm$	0.020	&	7.889	$\pm$	0.017	&	5.020	$\pm$	0.025	                              &                            27, 36		\\
06023045+3910592	&	L1	--	&	L1	$\beta$	&	12.300	$\pm$	0.018	&	11.451	$\pm$	0.019	&	10.865	$\pm$	0.018	&	10.435	$\pm$	0.022	&	10.124	$\pm$	0.022	&	9.591	$\pm$	0.040	&	8.428	$\pm$	--	                                      &                            24, 6 	\\
06085283-2753583	&	M8.5	$\gamma$	&	L0	$\gamma$	&	13.595	$\pm$	0.026	&	12.897	$\pm$	0.024	&	12.370	$\pm$	0.024	&	11.976	$\pm$	0.024	&	11.623	$\pm$	0.021	&	11.314	$\pm$	0.113	&	9.093	$\pm$	--	                      &                            14, 6 	\\
06272161-5308428	&	--	--	&	L0	$\beta$ $\gamma$	&	16.385	$\pm$	0.113	&	15.234	$\pm$	0.091	&	14.69	$\pm$	0.087	&	13.883	$\pm$	0.026	&	13.502	$\pm$	0.029	&	13.392	$\pm$	0.504	&	9.74	$\pm$	--	                      &                            5 	\\
06322402-5010349 	&	L3	$\beta$	&	L4	$\gamma$	&	15.024	$\pm$	0.041	&	14.031	$\pm$	0.038	&	13.337	$\pm$	0.029	&	12.610	$\pm$	0.023	&	12.169	$\pm$	0.022	&	11.729	$\pm$	0.146	&	8.919	$\pm$	--	                                      &                            5 	\\
06524851-5741376	&	M8	$\beta$	&	--	--	&	13.632	$\pm$	0.025	&	12.965	$\pm$	0.022	&	12.450	$\pm$	0.021	&	12.153	$\pm$	0.023	&	11.857	$\pm$	0.021	&	11.041	$\pm$	0.053	&	9.600	$\pm$	0.373	                                      &                            1, 13 		\\
07123786-6155528	&	L1	$\beta$	&	L1	$\gamma$\tablenotemark{a}	&	15.296	$\pm$	0.062	&	14.392	$\pm$	0.042	&	13.670	$\pm$	0.048	&	12.991	$\pm$	0.024	&	12.626	$\pm$	0.022	&	11.478	$\pm$	0.095	&	9.512	$\pm$	--	                              &                            2, 27 		\\
07140394+3702459	&	M8	--	&	M7.5	$\beta$	&	11.976	$\pm$	0.019	&	11.252	$\pm$	0.028	&	10.838	$\pm$	0.017	&	10.566	$\pm$	0.024	&	10.346	$\pm$	0.02	&	10.202	$\pm$	0.057	&	8.798	$\pm$	--	                                      &                            4,1,13, 27 	\\
08095903+4434216	&	--	--	&	L6p		&	16.437	$\pm$	0.114	&	15.184	$\pm$	0.097	&	14.417	$\pm$	0.058	&	13.344	$\pm$	0.026	&	12.81	$\pm$	0.028	&	11.785	$\pm$	0.206	&	9.055	$\pm$	--	                                      &                            5 	\\
08561384-1342242	&	--	--	&	M8	$\gamma$	&	13.602	$\pm$	0.023	&	12.976	$\pm$	0.028	&	12.489	$\pm$	0.023	&	12.154	$\pm$	0.023	&	11.62	$\pm$	0.022	&	9.882	$\pm$	0.046	&	8.376	$\pm$	0.271	                              &                            5 	\\
08575849+5708514	&	L8	--	&	L8	--	&	15.038	$\pm$	0.038	&	13.79	$\pm$	0.041	&	12.962	$\pm$	0.028	&	12.019	$\pm$	0.024	&	11.415	$\pm$	0.021	&	10.376	$\pm$	0.058	&	8.569	$\pm$	0.27	                                      &                            14, 5 	\\
09451445-7753150	&	--	--	&	M9	$\beta$	&	13.893	$\pm$	0.028	&	13.232	$\pm$	0.029	&	12.787	$\pm$	0.029	&	12.512	$\pm$	0.022	&	12.279	$\pm$	0.022	&	12.216	$\pm$	--	&	9.343	$\pm$	--	                                      &                            5 	\\
09532126-1014205	&	M9	$\gamma$	&	M9	$\beta$\tablenotemark{a}	&	13.469	$\pm$	0.026	&	12.644	$\pm$	0.026	&	12.140	$\pm$	0.021	&	11.757	$\pm$	0.023	&	11.404	$\pm$	0.021	&	10.761	$\pm$	0.100	&	8.719	$\pm$	--	              &                            3, 5, 27 	\\
09593276+4523309	&	--	--	&	L3	$\gamma$	&	15.880	$\pm$	0.070	&	14.759	$\pm$	0.068	&	13.673	$\pm$	0.044	&	12.860	$\pm$	0.025	&	12.363	$\pm$	0.025	&	11.654	$\pm$	0.170	&	9.044	$\pm$	--	                              &                            27	\\
G196-3B			&	L3	$\beta$	&	L3	$\gamma$	&	14.831	$\pm$	0.045	&	13.648	$\pm$	0.042	&	12.778	$\pm$	0.033	&	--	$\pm$	--	&	--	$\pm$	--	&	--	$\pm$	--	&	--	$\pm$	--	                                      &                                            14, 5 	\\
10212570-2830427	&	--	--	&	L4	$\beta$ $\gamma$	&	16.914	$\pm$	0.154	&	15.851	$\pm$	0.112	&	14.981	$\pm$	0.124	&	14.158	$\pm$	0.03	&	13.677	$\pm$	0.038	&	12.431	$\pm$	--	&	9.247	$\pm$	--	                      &                            5 	\\
10220489+0200477	&	M9	$\beta$	&	M9	$\beta$	&	14.100	$\pm$	0.029	&	13.398	$\pm$	0.030	&	12.900	$\pm$	0.030	&	12.612	$\pm$	0.025	&	12.340	$\pm$	0.029	&	11.965	$\pm$	0.411	&	8.531	$\pm$	--	                                      &                            1,8,6 	\\
10224821+5825453	&	L1	$\beta$	&	L1	$\beta$	&	13.499	$\pm$	0.023	&	12.642	$\pm$	0.031	&	12.160	$\pm$	0.023	&	11.762	$\pm$	0.023	&	11.496	$\pm$	0.021	&	11.200	$\pm$	0.109	&	9.133	$\pm$	--	                                      &                            14, 6 	\\
TWA 28			&	M8.5	$\gamma$	&	M9	$\gamma$\tablenotemark{a}	&	13.034	$\pm$	0.021	&	12.356	$\pm$	0.020	&	11.890	$\pm$	0.023	&	11.435	$\pm$	0.024	&	10.793	$\pm$	0.021	&	9.385	$\pm$	0.033	&	8.021	$\pm$	0.186	                      &                                            23, 6, 27 	\\
11064461-3715115	&	--	--	&	M9	$\gamma$	&	14.487	$\pm$	0.028	&	13.845	$\pm$	0.026	&	13.339	$\pm$	0.038	&	13.072	$\pm$	0.025	&	12.753	$\pm$	0.027	&	12.19	$\pm$	--	&	9.049	$\pm$	--	                              &                            5 	\\
11083081+6830169	&	L1	$\gamma$	&	L1	$\gamma$	&	13.123	$\pm$	0.02	&	12.235	$\pm$	0.019	&	11.583	$\pm$	0.017	&	11.103	$\pm$	0.024	&	10.754	$\pm$	0.021	&	10.205	$\pm$	0.043	&	9.494	$\pm$	--	                              &                            5 	\\
11193254-1137466\tablenotemark{c} &  -- -- & L7 $\gamma$ & 17.474 $\pm$	0.058	& 15.788 $\pm$	0.034	& 14.751	$\pm$ 0.012 & 13.548 $\pm$ 0.026 & 12.883 $\pm$ 0.027 & 12.244 $\pm$ 0.411 & 8.940 $\pm$ -- & 32, 33 \\
11271382-3735076	&	--	--	&	L0	$\delta$	&	16.469	$\pm$	0.097	&	15.568	$\pm$	0.107	&	15.229	$\pm$	0.155	&	14.462	$\pm$	0.032	&	14.103	$\pm$	0.047	&	11.804	$\pm$	0.185	&	9.229	$\pm$	--	                              &                            5 	\\
TWA26			&	M9	$\gamma$	&	M9	$\gamma$	&	12.686	$\pm$	0.026	&	11.996	$\pm$	0.022	&	11.503	$\pm$	0.023	&	11.155	$\pm$	0.023	&	10.793	$\pm$	0.020	&	10.626	$\pm$	0.075	&	8.479	$\pm$	--	                      &                                            1, 6, 5 	\\
114724.10-204021.3\tablenotemark{c}& -- -- & L7 $\gamma$ & 17.637 $\pm$	0.058 &	15.764$\pm$	0.112&	14.872$\pm$	0.011 & 13.718 $\pm$ 0.026 & 13.090 $\pm$ 0.030 & 12.155 $\pm$ -- & 8.913 $\pm$ -- & 31\\
11480096-2836488	&	--	--	&	L1	$\beta$	&	16.113	$\pm$	0.079	&	15.186	$\pm$	0.081	&	14.563	$\pm$	0.084	&	14.139	$\pm$	0.029	&	13.774	$\pm$	0.039	&	12.229	$\pm$	--	&	9.24	$\pm$	--	                                      &                            5 	\\
11544223-3400390	&	L0	$\beta$	&	L1	$\beta$\tablenotemark{a}	&	14.195	$\pm$	0.031	&	13.331	$\pm$	0.027	&	12.850	$\pm$	0.032	&	12.350	$\pm$	0.023	&	12.037	$\pm$	0.023	&	11.369	$\pm$	0.106	&	9.548	$\pm$	--	                                      &                            14, 5, 27 	\\
TWA27A			&	M8	$\gamma$	&	M8	$\gamma$	&	13.000	$\pm$	0.030	&	12.390	$\pm$	0.030	&	11.950	$\pm$	0.030	&	11.556	$\pm$	0.023	&	11.009	$\pm$	0.020	&	9.456	$\pm$	0.027	&	8.029	$\pm$	0.133	                      &                                            10, 6, 27 	\\
12074836-3900043	&	L0	$\gamma$	&	L1	$\gamma$	&	15.494	$\pm$	0.058	&	14.608	$\pm$	0.049	&	14.040	$\pm$	0.060	&	13.634	$\pm$	0.025	&	13.215	$\pm$	0.028	&	13.202	$\pm$	0.530	&	9.196	$\pm$	--	                      &                            19		\\
12271545-0636458	&	M9	--	&	M8.5	$\beta$	&	14.195	$\pm$	0.025	&	13.389	$\pm$	0.032	&	12.884	$\pm$	0.034	&	12.516	$\pm$	0.03	&	12.259	$\pm$	0.027	&	11.851	$\pm$	0.279	&	9.036	$\pm$	--	                                      &                            7, 5 	\\
TWA29			&	M9.5	$\gamma$	&	L0	$\gamma$	&	14.518	$\pm$	0.032	&	13.800	$\pm$	0.033	&	13.369	$\pm$	0.036	&	12.994	$\pm$	0.023	&	12.623	$\pm$	0.023	&	12.562	$\pm$	--	&	9.093	$\pm$	--	                      &                                            11, 6, 27 	\\
12474428-3816464	&	--	--	&	M9	$\gamma$	&	14.785	$\pm$	0.033	&	14.096	$\pm$	0.036	&	13.573	$\pm$	0.039	&	13.108	$\pm$	0.024	&	12.523	$\pm$	0.025	&	10.953	$\pm$	0.077	&	8.841	$\pm$	0.293	                              &                            19	\\
12535039-4211215	&	--	--	&	M9.5	$\gamma$	&	16.002	$\pm$	0.104	&	15.3	$\pm$	0.104	&	14.739	$\pm$	0.106	&	14.279	$\pm$	0.027	&	13.92	$\pm$	0.036	&	12.591	$\pm$	--	&	9.66	$\pm$	--	                              &                            5 	\\
12563961-2718455	&	--	--	&	L4	$\beta$\tablenotemark{a}	&	16.416	$\pm$	0.128	&	15.374	$\pm$	0.122	&	14.709	$\pm$	0.093	&	14.088	$\pm$	0.027	&	13.695	$\pm$	0.034	&	12.474	$\pm$	0.313	&	9.452	$\pm$	--	                                      &                            5, 27 	\\
14112131-2119503	&	M9	$\beta$	&	M8	$\beta$\tablenotemark{a}	&	12.437	$\pm$	0.018	&	11.826	$\pm$	0.026	&	11.330	$\pm$	0.019	&	11.077	$\pm$	0.023	&	10.815	$\pm$	0.022	&	10.648	$\pm$	0.065	&	8.812	$\pm$	--	                                      &                            7, 5 , 27	\\
14252798-3650229	&	L3	--	&	L4	$\gamma$	&	13.747	$\pm$	0.028	&	12.575	$\pm$	0.022	&	11.805	$\pm$	0.027	&	10.998	$\pm$	0.022	&	10.576	$\pm$	0.020	&	10.010	$\pm$	0.042	&	9.566	$\pm$	--	                              &                            1, 5 	\\
15104786-2818174	&	M9	--	&	M9	$\beta$	&	12.838	$\pm$	0.028	&	12.11	$\pm$	0.032	&	11.687	$\pm$	0.03	&	11.315	$\pm$	0.025	&	11.012	$\pm$	0.024	&	11.078	$\pm$	0.196	&	8.25	$\pm$	--	                                      &                            1, 5 	\\
15291017+6312539	&	--	--	&	M8	$\beta$	&	11.643	$\pm$	0.021	&	10.937	$\pm$	0.028	&	10.554	$\pm$	0.023	&	10.29	$\pm$	0.023	&	10.058	$\pm$	0.021	&	9.719	$\pm$	0.027	&	9.241	$\pm$	0.331	                                      &                            5 	\\
15382417-1953116	&	L4	$\gamma$	&	L4	$\gamma$\tablenotemark{a}	&	15.934	$\pm$	0.063	&	14.852	$\pm$	0.060	&	14.000	$\pm$	0.048	&	13.172	$\pm$	0.027	&	12.721	$\pm$	0.029	&	11.369	$\pm$	0.177	&	8.808	$\pm$	--	              &                            27, 36		\\
15470557-1626303A	&	--	--	&	M9	$\beta$	&	13.864	$\pm$	0.029	&	13.243	$\pm$	0.029	&	12.735	$\pm$	0.027	&	12.437	$\pm$	0.024	&	12.144	$\pm$	0.026	&	11.715	$\pm$	--	&	8.549	$\pm$	--	                                      &                            5 	\\
15474719-2423493	&	M9	$\gamma$	&	L0	$\beta$	&	13.970	$\pm$	0.026	&	13.271	$\pm$	0.032	&	12.740	$\pm$	0.023	&	12.407	$\pm$	0.025	&	12.105	$\pm$	0.032	&	12.111	$\pm$	--	&	8.739	$\pm$	--	                              &                            1 		\\
15515237+0941148	&	L4	$\gamma$	&	$>$L5	$\gamma$\tablenotemark{a}	&	16.319	$\pm$	0.110	&	15.114	$\pm$	0.071	&	14.310	$\pm$	0.057	&	13.600	$\pm$	0.025	&	13.121	$\pm$	0.030	&	12.677	$\pm$	0.478	&	9.156	$\pm$	--	                      &                            1, 27 		\\
15525906+2948485	&	L0	$\beta$	&	L0	$\beta$	&	13.478	$\pm$	0.023	&	12.606	$\pm$	0.024	&	12.020	$\pm$	0.026	&	11.544	$\pm$	0.023	&	11.207	$\pm$	0.020	&	10.664	$\pm$	0.049	&	9.003	$\pm$	--	                                      &                            2, 6 	\\
15575011-2952431	&	M9	$\delta$	&	L1	$\gamma$\tablenotemark{a}	&	16.316	$\pm$	0.119	&	15.450	$\pm$	0.104	&	14.850	$\pm$	0.111	&	14.435	$\pm$	0.037	&	14.066	$\pm$	0.058	&	12.154	$\pm$	0.344	&	8.668	$\pm$	--	                              &                            15, 6, 27 	\\
16154255+4953211	&	L4	$\gamma$	&	L3-L6	$\gamma$	&	16.789	$\pm$	0.137	&	15.332	$\pm$	0.098	&	14.310	$\pm$	0.069	&	13.202	$\pm$	0.024	&	12.621	$\pm$	0.022	&	12.131	$\pm$	0.130	&	9.305	$\pm$	--	                      &                            3, 6 	\\
17111353+2326333	&	L0	$\gamma$	&	L1	$\beta$\tablenotemark{a}	&	14.499	$\pm$	0.024	&	13.668	$\pm$	0.030	&	13.060	$\pm$	0.026	&	12.581	$\pm$	0.024	&	12.226	$\pm$	0.024	&	11.662	$\pm$	0.152	&	9.334	$\pm$	--	                              &                            3, 6, 27 	\\
17260007+1538190	&	L3.5	$\gamma$	&	L3	$\gamma$\tablenotemark{a}	&	15.669	$\pm$	0.063	&	14.465	$\pm$	0.045	&	13.660	$\pm$	0.049	&	13.071	$\pm$	0.025	&	12.694	$\pm$	0.026	&	11.556	$\pm$	0.157	&	9.309	$\pm$	--	                              &                            5, 27 	\\
17410280-4642218	&	--	--	&	L6-L8	$\gamma$\tablenotemark{a}	&	15.786	$\pm$	0.075	&	14.534	$\pm$	0.054	&	13.438	$\pm$	0.035	&	12.301	$\pm$	0.025	&	11.675	$\pm$	0.023	&	11.432	$\pm$	0.190	&	8.541	$\pm$	--	                              &                            5, 27 	\\
18212815+1414010&	L4.5 --- & L4 pec\tablenotemark{a}& 13.431$\pm$ 0.021 & 	12.396 $\pm$ 0.017	 & 11.650 $\pm$ 0.019 &	10.853 $\pm$ 0.023	& 10.475 $\pm$ 0.020 &	9.928 $\pm$ 0.052 & 9.067 $\pm$ 0.534 & 27,  29, 30\\
19350976-6200473	&	--	--	&	L1	$\gamma$	&	16.254	$\pm$	0.105	&	15.293	$\pm$	0.094	&	14.724	$\pm$	0.098	&	14.059	$\pm$	0.029	&	13.65	$\pm$	0.039	&	12.881	$\pm$	--	&	8.559	$\pm$	--	                              &                            5 	\\
19355595-2846343	&	M9	$\gamma$	&	M9	$\gamma$\tablenotemark{a}	&	13.953	$\pm$	0.024	&	13.180	$\pm$	0.020	&	12.710	$\pm$	0.028	&	12.347	$\pm$	0.026	&	11.910	$\pm$	0.025	&	10.519	$\pm$	0.076	&	8.636	$\pm$	--	                      &                            27, 36		\\
19564700-7542270	&	L0	$\gamma$	&	L2	$\gamma$\tablenotemark{a}	&	16.154	$\pm$	0.102	&	15.036	$\pm$	0.096	&	14.230	$\pm$	0.066	&	13.693	$\pm$	0.027	&	13.249	$\pm$	0.031	&	12.678	$\pm$	--	&	9.171	$\pm$	--	                      &                            2, 27 		\\
20004841-7523070	&	M9	$\gamma$	&	M9	$\gamma$\tablenotemark{a}	&	12.734	$\pm$	0.023	&	11.967	$\pm$	0.026	&	11.510	$\pm$	0.024	&	11.108	$\pm$	0.023	&	10.797	$\pm$	0.020	&	10.550	$\pm$	0.069	&	8.548	$\pm$	--	                      &                            4, 5, 27 	\\
20025073-0521524	&	L5	$\beta$	&	L5-L7	$\gamma$\tablenotemark{a}	&	15.316	$\pm$	0.049	&	14.278	$\pm$	0.050	&	13.420	$\pm$	0.035	&	12.532	$\pm$	0.023	&	12.090	$\pm$	0.026	&	11.441	$\pm$	0.209	&	8.818	$\pm$	--	                                      &                            3, 5, 27 	\\
20113196-5048112	&	--	--	&	L3	$\gamma$	&	16.423	$\pm$	0.109	&	15.257	$\pm$	0.081	&	14.577	$\pm$	0.082	&	14.009	$\pm$	0.031	&	13.668	$\pm$	0.038	&	12.431	$\pm$	--	&	9.084	$\pm$	--	                              &                            5 	\\
20135152-2806020	&	M9	$\gamma$	&	L0	$\gamma$\tablenotemark{a}	&	14.242	$\pm$	0.028	&	13.461	$\pm$	0.027	&	12.940	$\pm$	0.026	&	12.525	$\pm$	0.028	&	12.163	$\pm$	0.027	&	11.877	$\pm$	0.276	&	8.663	$\pm$	--	                      &                            1, 6, 27 	\\
20282203-5637024	&	--	--	&	M8.5	$\gamma$	&	13.837	$\pm$	0.021	&	13.243	$\pm$	0.027	&	12.71	$\pm$	0.027	&	12.472	$\pm$	0.022	&	12.173	$\pm$	0.024	&	12.298	$\pm$	0.315	&	8.669	$\pm$	--	                              &                            5 	\\
20334473-5635338	&	--	--	&	L0	$\gamma$	&	15.718	$\pm$	0.088	&	15.137	$\pm$	0.109	&	14.244	$\pm$	0.081	&	13.817	$\pm$	0.027	&	13.415	$\pm$	0.034	&	12.376	$\pm$	--	&	9.27	$\pm$	--	                              &                            5 	\\
20391314-1126531	&	M8	--	&	M7	$\beta$	&	13.792	$\pm$	0.024	&	13.129	$\pm$	0.038	&	12.68	$\pm$	0.028	&	12.465	$\pm$	0.023	&	12.166	$\pm$	0.024	&	12.596	$\pm$	0.538	&	9.04	$\pm$	--	                                      &                            7, 5 	\\
20575409-0252302	&	L1.5	--	&	L2	$\beta$	&	13.121	$\pm$	0.021	&	12.268	$\pm$	0.022	&	11.724	$\pm$	0.023	&	11.261	$\pm$	0.022	&	10.981	$\pm$	0.020	&	10.431	$\pm$	0.079	&	8.906	$\pm$	--	                                      &                            7, 25, 27 	\\
21140802-2251358\tablenotemark{b}\tablenotemark{c}	&	--	--	&	L6-L8	$\gamma$\tablenotemark{a}	&	17.294 $\pm$	0.08	& 15.624 $\pm$	0.04	& 14.435 $\pm$ 	0.04	&	13.216	$\pm$	0.026	&	12.461	$\pm$	0.031	&	11.838	$\pm$	0.358	&	8.581	$\pm$	--	                              &                            9, 27 	\\
21265040-8140293	&	L3	$\gamma$	&	L3	$\gamma$\tablenotemark{a}	&	15.542	$\pm$	0.055	&	14.405	$\pm$	0.053	&	13.550	$\pm$	0.041	&	12.910	$\pm$	0.024	&	12.472	$\pm$	0.023	&	11.885	$\pm$	0.161	&	9.357	$\pm$	--	                      &                            2, 27 		\\
21324036+1029494	&	--	--	&	L4	$\beta$	&	16.594	$\pm$	0.138	&	15.366	$\pm$	0.113	&	14.634	$\pm$	0.1	&	14.03	$\pm$	0.033	&	13.578	$\pm$	0.042	&	12.383	$\pm$	0.379	&	8.512	$\pm$	--	                                      &                            5 	\\
21543454-1055308	&	L4	$\beta$	&	L5	$\gamma$\tablenotemark{a}	&	16.440	$\pm$	0.121	&	15.069	$\pm$	0.082	&	14.200	$\pm$	0.068	&	13.367	$\pm$	0.026	&	12.917	$\pm$	0.029	&	12.054	$\pm$	0.316	&	8.426	$\pm$	--	                                      &                            22, 27	\\
21544859-7459134	&	--	--	&	M9.5	$\beta$	&	14.288	$\pm$	0.029	&	13.568	$\pm$	0.042	&	13.084	$\pm$	0.032	&	12.708	$\pm$	0.025	&	12.376	$\pm$	0.025	&	11.991	$\pm$	0.211	&	8.913	$\pm$	--	                                      &                            5 	\\
21572060+8340575	&	L0	--	&	M9	$\gamma$	&	13.972	$\pm$	0.026	&	13.066	$\pm$	0.033	&	12.584	$\pm$	0.025	&	12.088	$\pm$	0.023	&	11.681	$\pm$	0.021	&	11.007	$\pm$	0.079	&	8.762	$\pm$	--	                              &                            5 		\\
22025794-5605087	&	--	--	&	M9	$\gamma$	&	14.356	$\pm$	0.034	&	13.616	$\pm$	0.035	&	13.16	$\pm$	0.036	&	12.809	$\pm$	0.025	&	12.555	$\pm$	0.025	&	11.728	$\pm$	0.18	&	9.322	$\pm$	--	                              &                            5 	\\
22064498-4217208	&	L4	$\gamma$	&	L4	$\gamma$\tablenotemark{a}	&	15.555	$\pm$	0.065	&	14.447	$\pm$	0.061	&	13.610	$\pm$	0.055	&	12.823	$\pm$	0.024	&	12.376	$\pm$	0.025	&	11.887	$\pm$	0.222	&	9.259	$\pm$	--	                      &                            5, 27 	\\
22081363+2921215	&	L3	$\gamma$	&	L3	$\gamma$	&	15.797	$\pm$	0.084	&	14.793	$\pm$	0.070	&	14.150	$\pm$	0.073	&	13.354	$\pm$	0.027	&	12.888	$\pm$	0.027	&	12.584	$\pm$	0.391	&	9.298	$\pm$	--	                      &                            14, 5 	\\
22134491-2136079	&	L0	$\gamma$	&	L0	$\gamma$	&	15.376	$\pm$	0.032	&	14.404	$\pm$	0.055	&	13.760	$\pm$	0.038	&	13.229	$\pm$	0.027	&	12.832	$\pm$	0.029	&	11.552	$\pm$	0.203	&	9.070	$\pm$	--	                      &                            14, 6 	\\
22351658-3844154	&	--	--	&	L1.5	$\gamma$	&	15.183	$\pm$	0.051	&	14.272	$\pm$	0.046	&	13.631	$\pm$	0.044	&	13.007	$\pm$	0.024	&	12.647	$\pm$	0.027	&	12.535	$\pm$	0.436	&	8.773	$\pm$	--	                              &                            5 	\\
22353560-5906306	&	--	--	&	M8.5	$\beta$	&	14.281	$\pm$	0.029	&	13.592	$\pm$	0.037	&	13.168	$\pm$	0.032	&	12.691	$\pm$	0.024	&	12.363	$\pm$	0.026	&	12.08	$\pm$	0.309	&	9.094	$\pm$	--	                                      &                            5 	\\
22443167+2043433	&	L6.5p	--	&	L6-L8	$\gamma$\tablenotemark{a}	&	16.476	$\pm$	0.140	&	14.999	$\pm$	0.065	&	14.022	$\pm$	0.073	&	12.777	$\pm$	0.024	&	12.108	$\pm$	0.024	&	11.136	$\pm$	0.115	&	9.301	$\pm$	--	                              &                            14, 6, 27 	\\
22495345+0044046	&	L4	$\gamma$	&	L3	$\beta$\tablenotemark{a}	&	16.587	$\pm$	0.124	&	15.421	$\pm$	0.109	&	14.360	$\pm$	0.070	&	13.576	$\pm$	0.027	&	13.144	$\pm$	0.050	&	11.284	$\pm$	--	&	7.687	$\pm$	--	                              &                            14, 6, 27 	\\
23153135+0617146	&	L0	$\gamma$	&	L0	$\gamma$\tablenotemark{a}	&	15.861	$\pm$	0.082	&	14.757	$\pm$	0.069	&	14.070	$\pm$	0.063	&	13.552	$\pm$	0.026	&	13.095	$\pm$	0.031	&	11.671	$\pm$	0.230	&	8.592	$\pm$	--	                      &                            27, 36		\\
23224684-3133231	&	L0	$\beta$	&	L2	$\beta$	&	13.577	$\pm$	0.027	&	12.789	$\pm$	0.023	&	12.324	$\pm$	0.024	&	11.974	$\pm$	0.023	&	11.707	$\pm$	0.023	&	11.253	$\pm$	0.128	&	9.153	$\pm$	--	                                      &                            1, 6 	\\
23225299-6151275	&	L2	$\gamma$	&	L3	$\gamma$\tablenotemark{a}	&	15.545	$\pm$	0.061	&	14.535	$\pm$	0.062	&	13.860	$\pm$	0.042	&	13.243	$\pm$	0.026	&	12.841	$\pm$	0.029	&	12.679	$\pm$	0.391	&	9.378	$\pm$	--	                      &                            2, 5, 27 	\\
23231347-0244360	&	M8.5	--	&	M8	$\beta$	&	13.58	$\pm$	0.023	&	12.925	$\pm$	0.03	&	12.481	$\pm$	0.026	&	12.237	$\pm$	0.025	&	11.954	$\pm$	0.024	&	12.228	$\pm$	0.391	&	8.512	$\pm$	--	                                      &                            3, 5 	\\
23255604-0259508	&	L3	--	&	L1	$\gamma$	&	15.961	$\pm$	0.077	&	14.935	$\pm$	0.069	&	14.115	$\pm$	0.056	&	13.695	$\pm$	0.027	&	13.348	$\pm$	0.034	&	11.883	$\pm$	--	&	8.677	$\pm$	--	                              &                            16, 5 	\\
23360735-3541489	&	--	--	&	M9	$\beta$	&	14.651	$\pm$	0.025	&	13.809	$\pm$	0.025	&	13.385	$\pm$	0.041	&	13.002	$\pm$	0.024	&	12.647	$\pm$	0.026	&	12.518	$\pm$	0.418	&	9.177	$\pm$	--	                                      &                            	5 	\\
23433470-3646021	&	--	--	&	L3-L6	$\gamma$	&	16.568	$\pm$	0.13	&	15.011	$\pm$	0.063	&	14.194	$\pm$	0.064	&	13.121	$\pm$	0.024	&	12.612	$\pm$	0.027	&	11.698	$\pm$	0.188	&	9.138	$\pm$	--	                              &                            	5 	\\
23453903+0055137	&	M9	--	&	M9	$\beta$	&	13.771	$\pm$	0.027	&	13.117	$\pm$	0.026	&	12.581	$\pm$	0.028	&	12.212	$\pm$	0.025	&	11.879	$\pm$	0.023	&	11.465	$\pm$	0.203	&	8.941	$\pm$	--	                                      &                            1, 5 	\\
23520507-1100435	&	M7	--	&	M8	$\beta$	&	12.84	$\pm$	0.018	&	12.166	$\pm$	0.02	&	11.742	$\pm$	0.018	&	11.44	$\pm$	0.025	&	11.146	$\pm$	0.022	&	10.849	$\pm$	0.109	&	8.877	$\pm$	--	                                      &                            3, 5 	\\
\enddata
\tablecomments{References: 1=\citet{Reid08}, 2=\citet{Cruz09}, 3=\citet{Cruz07}, 4=\citet{Schmidt07}, 5=\citet{Gagne15b}, 6=\citet{Allers13}, 7=\citet{Cruz03}, 8=\citet{Faherty12}, 9=\citet{Liu13}, 10=\citet{Gizis02}, 11=\citet{Looper07a}
12=\citet{Reid02}, 13=\citet{Faherty09}, 14=\citet{Kirkpatrick08}, 15=\citet{Kirkpatrick10}, 16=\citet{Burgasser10a}, 17=\citet{Reid07}, 18=\citet{Kirkpatrick00}, 19=\citet{Gagne14a}, 20=\citet{Teegarden03}, 21=\citet{Faherty13}, 22=\citet{Gagne14b}, 23=\citet{Scholz05}
24=\citet{Salim03}, 25=\citet{Burgasser08}, 26=\citet{Crifo05}, 27=This paper, 28=\citet{Kirkpatrick06}, 29=\citet{Looper08}, 30=\citet{Sahlmann16}, 31=\citet{Schneider16}, 32=\citet{Kellogg16}, 33=\citet{Kellogg15}, 34=\citet{Gizis12}, 35=\citet{Gizis15}, 36=Cruz et al. in prep}
\tablenotetext{a}{These sources have new infrared spectra presented in this paper.  In the majority of cases we use the infrared spectral type and gravity classification diagnosed in this work.  If an object had SpeX data we default to the resultant type and classification with that data.}
\tablenotetext{b}{This source is referred to as PSO318 for the remainder of the text}
\tablenotetext{c}{The sources PSO318, 2M1119, and 2M1147 have photometry reported on the MKO system that we have converted to 2MASS using the relations in \citet{Stephens09}.  In the case of  PSO 318, JHK was converted to MKO whereas for 2M119, J and H were converted and for 2M1147 only J was converted. }
\tablenotetext{d}{Teegardens Star. }
\tablenotetext{e}{References are for the spectral data and gravity analysis (if different then the original spectral data reference).}
\tablenotetext{f}{Referred to as TVLM831-154910 in \citet{Tinney95}.}
\label{tab:photometry}
\end{deluxetable}
\clearpage
\end{landscape}

\tabletypesize{\scriptsize}
\begin{deluxetable}{lccccccccc}
\tablewidth{0pt}
\tablecolumns{10}
\tablecaption{Details on Parallax Targets and Observations}
\tablehead{
\colhead{2MASS Designation} &
\colhead{SpT}&
\colhead{SpT}&
\colhead{Nights} &
\colhead{Frames\tablenotemark{a}}  &
\colhead{Ref Stars\tablenotemark{a}} &
\colhead{$\Delta$t} &
\colhead{Telescope}&
\colhead{Note\tablenotemark{b}} &
\colhead{Ref}\\
&
\colhead{OpT}&
\colhead{IR}&
&
&
&
\colhead{(yr)}\\
  \colhead{(1)}     &
  \colhead{(2)}     &
  \colhead{(3)}     &
  \colhead{(4)}     &
  \colhead{(5)}     &
  \colhead{(6)}     &
  \colhead{(7)}     &
  \colhead{(8)}    &
\colhead{(9)}  & 
\colhead{(10)}}
\startdata
00452143+1634446	&	L2$\beta$	&	L2$\gamma$	&	4	&	26	&	24	&	3.0	&	MDM	& LG&1,2\\
01410321+1804502	&	L1	&	L4.5	&	4	&	23	&	26	&	3.3	&					MDM	&N&3,4,\\
02132880+4444453	&	L1.5	&	---	&	5	&	34	&	81	&	3.0	&				MDM	&N&5\\
02235464-5815067	&	L0$\gamma$	&	---	&	5	&	48	&	26	&	4.9	&			DuPont	&LG&1\\
02411151-0326587	&	L0$\gamma$	&	L1$\gamma$	&	6	&	55	&	20	&	4.9	&	DuPont	&LG&2,13\\
02535980+3206373	&	M7$\beta$	&	M6	&	5	&	28	&	53	&	3.9	&		MDM	&LG&14\\
03140344+1603056	&	L0	&	---	&	5	&	31	&	37	&	3.0	&					MDM	&N&6\\
05002100+0330501	&	L4	&	---	&	5	&	30	&	61	&	2.8	&					MDM	&N&6\\
06023045+3910592	&	L1	&	L1$\beta$	&	7	&	77	&	71	&	9.9	&		MDM	&LG&2,15\\
06154934-0100415	&	L2	&	---	&	5	&	34	&	62	&	2.2	&					MDM	&N&7\\
06523073+4710348	&	L4.5	&	---	&	5	&	27	&	49	&	3.0	&				MDM	&N&5\\
09111297+7401081	&	L0	&	---	&	4	&	24	&	35	&	2.9	&					MDM	&N&6\\
10224821+5825453	&	L1$\beta$&	L1$\beta$	&	6	&	30	&	15	&	4.9	&	MDM	&LG&2,13\\
10484281+0111580	&	L1	&	L4	&	3	&	17	&	14	&	3.0	&					MDM	&N&8,9 \\
13004255+1912354	&	L1	&	L3	&	5	&	47	&	10	&	2.4	&					MDM	&N&10,11\\
14162408+1348263	&	L6	&	L6	&	5	&	29	&	11	&	3.3	&					MDM	&N&12\\
15525906+2948485&	L0$\beta$	&	L0$\beta$	&	6	&	27	&	33	&	5.3	&	MDM	&LG&1,2\\
21265040-8140293	&	L3$\gamma$	&	L3$\gamma$	&	6	&	90	&	38	&	5.4	&	DuPont	&LG&1\\
\enddata 
\tablenotetext{a} {The number of reference stars and individual image frames used in the parallax solution}
\tablenotetext{b} {LG is a low surface gravity object and N is a field object}
\tablecomments{References: 1=\citet{Cruz09}, 2=\citet{Allers13}, 3=\citet{Wilson03}, 4=\citet{Cruz07}, 5=\citet{Cruz03}, 6=\citet{Reid08}, 7=\citet{Phan-Bao08}, 8=\citet{Hawley02}, 9=\citet{Kendall04}, 10=\citet{Gizis00}, 11=\citet{Burgasser08}, 12=\citet{Bowler10a}, 13=\citet{Kirkpatrick08}, 14=This paper, 15=\citet{Salim03} }
\label{tab:parallaxes}
\end{deluxetable}

\tabletypesize{\scriptsize}
\begin{deluxetable}{lllllllllll}
\tablewidth{0pt}
\tablecolumns{7}
\tablecaption{Results of Parallax Program}

\tablehead{
\colhead{Name} &
\colhead{SpT}&
\colhead{SpT}&
\colhead{$\mu_{\alpha}$\tablenotemark{a}} &
\colhead{$\mu_{\delta}$\tablenotemark{a}}  &
\colhead{$\pi_{abs}$} 
\\
&
\colhead{OpT}&
\colhead{IR}&
\colhead{$\arcsec yr^{-1}$}&
\colhead{$\arcsec yr^{-1}$}&
\colhead{mas}
\\
  \colhead{(1)}     &
  \colhead{(2)}     &
  \colhead{(3)}     &
  \colhead{(4)}     &
  \colhead{(5)}     &
   \colhead{(6)}}
\startdata
00452143+1634446	&	L2$\beta$	&	L2$\gamma$	&	0.355	$\pm$	0.01	&	-0.04	$\pm$	0.01	&	62.5	$\pm$	3.7	\\
01410321+1804502	&	L1	&	L4.5	&	0.41	$\pm$	0.01	&	-0.047	$\pm$	0.01		&41.0	$\pm$	2.8	\\
02132880+4444453	&	L1.5	&	---	&	-0.054	$\pm$	0.01	&	-0.147	$\pm$	0.01		&50.0	$\pm$	2.1	\\
02235464-5815067	&	L0$\gamma$	&	---	&	0.0986	$\pm$	0.0008	&	-0.0182	$\pm$	0.0009	&27.4	$\pm$	2.6	\\
02411151-0326587	&	L0$\gamma$	&	L1$\gamma$	&	0.0737	$\pm$	0.001	&	-0.0242	$\pm$	0.0019	&	26.7	$\pm$	3.3	\\
02535980+3206373	&	M7$\beta$	&	M6	&	0.087	$\pm$	0.01	&	-0.096	$\pm$	0.01		&17.7	$\pm$	2.5	\\
03140344+1603056	&	L0	&	---	&	-0.247	$\pm$	0.01	&	-0.05	$\pm$	0.01	&	69.0	$\pm$	2.4	\\
05002100+0330501	&	L4	&	---	&	0.008	$\pm$	0.01	&	-0.353	$\pm$	0.01	&	75.2	$\pm$	3.7	\\
06023045+3910592	&	L1	&	L2$\beta$	&	0.157	$\pm$	0.01	&	-0.504	$\pm$	0.01	&	88.5	$\pm$	1.6	\\
06154934-0100415	&	L2	&	---	&	0.197	$\pm$	0.01	&	-0.055	$\pm$	0.01	&	49.8	$\pm$	2.8	\\
06523073+4710348	&	L4.5	&	---	&	-0.118	$\pm$	0.01	&	0.136	$\pm$	0.01	&	114.9	$\pm$	4.0	\\
09111297+7401081	&	L0	&	---	&	-0.2	$\pm$	0.01	&	-0.145	$\pm$	0.01	&	45.2	$\pm$	3.1	\\
10224821+5825453	&	L1$\beta$	&	L1$\beta$	&	-0.807	$\pm$	0.01	&	-0.73	$\pm$	0.01	&	54.3	$\pm$	2.5	\\
10484281+0111580	&	L1	&	L4	&	-0.436	$\pm$	0.01	&	-0.218	$\pm$	0.01	&	71.9	$\pm$	7.4	\\
13004255+1912354	&	L1	&	L3	&	-0.793	$\pm$	0.01	&	-1.231	$\pm$	0.01	&	70.4	$\pm$	2.5	\\
14162408+1348263	&	L6	&	L6	&	0.088	$\pm$	0.01	&	0.136	$\pm$	0.01	&	107.5	$\pm$	3.5	\\
15525906+2948485	&	L0$\beta$	&	L0$\beta$	&	-0.162	$\pm$	0.01	&	-0.06	$\pm$	0.01	&	48.8	$\pm$	2.7	\\
21265040-8140293	&	L3$\gamma$	&	L3$\gamma$	&	0.0556	$\pm$	0.0014	&	-0.1018	$\pm$	0.003	&31.3	$\pm$	2.6	\\
\enddata 
\tablenotetext{a}{The proper motions from MDM are not corrected to absolute and have zero-point uncertainties of $\sim$ 10 mas yr$^{-1}$; see \citet{Weinberger13} for a discussion
of the du Pont proper motions.}
\label{tab:distances}
\end{deluxetable} 

\clearpage
\tabletypesize{\scriptsize}
\begin{deluxetable}{lrrrrrr}
\tablewidth{0pt}
\tablecolumns{7}
\tablecaption{Literature Parallax Comparisons }
\tablehead{
\colhead{2MASS Designation} &
\colhead{SpT}&
\colhead{SpT}&
\colhead{$\mu_{\alpha}$} &
\colhead{$\mu_{\delta}$}  &
\colhead{$\pi$}& 
\colhead{Ref} \\
&
&
&
\colhead{$\arcsec yr^{-1}$}&
\colhead{$\arcsec yr^{-1}$}&
\colhead{mas}&
\colhead{ }\\
  \colhead{(1)}     &
  \colhead{(2)}     &
  \colhead{(3)}     &
  \colhead{(4)}     &
  \colhead{(5)}     &
  \colhead{(6)}    &
  \colhead{(7)} }
\startdata
00452143+1634446	&	L2$\beta$	&	L2$\gamma$	&	0.355	$\pm$	0.01	&	-0.04	$\pm$	0.01	&	62.5	$\pm$	3.7&	1	\\
				&		&&						0.3562	$\pm$	0.00137	&	-0.035	$\pm$	0.0109	&	57.3	$\pm$	2.0&	2	\\
\hline
\\
02411151-0326587	&	L0$\gamma$	&	L1$\gamma$	&	0.0737	$\pm$	0.001	&	-0.0242	$\pm$	0.0019	&	26.7	$\pm$	3.3&	1	\\
				&		&&						0.084	$\pm$	0.0117	&	-0.0224	$\pm$	0.0086	&	21.4	$\pm$	2.6&	2	\\
\hline
\\
10224821+5825453	&	L1$\beta$	&	L1$\beta$	&	-0.807	$\pm$	0.01	&	-0.73	$\pm$	0.01	&	54.3	$\pm$	2.5&	1	\\
				&		&&						-0.799	$\pm$	0.0064	&	-0.7438	$\pm$	0.0132	&	46.3	$\pm$	1.3&	2	\\
\hline
\\
14162408+1348263	&	L6	&	L6	&	0.088	$\pm$	0.01	&	0.136	$\pm$	0.01	&	107.5	$\pm$	3.5&	1	\\
				&		&&						0.0951	$\pm$	0.003	&	0.1303	$\pm$	0.003	&	109.9	$\pm$	1.8&	2	\\
\hline
\\
15525906+2948485	&	L0$\beta$	&	L0$\beta$	&	-0.162	$\pm$	0.01	&	-0.06	$\pm$	0.01	&	48.8	$\pm$	2.7&	1	\\
				&		&&						-0.1541	$\pm$	0.0053	&	-0.0622	$\pm$	0.0106	&	47.7	$\pm$	0.9&	3	\\
\enddata 
\tablecomments{References: (1) This work (2) Osorio et al. 2014 (3) Dupuy \& Liu 2012} 
\label{tab:parallaxes-duplicates}
\end{deluxetable}

\clearpage
\tabletypesize{\scriptsize}
\begin{deluxetable}{lllllllllllll}
\tablecaption{New Proper Motion Measurements\label{tab:PMs}}
\tablehead{
  \colhead{2MASS}        &
  \colhead{SpT}        &
  \colhead{SpT}        &
  \colhead{$\mu_{RA}$}        &
  \colhead{$\mu_{DEC}$}        &
  \colhead{Ref} &
  \colhead{$\Delta$t}  \\
   \colhead{ }        &
  \colhead{OpT}        &
  \colhead{NIR}        &
  \colhead{$\arcsec$ yr$^{-1}$}        &
  \colhead{$\arcsec$ yr$^{-1}$}        &
  \colhead{ }   &
  \colhead{yr }   \\
  \colhead{(1)}     &
  \colhead{(2)}     &
  \colhead{(3)}     &
  \colhead{(4)}     &
  \colhead{(5)}     & 
  \colhead{(6)}     &
  \colhead{(7)}  \\  }
\startdata

00040288-6410358	&	L1$\gamma$	&	L1$\gamma$	&	0.064	$\pm$	0.012		&	-0.047	$\pm$	0.012	&		WISE-2MASS 	& 	10.02	\\
00374306-5846229	&	L0$\gamma$	&	---		&	0.057	$\pm$	0.01			&	0.017	$\pm$	0.005	&	FourStar	&	14.15	\\
01174748-3403258	&	L1$\beta$	&	L1$\beta$	&	0.084	$\pm$	0.015		&	-0.045	$\pm$	0.008	&		FourStar	&	15.08	\\
01262109+1428057	&	L4$\gamma$	&	L2$\gamma$	&	0.07	$\pm$	0.012		&	-0.008	$\pm$	0.012	&		WISE-2MASS	&	9.68	\\
01415823-4633574	&	L0$\gamma$	&	L0$\gamma$	&	0.105	$\pm$	0.01		&	-0.049	$\pm$	0.01		&	FourStar	&	14.29	\\
02103857-3015313	&	L0$\gamma$	&	L0$\gamma$	&	0.145	$\pm$	0.036	&	-0.04		$\pm$	0.007	&		FourStar	&	14.39	\\
02340093-6442068	&	L0$\gamma$	&	L0$\beta$$\gamma$	&	0.088	$\pm$	0.012	&	-0.015	$\pm$	0.012	&		WISE-2MASS	&	10.53	\\
03032042-7312300	&	L2$\gamma$	&	---		&	0.043	$\pm$	0.012		&	0.003	$\pm$	0.012	&		WISE-2MASS	&	10.48	\\
03231002-4631237	&	L0$\gamma$	&	L0$\gamma$	&	0.066	$\pm$	0.008		&	0.001	$\pm$	0.016	&		FourStar	&	14.30	\\
04062677-3812102	&	L0$\gamma$	&	L1$\gamma$	&	0.009	$\pm$	0.012	&	0.029	$\pm$	0.012	&			WISE-2MASS	&	9.79	\\
05120636-2949540	&	L5$\gamma$	&	L5$\beta$	&	-0.01	$\pm$	0.013		&	0.08		$\pm$	0.015	&	CAPSCam		&	15.14	\\
05341594-0631397	&	M8$\gamma$	&	M8$\gamma$	&	0.002	$\pm$	0.012	&	-0.007	$\pm$	0.012	&			WISE-2MASS	&	9.52	\\
09532126-1014205	&	M9$\gamma$	&	M9$\beta$		&	-0.07	$\pm$	0.007	&	-0.06 $\pm$	0.009	&		CAPSCam		&	15.06	\\
09593276+4523309	&	--		&	L3$\gamma$	&	-0.087	$\pm$	0.009	&	-0.126	$\pm$	0.012	&			WISE-2MASS	&	11.33	\\
TWA 28			&	M8.5$\gamma$	&	M9$\gamma$	&	-0.06	$\pm$	0.008		&	-0.014	$\pm$	0.009	&		CAPSCam		&	14.90	\\
11544223-3400390	&	L0$\beta$	&	L1$\beta$	&	-0.161	$\pm$	0.008		&	0.012	$\pm$	0.007	&		CAPSCam		&	14.89	\\
14112131-2119503	&	M9$\beta$	&	M8$\beta$	&	-0.078	$\pm$	0.009	&	-0.073	$\pm$	0.011	&			CAPSCam		&	15.77	\\
14482563+1031590	&	L4		&	L4pec		&	0.223	$\pm$	0.017		&	-0.118	$\pm$	0.013	&		CAPSCam		&	13.82	\\
15382417-1953116	&	L4$\gamma$	&	L4$\gamma$	&	0.026	$\pm$	0.007	&	-0.045	$\pm$	0.007	&			CAPSCam		&	15.69	\\
15474719-2423493	&	M9$\gamma$	&	L0$\beta$	&	-0.135	$\pm$	0.009		&	-0.127	$\pm$	0.008	&		CAPSCam		&	14.79	\\
15575011-2952431	&	M9$\delta$	&	L1$\gamma$	&	-0.01	$\pm$	0.012		&	-0.028	$\pm$	0.012	&		WISE-2MASS	&	11.04	\\
16154255+4953211	&	L4$\gamma$	&	L3-L6$\gamma$	&	-0.08	$\pm$	0.012		&	0.018	$\pm$	0.012	&		WISE-2MASS	&	12.11	\\
17111353+2326333	&	L0$\gamma$	&	L1$\beta$	&	-0.063	$\pm$	0.015		&	-0.035	$\pm$	0.012	&		CAPSCam		&	16.85	\\
18212815+1414010	&	L4.5		&	L4pec		&	0.226	$\pm$	0.008		&	-0.24		$\pm$	0.007	&	CAPSCam		&	15.07	\\
19355595-2846343	&	M9$\gamma$	&	M9$\gamma$	&	0.034	$\pm$	0.012	&	-0.058	$\pm$	0.012	&			CAPSCam		&	14.79	\\
19564700-7542270	&	L0$\gamma$	&	L2$\gamma$	&	0.009	$\pm$	0.012	&	-0.059	$\pm$	0.012	&			WISE-2MASS	&	9.72	\\
20004841-7523070	&	M9$\gamma$	&	M9$\gamma$	&	0.069	$\pm$	0.012	&	-0.11		$\pm$	0.004	&		CAPSCam		&	13.79	\\
20025073-0521524	&	L5$\beta$	&	L5-L7$\gamma$	&	-0.098	$\pm$	0.005		&	-0.11		$\pm$	0.008	&	CAPSCam		&	15.54	\\
20135152-2806020	&	M9$\gamma$	&	L0$\gamma$	&	0.043	$\pm$	0.012	&	-0.068	$\pm$	0.012	&			WISE-2MASS	&	11.03	\\
21543454-1055308	&	L4$\beta$	&	L5$\gamma$	&	0.175	$\pm$	0.012		&	0.009	$\pm$	0.012	&		WISE-2MASS	&	11.77	\\
22064498-4217208	&	L4$\gamma$	&	L4$\gamma$	&	0.128	$\pm$	0.013	&	-0.181	$\pm$	0.008	&			CAPSCam		&	15.52	\\
23153135+0617146	&	L0$\gamma$	&	L0$\gamma$	&	0.056	$\pm$	0.012	&	-0.039	$\pm$	0.012	&			WISE-2MASS	&	9.96	\\
23225299-6151275	&	L2$\gamma$	&	L3$\gamma$	&	0.062	$\pm$	0.01		&	-0.085	$\pm$	0.009	&		FourStar	&	14.07	\\
\enddata
\end{deluxetable}
\clearpage

\clearpage

\tabletypesize{\scriptsize}
\begin{deluxetable}{lllllllllllll}
\tablecaption{near-infrared Spectral Data\label{tab:spectra}}
\tablehead{
  \colhead{2MASS}        &
  \colhead{Date-Observed}        &
  \colhead{Instrument}        &
  \colhead{Mode}        &
  \colhead{Slit}        &
  \colhead{Int time} &
  \colhead{Images}  \\
  \colhead{(1)}     &
  \colhead{(2)}     &
  \colhead{(3)}     &
  \colhead{(4)}     &
  \colhead{(5)}     & 
  \colhead{(6)}     &
    \colhead{(7)}  \\  }
\startdata

00040288-6410358	&	11-Sept-2014	&	FIRE	&	Echelle	&	0.6	&	900	&	2	&\\%	1	\\
00274197+0503417	&	08-Aug-2014	&	FIRE	&	Echelle	&	0.6	&	900	&	2	&\\%	1	\\
00452143+1634446	&	08-Aug-2014	&	FIRE	&	Echelle	&	0.6	&	900	&	2	&\\%	1	\\
00550564+0134365&	04-Sept-2003	&	SpeX	&	Prism	&	0.8	&	180	&	2	&\\%	2	\\
01174748-3403258	&	12-Sept-2014	&	FIRE	&	Echelle	&	0.6	&	900	&	2	&\\%	1	\\
01174748-3403258(2)	&	11-Sept-2014	&	FIRE	&	Echelle	&	0.6	&	600	&	2	&\\%	1	\\
01244599-5745379	&	11-Sept-2014	&	FIRE	&	Echelle	&	0.6	&	900	&	2	&\\%	1	\\
02103857-3015313	&	11-Sept-2014	&	FIRE	&	Echelle	&	0.6	&	750	&	2	&\\%	1	\\
02103857-3015313(2)	&	29-Dec-2009	&	TripleSpec	&	---	&	1.1x43''	&	300	&	6	&\\%	1	\\
02251947-5837295	&	28-July-2013	&	FIRE	&	Echelle	&	0.6	&	600	&	2	&\\%	1	\\
02340093-6442068&	28-July-2013	&	FIRE	&	Echelle	&	0.6	&	750	&	2	&\\%	1	\\
03231002-4631237	&	13-Nov-2007	&	SpeX	&	Prism	&	0.5	&	180	&	5	&\\%	2	\\
03264225-2102057	&	13-Nov-2007	&	SpeX	&	Prism	&	0.5	&	180	&	6	&\\%	2	\\
04210718-6306022	&	11-Sept-2014	&	FIRE	&	Echelle	&	0.6	&	900	&	2	&\\%	1	\\
04351455-1414468&	13-Nov-2007	&	SpeX&	SXD		&	0.5	&	200	&	4	&\\
05012406-0010452	&	12-Oct-2007	&	SpeX	&	Prism	&	0.5	&	90	&	6	&\\%	1	\\
05120636-2949540	&	15-Nov-2013	&	FIRE	&	Echelle	&	0.6	&	500	&	2	&\\%	1	\\
05120636-2949540(2)	&	08-Dec-2011	&	SpeX	&	Prism	&	0.5	&	180	&	8	&\\%	2	\\
05361998-1920396	&	13-Dec-2013	&	FIRE	&	Echelle	&	0.6	&	650	&	2	&\\%	1	\\
07123786-6155528	&	15-Nov-2013	&	FIRE	&	Echelle	&	0.6	&	650	&	2	&\\%	1	\\
09532126-1014205	&	02-March-2009	&	TripleSpec	&	---	&	1.1x43''	&	300	&	6	&\\%	1	\\
09593276+4523309& 	30-Dec-2009	&       SpeX          & Prism   &    0.5 & 180  & 3 &   \\
11020983-3430355	&	12-May-2014	&	FIRE	&	Echelle	&	0.6	&	600	&	2	&\\%	1	\\
11544223-3400390	&	12-May-2014	&	FIRE	&	Echelle	&	0.6	&	750	&	2	&\\%	1	\\
12563961-2718455&    	12-May-2014	&	FIRE&	Echelle	&	0.6	&	900	&	2	&\\
14112131-2119503	&	12-May-2014	&	FIRE	&	Echelle	&	0.6	&	500	&	2	&\\%	1	\\
14482563+1031590 & 	13-May-2014    &       FIRE &      Echelle     &       	0.6	&      	900  &       2	&   \\
15382417-1953116	&	28-July-2013	&	FIRE	&	Echelle	&	0.6	&	900	&	2	&\\%	1	\\
15382417-1953116(2)	&	04-Sept-2003	&	SpeX	&	Prism	&	0.8	&	180	&	6	&\\%	2	\\
15515237+0941148	&	15-Aug-2013	&	FIRE	&	Echelle	&	0.6	&	900	&	2	&\\%	1	\\
15575011-2952431	&	28-July-2013	&	FIRE	&	Echelle	&	0.6	&	900	&	2	&\\%	1	\\
17111353+2326333	&	12-May-2014	&	FIRE	&	Echelle	&	0.6	&	800	&	2	&\\%	1	\\
17260007+1538190	&	12-May-2014	&	FIRE	&	Echelle	&	0.6	&	800	&	2	&\\%	1	\\
17410280-4642218	&	11-Sept-2014	&	FIRE	&	Echelle	&	0.6	&	1500	&	2	&\\%	1	\\
18212815+1414010	&	12-May-2014	&	FIRE	&	Echelle	&	0.6	&	650	&	2	&\\%	1	\\
19355595-2846343	&	08-Aug-2014	&	FIRE	&	Echelle	&	0.6	&	600	&	2	&\\%	1	\\
19564700-7542270	&	28-July-2013	&	FIRE	&	Echelle	&	0.6	&	900	&	4	&\\%	1	\\
20004841-7523070	&	28-July-2013	&	FIRE	&	Echelle	&	0.6	&	300	&	3	&\\%	1	\\
20025073-0521524	&	28-July-2013	&	FIRE	&	Echelle	&	0.6	&	600	&	2	&\\%	1	\\
20135152-2806020	&	12-May-2014	&	FIRE	&	Echelle	&	0.6	&	600	&	2	&\\%	1	\\
20135152-2806020(2)	&	08-Aug-2014	&	FIRE	&	Echelle	&	0.6	&	600	&	2	&\\%	1	\\
PSO318	&	13-Dec-2013	&	FIRE	&	Echelle	&	0.6	&	900	&	4	&\\%	1	\\
21265040-8140293	&	15-Aug-2013	&	FIRE	&	Echelle	&	0.6	&	900	&	2	&\\%	1	\\
21265040-8140293(2)	&	12-May-2014	&	FIRE	&	Echelle	&	0.6	&	800	&	2	&\\%	1	\\
21543454-1055308	&	08-Aug-2014	&	FIRE	&	Echelle	&	0.6	&	1200	&	2	&\\%	1	\\
22064498-4217208	&	12-May-2014	&	FIRE	&	Echelle	&	0.6	&	700	&	2	&\\%	1	\\
22064498-4217208(2)	&	08-Aug-2014	&	FIRE	&	Echelle	&	0.6	&	750	&	2	&\\%	1	\\
22064498-4217208(3)	&	21-Aug-2006	&	SpeX	&	Prism	&	0.5	&	180	&	5	&\\%	2	\\
22443167+2043433&	11-Sept-2014	&	FIRE	&	Echelle	&	0.6	&	900	&	2	&\\%	1	\\
22495345+0044046&	08-Aug-2014	&	FIRE	&	Echelle	&	0.6	&	1200	&	2	&\\%	1	\\
23153135+0617146	&	08-Aug-2014	&	FIRE	&	Echelle	&	0.6	&	750	&	2	&\\%	1	\\
23153135+0617146(2)	&	14-Nov-2007	&	SpeX	&	Prism	&	0.5	&	180	&	6	&\\%	2	\\
\enddata
\tablecomments{}
\end{deluxetable}
\clearpage

\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{lrclccllllll}
\tablecaption{Radial Velocities \label{tab:spectroscopic}}
\tablehead{
\colhead{Name}              &
\colhead{Telescope}         &
\colhead{Resolving Power}   &
\colhead{Date-obs}          &
\colhead{Standards Used}    &
\colhead{R.V.}              &
\colhead{R.V. final}        \\
\colhead{(1)}     &
\colhead{(2)}     &
\colhead{(3)}     &
\colhead{(4)}     &
\colhead{(5)}     &
\colhead{(6)}     &
\colhead{(7)}     }
\startdata
\hline
00325584-4405058 & Magellan Clay MIKE     	& 25000 & 01-Nov-2006 &  4,5  &   12.95$\pm$ 1.92 & 12.95$\pm$ 1.92                   \\  
00332386-1521309 & Gemini South Phoenix   	& 50000 & 28-Oct-2009 &  6,7  &   -6.37$\pm$ 0.40 & -6.37$\pm$ 0.40                  \\
00374306-5846229 & Gemini South Phoenix  	& 50000 & 20-Nov-2007 &  6,7  &    6.63$\pm$ 0.08 &  6.62$\pm$ 0.07                   \\
00374306-5846229 & Gemini South Phoenix  	& 50000 & 23-Dec-2007 &  6,7  &    6.01$\pm$ 0.74 &                                   \\
00452143+1634446 & Keck II NIRSPEC      	& 20000 & 15-Sep-2008 &  1,3  &    3.16$\pm$ 0.83 &  3.16$\pm$ 0.83                   \\
00464841+0715177 & Keck II NIRSPEC      	& 20000 & 14-Sep-2008 & 1,2,3 &   -2.75$\pm$ 0.27 & -2.75$\pm$ 0.27                   \\
00550564+0134365 & Keck II NIRSPEC    		& 20000 & 14-Sep-2008 & 1,2,3 &   -1.21$\pm$ 0.38 & -1.21$\pm$ 0.38                   \\
01415823-4633574 & Magellan Clay MIKE   	& 25000 & 02-Nov-2006 &  4,5  &    6.41$\pm$ 1.56 &  6.41$\pm$ 1.56                   \\
02103857-3015313 & Gemini South Phoenix 	& 50000 & 22-Dec-2007 &  6,7  &    7.63$\pm$ 0.35 &  7.82$\pm$ 0.27                   \\
02103857-3015313 & Gemini South Phoenix   	& 50000 & 24-Dec-2007 &  6,7  &    7.05$\pm$ 0.45 &                                   \\
02103857-3015313 & Gemini South Phoenix   	& 50000 & 26-Dec-2007 &  6,7  &    7.96$\pm$ 0.16 &                                   \\
02215494-5412054 & Gemini South Phoenix   	& 50000 & 27-Oct-2009 &  6,7  &   10.18$\pm$ 0.10 & 10.18$\pm$ 0.10                   \\
02235464-5815067 & Gemini South Phoenix 	& 50000 & 05-Dec-2007 &  6,7  &    9.55$\pm$ 0.62 & 10.36$\pm$ 0.23                   \\
02235464-5815067 & Gemini South Phoenix   	& 50000 & 25-Dec-2007 &  6,7  &   10.42$\pm$ 0.18 &                                  \\
02340093-6442068 & Gemini South Phoenix 	& 50000 & 27-Oct-2009 &  6,7  &   12.56$\pm$ 0.14 & 11.76$\pm$ 0.72                   \\
02340093-6442068 & Gemini South Phoenix   	& 50000 & 29-Oct-2009 &  6,7  &   11.11$\pm$ 0.13 &                                   \\
02411151-0326587 \tablenotemark{a} & Keck II NIRSPEC      	& 20000 & 13-Sep-2008 & 1,2,3 &    6.34$\pm$ 7.98 &  6.34$\pm$ 7.98 \\
03231002-4631237 & Gemini South Phoenix   	& 50000 & 21-Dec-2007 &  6,7  &   13.02$\pm$ 0.13 & 13.00$\pm$ 0.05                   \\
03231002-4631237 & Gemini South Phoenix   	& 50000 & 23-Dec-2007 &  6,7  &   12.90$\pm$ 0.29 &                                  \\
03393521-3525440 & Magellan Clay MIKE   	& 25000 & 04-Jul-2006 &  4,5  &    7.43$\pm$ 0.72 &  7.43$\pm$ 0.72                   \\
03572695-4417305 & Magellan Clay MIKE    	& 25000 & 01-Nov-2006 &  4,5  &   10.73$\pm$ 4.60 & 10.73$\pm$ 4.60                   \\
04210718-6306022 & Gemini South Phoenix   	& 50000 & 14-Dec-2007 &  6,7  &   15.81$\pm$ 0.53 & 14.70$\pm$ 0.33                   \\
04210718-6306022 & Gemini South Phoenix 	& 50000 & 15-Dec-2007 &  6,7  &   14.60$\pm$ 0.16 &                                   \\
04351455-1414468 & Magellan Clay MIKE   	& 25000 & 01-Nov-2006 &  4,5  &   16.16$\pm$ 1.76 & 16.16$\pm$ 1.76                  \\
04362788-4114465 & Magellan Clay MIKE    	& 25000 & 02-Nov-2006 &  4,5  &   14.97$\pm$ 1.45 & 14.97$\pm$ 1.45                   \\
04433761+0002051 & Magellan Clay MIKE     	& 25000 & 01-Nov-2006 &  4,5  &   16.97$\pm$ 0.76 & 16.97$\pm$ 0.76                   \\
05012406-0010452 & Magellan Clay MIKE     	& 25000 & 02-Nov-2006 &  4,5  &   21.29$\pm$ 0.85 & 21.77$\pm$ 0.66                   \\
05012406-0010452 & Gemini South Phoenix   	& 50000 & 28-Oct-2009 &  6,7  &   22.68$\pm$ 1.16 &                                   \\
05184616-2756457 & Keck II NIRSPEC      	& 20000 & 13-Sep-2008 &  1,2  &   24.52$\pm$ 0.41 & 24.35$\pm$ 0.19                  \\
05184616-2756457 & Keck II NIRSPEC      	& 20000 & 15-Sep-2008 &  1,2  &   24.15$\pm$ 0.45 &                                   \\
06085283-2753583 & Magellan Clay MIKE   	& 25000 & 02-Nov-2006 &  4,5  &   28.08$\pm$ 1.93 & 26.35$\pm$ 0.07                  \\
06085283-2753583 & Gemini South Phoenix 	& 50000 & 28-Oct-2009 &  6,7  &   26.35$\pm$ 0.08 &                                   \\
15474719-2423493 & Magellan Clay MIKE   	& 25000 & 04-Jul-2006 &  4,5  &   -6.52$\pm$ 0.35 & -6.52$\pm$ 0.35                   \\
15525906+2948485 & Magellan Clay MIKE   	& 25000 & 04-Jul-2006 &  4,5  &  -19.90$\pm$ 1.38 &-19.90$\pm$ 1.38                   \\
16154255+4953211\tablenotemark{a} & Keck II NIRSPEC      	& 20000 & 13-Sep-2008 & 1,2,3 &  -25.59$\pm$ 3.18 &-25.59$\pm$ 3.18  \\
17111353+2326333 & Keck II NIRSPEC      	& 20000 & 14-Sep-2008 & 1,2,3 &  -20.69$\pm$ 0.75 &-20.69$\pm$ 0.75                   \\
17260007+1538190 & Keck II NIRSPEC      	& 20000 & 15-Sep-2008 & 1,2,3 &  -20.54$\pm$ 0.84 &-20.54$\pm$ 0.84                   \\
18212815+1414010 & Keck II NIRSPEC      	& 20000 & 15-Sep-2008 &  2,3  &    9.08$\pm$ 0.17 &  9.08$\pm$ 0.17                   \\
19350976-6200473\tablenotemark{b} & Magellan Clay MIKE   	& 25000 & 04-Jul-2006 &       &                   &                 \\
20004841-7523070 & Magellan Clay MIKE   	& 25000 & 04-Jul-2006 &  4,5  &    4.40$\pm$ 2.84 &  4.40$\pm$ 2.84                   \\
20135152-2806020 & Magellan Clay MIKE     	& 25000 & 04-Jul-2006 &  4,5  &   -6.53$\pm$ 0.24 & -6.53$\pm$ 0.24                   \\
21265040-8140293 & Gemini South Phoenix   	& 50000 & 29-Oct-2009 &  6,7  &   10.03$\pm$ 0.49 & 10.03$\pm$ 0.49                   \\
22081363+2921215 & Keck II NIRSPEC      	& 20000 & 13-Sep-2008 & 1,2,3 &  -15.59$\pm$ 1.93 &-15.59$\pm$ 1.93                   \\
22134491-2136079 & Magellan Clay MIKE   	& 25000 & 04-Jul-2006 &  4,5  &   -4.92$\pm$ 4.18 & -4.92$\pm$ 4.18                   \\
22495345+0044046 & Keck II NIRSPEC      	& 20000 & 13-Sep-2008 & 1,2,3 &   -3.26$\pm$ 0.90 & -3.26$\pm$ 0.90                   \\
23153135+0617146 & Keck II NIRSPEC      	& 20000 & 15-Sep-2008 & 1,2,3 &  -14.69$\pm$ 0.52 &-14.69$\pm$ 0.52                   \\
23224684-3133231 & Gemini South Phoenix   	& 50000 & 27-Oct-2009 &  6,7  &   33.86$\pm$ 1.11 & 33.86$\pm$ 1.11                   \\
23225299-6151275 & Gemini South Phoenix   	& 50000 & 28-Oct-2009 &  6,7  &    7.20$\pm$ 0.46 &  6.75$\pm$ 0.75                   \\
23225299-6151275 & Gemini South Phoenix   	& 50000 & 29-Oct-2009 &  6,7  &    5.52$\pm$ 0.76 &                                   \\
\\
\hline
\hline
00242463-0158201\tablenotemark{c}    & Gemini South Phoenix  & 50000 & 24-Dec-2007 &  6,7  &   11.65$\pm$ 1.60 & 11.65$\pm$ 1.60                   \\
1224522-123835\tablenotemark{c}    & Magellan Clay MIKE    & 25000 & 04-Jul-2006 &   4   &   -2.87$\pm$ 0.59 & -2.87$\pm$ 0.59                   \\
01062285-5933185\tablenotemark{c} & Gemini South Phoenix  & 50000 & 27-Jul-2007 &  6,7  &    1.18$\pm$ 0.44 &  1.18$\pm$ 0.44                   \\
05233822-1403022\tablenotemark{c} & Gemini South Phoenix  & 50000 & 27-Oct-2009 &   6   &   12.48$\pm$ 0.41 & 12.48$\pm$ 0.41                   \\
05361998-1920396\tablenotemark{c} & Keck II NIRSPEC       & 20000 & 14-Sep-2008 &  1,2  &   22.07$\pm$ 0.70 & 22.07$\pm$ 0.70                   \\
14284323+3310391\tablenotemark{c}         & Magellan Clay MIKE    & 25000 & 04-Jul-2006 &   5   &  -39.14$\pm$ 0.38 &-39.14$\pm$ 0.38                   \\   
18284076+1229207\tablenotemark{a}\tablenotemark{c} & Keck II NIRSPEC       & 20000 & 14-Sep-2008 &   1   &   51.95$\pm$15.04 & 51.95$\pm$15.04  \\
21041491-1037369\tablenotemark{c} & Gemini South Phoenix  & 50000 & 28-Oct-2009 &  6,7  &  -30.90$\pm$ 1.58 &-30.90$\pm$ 1.58                   \\
21481633+4003594\tablenotemark{c} & Keck II NIRSPEC       & 20000 & 15-Sep-2008 & 1,2,3 &  -14.52$\pm$ 0.71 &-14.52$\pm$ 0.71                   \\
22244381-0158521\tablenotemark{c} & Keck II NIRSPEC       & 20000 & 15-Sep-2008 &  1,2  &  -36.48$\pm$ 0.01 &-36.48$\pm$ 0.01                   \\
22344161+4041387\tablenotemark{c} & Keck II NIRSPEC       & 20000 & 15-Sep-2008 & 1,2,3 &  -12.49$\pm$ 0.42 &-12.49$\pm$ 0.42                   \\
23515044-2537367\tablenotemark{a}\tablenotemark{c}\tablenotemark{d} & Gemini South Phoenix  & 50000 & 28-Oct-2009 &  6,7  &   -5.68$\pm$ 1.82 & -5.68$\pm$ 1.82  \\

\hline
\enddata
\tablecomments{Data from 2MASS \citet{Cutri03} and ALLWISE \citet{Cutri13}. Standard stars are as follows: 1.) 2MASS J18212815+1414010 (+9.78 \citealt{Blake10}), 2.) 2MASS J00452143+1634446 (+3.29 \citealt{Blake10}), 3.) 2MASS J22244381-0158521 (-37.55 \citealt{Blake10}), 4.) LHS~2924 (-37.4 \citealt{Mohanty03}), 5.) BRI~1222-1221 (-4.8 \citealt{Mohanty03}), 6.) 2MASS J11553952-3727350 (+45.0 \citealt{Seifahrt10}), 7.) 2MASS J05233822-1403022 (+11.82 \citealt{Blake07})}
\tablenotetext{a}{Low Quality Spectrum}
\tablenotetext{b}{No Useable Spectrum}
\tablenotetext{c}{No Spectroscopic Signs of Youth}
\tablenotetext{d}{This object is listed in \citet{Filippazzo15} with a distance and reference to Faherty+ in prep.  The value in that paper was spectrophotometric and should not be regarded as a parallax.} 
\end{deluxetable}
\clearpage
\end{landscape}

\tabletypesize{\scriptsize}
\begin{deluxetable}{rrl|ll|ll|ll|ll}
\tablecaption{Comparison of new and previously published RVs. \label{tab:spectroscopic2}}
\startdata
\setlength{\tabcolsep}{0.02in}
\tablehead{
 \colhead{Name}      &
 \colhead{Telescope} &
 \colhead{RV$_{ours}$} &
 \colhead{RV$_{others}$} &
 \colhead{RV}        &
 \colhead{RV$_{others}$} &
 \colhead{RV}        &
 \colhead{RV$_{others}$} &
 \colhead{RV}        &
 \colhead{RV$_{others}$} &
 \colhead{RV} \\
 \colhead{}          &
 \colhead{}          &
 \colhead{$km s^{-1}$} &
 \colhead{$km s^{-1}$} &
 \colhead{ref.}      &
 \colhead{$km s^{-1}$} &
 \colhead{ref.}      &
 \colhead{$km s^{-1}$} &
 \colhead{ref.}      &
 \colhead{$km s^{-1}$} &
 \colhead{ref.}      \\
 \colhead{(1)}       &
 \colhead{(2)}       &
 \colhead{(3)}       &
 \colhead{(4)}       &
 \colhead{(5)}       &
 \colhead{(6)}       &
 \colhead{(7)}       &
 \colhead{(8)}       &
 \colhead{(9)}       &
 \colhead{(10)}      &
 \colhead{(11)}      }
\startdata
00242463-0158201 & Gemini South Phoenix & $+$11.65$\pm$1.60 & $+$10.4$\pm$3    & 3 & $+$16$\pm$2     & 7 &  &  &  & \\
00452143+1634446 & Keck II NIRSPEC    & $+$3.16$\pm$0.83    & $+$3.29$\pm$0.43  & 1 &  &  &  &  &  &  \\
01415823-4633574& Magellan Clay MIKE & $+$6.41$\pm$1.56     & $+$12$\pm$15      & 2 &  &  &  &  &  &  \\
03393521-3525440 & Magellan Clay MIKE    & $+$7.43$\pm$0.72    & $+$7.6$\pm$3      & 3 & $+$6$\pm$2 & 8 & $+$5.8$\pm$2.4 & 5 & $+$10$\pm$2 & 9 \\
04433761+0002051 & Magellan Clay MIKE & $+$16.97$\pm$0.76   & $+$17.1$\pm$3     & 3 &  &  &  &  &  &  \\
05233822-1403022 & Gemini South Phoenix & $+$12.48$\pm$0.41 & $+$12.21$\pm$0.21 & 1 &  &  &  &  &  &  \\
06085283-2753583 & Magellan Clay MIKE & $+$26.35$\pm$0.07   & $+$24$\pm$1       & 4 &  &  &  &  &  &  \\
1224522-123835 & Magellan Clay MIKE & $-$2.87$\pm$0.59    & $-$5.8$\pm$3      & 3 & $-$4.8$\pm$2    & 7 &  &  &  & \\
14284323+3310391  & Magellan Clay MIKE    & $-$39.14$\pm$0.38   & $-$37.4$\pm$2     & 7 &  &  &  &  &  &  \\
15525906+2948485 & Magellan Clay MIKE & $-$19.90$\pm$1.38   & $-$18.43$\pm$0.11 & 1 &  &  &  &  &  &  \\
18212815+1414010 & Keck II NIRSPEC    & $+$9.08$\pm$0.17    & $+$9.78$\pm$0.21  & 1 &  &  &  &  &  &  \\
20004841-7523070 & Magellan Clay MIKE & $+$4.40$\pm$2.84    & $+$8$\pm$2.4      & 5 & $+$11.77$\pm$0.97  & 6 &  &  &  & \\
21041491-1037369 & Gemini South Phoenix & $-$30.90$\pm$1.58 & $-$21.09$\pm$0.41 & 1 & $-$21.2$\pm$2.2 & 5 &  &  &  & \\
22244381-0158521 & Keck II NIRSPEC    & $-$36.48$\pm$0.01     & $-$37.55$\pm$0.21 & 1 &  &  &  &  &  &  \\
23515044-2537367 & Gemini South Phoenix & $-$5.68$\pm$1.82  & $-$10$\pm$3       & 3 & $-$12.3$\pm$2.6 & 5 &  &  &  & \\

\enddata
\tablecomments{References: 1. \citet{Blake10}, 2. \citet{Kirkpatrick06}, 3. \citet{Reiners09}, 4. \citet{Rice10}, 5. \citet{Burgasser15}, 6. \citet{Galvez-Ortiz10}, 7. \citet{Mohanty03}, 8. \citet{Basri00}, 9. \citet{Reid02}}

\end{deluxetable}

\tabletypesize{\scriptsize}
\begin{deluxetable}{ccccccccc}
\tablecaption{Adopted near-infrared Spectral Types\label{tab:spectra2}}
\tablehead{
  \colhead{Name}        &
  \colhead{SpT}        &
  \colhead{SpT}        &
    \colhead{Gravity Score}&
    \colhead{Gravity Type}&
    \colhead{Gravity Score}&
    \colhead{Gravity Type}\\
    \colhead{} &
    \colhead{Adopted} &
    \colhead{Allers13} &
    \colhead{MedRes} &
    \colhead{MedRes} &
    \colhead{LowRes} &
    \colhead{LowRes}\\
 \colhead{(1)}     &
  \colhead{(2)}     &
  \colhead{(3)}     &
  \colhead{(4)}     &
  \colhead{(5)}     &
    \colhead{(6)}    &
     \colhead{(7)}\\ }
\startdata
00040288-6410358	&	L1 $\gamma$	&	L2.3	$\pm$	0.3	&	2221	&	VL-G	&	2211	&	VL-G	\\
00274197+0503417	&	M8 $\beta$	&	M9.0	$\pm$	0.8	&	2n11	&	INT-G	&	2n01	&	INT-G	\\
00452143+1634446	&	L0 $\beta$	&	L1.5	$\pm$	0.4	&	1211	&	INT-G	&	1211	&	INT-G	\\
00550564+0134365&	L2$\gamma$    &	L1.0 $\pm$ 0.9& --- & --- & 2122& VL-G\\
01174748-3403258	&	L1 $\gamma$	&	L2.2	$\pm$	0.5	&	1211	&	INT-G	&	1211	&	INT-G	\\
01174748-3403258(2) &	L1 $\gamma$	&	L1.9	$\pm$	0.5	&	2212	&	VL-G	&	2222	&	VL-G	\\
01244599-5745379	&	L0 $\gamma$	&	L0.7	$\pm$	0.5	&	2222	&	VL-G	&	2222	&	VL-G	\\
02103857-3015313	&	L0 $\gamma$	&	L1.0	$\pm$	0.3	&	2211	&	VL-G	&	2211	&	VL-G	\\
02103857-3015313(2)	&	L0 $\gamma$         &      L2.2 $\pm$ 0.1         &      2112&        VL-G&       1122&       VL-G \\
02251947-5837295	&	M9 $\gamma$	&	M9.4	$\pm$	0.1	&	1n11	&	INT-G	&	1n11	&	INT-G	\\
02340093-6442068	&	L0 $\beta$/$\gamma$	&	L0.8	$\pm$	0.3	&	2211	&	VL-G	&	2211	&	VL-G	\\
03231002-4631237	&	L0$\gamma$& M9.0$\pm$0.4&---&---&2222&VL-G\\
03264225-2102057	&       L5$\beta$ $\gamma$&L4.1$\pm$0.1&---&---&0n01&FLD-G \\
04210718-6306022	&	L5 $\gamma$	&	L4.2	$\pm$	0.1	&	0n11	&	INT-G	&	0n01	&	FLD-G	\\
04351455-1414468&	M7$\gamma$\tablenotemark{a}&M6.8$\pm$0.4&2n22&VL-G&2n22&VL-G\\
05012406-0010452	&	L4$\gamma$&L2.4$\pm$0.1&---&---&2212&VL-G\\
05120636-2949540	&	L4 pec	&	L4.1	$\pm$	0.8	&	2010	&	FLD-G	&	2010	&	FLD-G	\\
05120636-2949540(2)& L5$\beta$$\gamma$&L4.3 $\pm$ 0.4 & --- & --- & 0n01 & FLD-G\\
05361998-1920396	&	L1 $\gamma$	&	L2.1	$\pm$	0.3	&	1222	&	VL-G	&	1212	&	VL-G	\\
07123786-6155528	&	L1 $\gamma$	&	L1.5	$\pm$	0.5	&	2211	&	VL-G	&	2221	&	VL-G	\\
09532126-1014205	&       M9$\beta$ & M9.7$\pm$0.3 & 2n12&VL-G&2n02&VL-G\\
09593276+4523309&\\
11020983-3430355	&	M9 $\gamma$	&	M8.3	$\pm$	1.0	&	2n22	&	VL-G	&	2n22	&	VL-G	\\
11544223-3400390	&	L1 $\beta$	&	L0.8	$\pm$	0.5	&	1111	&	INT-G	&	1101	&	INT-G	\\
12563961-2718455	&	L4 $\beta$	&	L3.4	$\pm$	0.4	&	1211	&	INT-G	&	1201	&	INT-G	\\
14112131-2119503	&	M8 $\beta$	&	M8.3	$\pm$	0.1	&	1n11	&	INT-G	&	1n01	&	INT-G	\\
14482563+1031590	&	L4 pec	&	L4.7	$\pm$	0.8	&	2010	&	FLD-G	&	1010	&	FLD-G	\\
15382417-1953116	&	L4 $\gamma$	&	L3.5	$\pm$	0.9	&	2211	&	VL-G	&	2211	&	VL-G	\\
15382417-1953116(2)& L4$\gamma$ & L2.1$\pm$0.6 & --- & --- & 1021 & INT-G\\
15515237+0941148	&	$>$ L5 $\gamma$	&	L3.3	$\pm$	0.2	& ---	&	---	&	---	&	---	\\
15575011-2952431	&	L1 $\gamma$	&	L2.3	$\pm$	0.6	&	2222	&	VL-G	&	2212	&	VL-G	\\
17111353+2326333	&	L0 pec	&	L0.4	$\pm$	0.6	&	2211	&	VL-G	&	2211	&	VL-G	\\
17260007+1538190	&	L3 $\beta$/$\gamma$	&	L2.6	$\pm$	0.3	&	1121	&	INT-G	&	1121	&	INT-G	\\
17410280-4642218	&	$>$ L5 $\gamma$	&	L5.3	$\pm$	0.8	&	---	&	---	&	---	&	---	\\
18212815+1414010	&	L4 pec	&	L3.5	$\pm$	1.3	&	1111	&	INT-G	&	0101	&	FLD-G	\\
19355595-2846343	&	M9 $\gamma$	&	M9.3	$\pm$	0.4	&	2n21	&	VL-G	&	2n11	&	INT-G	\\
19564700-7542270	&	L2 $\gamma$	&	L0.9	$\pm$	0.2	&	2222	&	VL-G	&	2222	&	VL-G	\\
20004841-7523070	&	M9 $\gamma$	&	L0.2	$\pm$	1.1	&	2n21	&	VL-G	&	2n21	&	VL-G	\\
20025073-0521524		&	$>$ L5 $\beta$/$\gamma$	&	L5.5	$\pm$	0.2	&	---	&	---	&	---	&	---	\\
20135152-2806020	&	L0 $\gamma$	&	L0.0	$\pm$	0.4	&	2122	&	VL-G	&	2122	&	VL-G	\\
20135152-2806020(2)	&	L0 $\gamma$	&	L0.0	$\pm$	0.3	&	2122	&	VL-G	&	2122	&	VL-G	\\
PSO318	&	L6-L8 $\gamma$	&	L6.8	$\pm$	0.8	&	---	&	---	&	---	&	---	\\
21265040-8140293	&	L3 $\gamma$	&	L2.4	$\pm$	0.1	&	1221	&	VL-G	&	1221	&	VL-G	\\
21265040-8140293(2)&	L3 $\gamma$	&	L2.4	$\pm$	0.2	&	1221	&	VL-G	&	1221	&	VL-G	\\
21543454-1055308	&	L5 $\gamma$	&	L5.5	$\pm$	0.8	&	2n11	&	INT-G	&	2n01	&	INT-G	\\
22064498-4217208	&	L4 $\beta$/$\gamma$	&	L3.3	$\pm$	0.2	&	1111	&	INT-G	&	1111	&	INT-G	\\
22064498-4217208(2)	&	L3-4 $\beta$/$\gamma$	&	L2.7	$\pm$	0.2	&	---	&	---	&	---	&	---	\\
22064498-4217208(3)	&L3$\gamma$ & L1.7 $\pm$ 0.8 & --- & --- &1?12 & INT-G\\
22443167+2043433	&	L6-L8 $\gamma$	&	L6.7	$\pm$	0.8	&	---	&	---	&	---	&	---	\\
22495345+0044046	&	L1 $\gamma$	&	L3.1	$\pm$	0.3	&	2011	&	INT-G	&	2011	&	INT-G	\\
23153135+0617146	&	L0 $\gamma$	&	L1.0	$\pm$	0.5	&	2222	&	VL-G	&	2212	&	VL-G	\\
23153135+0617146(2)	&L0$\gamma$ & M9.9$\pm$0.5&---&---&2222&VL-G\\

\enddata
%\tablecomments{References: 1=\citet{Allers13}, 2=\citealt{Liu13}, 3=\citealt{Schneider13}, 4=\citealt{Gagne14}  }
\tablenotetext{a}{Reddening E(B-V)=1.8 and SPT = M7 γ are a good solution, but spt/reddening is almost degenerate.}
\end{deluxetable}
\clearpage

\clearpage
\LongTables
\clearpage
\tabletypesize{\scriptsize}
\begin{landscape}
\begin{deluxetable}{lllllllllllllllll}
\tablecaption{Kinematic data on Low Surface Gravity Dwarfs}
\tablehead{
  \colhead{2MASS Designation}      &
  \colhead{SpT}&
  \colhead{SpT}&
    \colhead{$\mu_{RA\cos{DEC}}$} &
  \colhead{$\mu_{DEC}$}       &
  \colhead{$\pi$}   &
    \colhead{RV}   &
    \colhead{(Ref)}\\
&
  \colhead{(OpT)}     &
  \colhead{(IR)}     &
    \colhead{($\arcsec$ yr$^{-1}$)}   &
    \colhead{($\arcsec$ yr$^{-1}$)}   &
  \colhead{(mas)}   &
\colhead{(km s$^{-1}$)}&
\\
  \colhead{(1)}     &
  \colhead{(2)}     &
  \colhead{(3)}     &
  \colhead{(4)}     &
  \colhead{(5)}     &
  \colhead{(6)}     &
  \colhead{(7)}     &
  \colhead{(8)}     }
  
\startdata
00011217+1535355&----&L4$\beta$&0.1352$\pm$0.0107&-0.1696$\pm$0.0137&--&--&10\\
00040288-6410358&L1$\gamma$&L1$\gamma$\tablenotemark{a}&0.064$\pm$0.012&-0.047$\pm$0.012&(17$\pm$1)&(6.07$\pm$2.89)&1\\
00182834-6703130&----&L0$\gamma$&0.066$\pm$0.004&-0.0523$\pm$0.0126&--&--&1,10\\
00191296-6226005&----&L1$\gamma$&0.0541$\pm$0.0047&-0.0345$\pm$0.0121&(21$\pm$6)&(6.7$\pm$2.5)&1,10\\
00192626+4614078&      M8--&M8$\beta$&0.14000$\pm$0.06&-0.1$\pm$0.05&(31$\pm$3)&-19.5$\pm$2&    2,4                                                   \\
00274197+0503417&M9.5$\beta$&L0$\beta$&0.0105$\pm$0.0004&-0.0008$\pm$0.0003&13.8$\pm$1.6&--&3\\
00303013-1450333&L7--&L4-L6$\beta$&0.2497$\pm$0.0141&-0.0053$\pm$0.015&37.42$\pm$4.50&--&10,11\\
00325584-4405058&L0$\gamma$&L0$\beta$&0.12830$\pm$0.0034&-0.0934$\pm$0.003&21.6$\pm$7.2&12.95$\pm$1.92&1,5\\
003323.86-1521309&L4$\beta$&L1&0.30950$\pm$0.0104&0.0289$\pm$0.0183&24.8$\pm$2.5&-6.37$\pm$0.40&1,6\\
00344300-4102266&----&L1$\beta$&0.0939$\pm$0.0079&-0.0412$\pm$0.0108&--&--&10\\
00374306-5846229&L0$\gamma$&----&0.05700$\pm$0.01&0.017$\pm$0.005&--&6.62$\pm$0.07&1\\
00381489-6403529&----&M9.5$\beta$&0.0871$\pm$0.0038&-0.0353$\pm$0.0105&(23$\pm$5)&(7.27$\pm$2.81)&1,10\\
00425923+1142104&----&M9$\beta$&0.0929$\pm$0.017&-0.0758$\pm$0.0152&--&--&10\\
00452143+1634446&L2$\beta$&L2$\gamma$&0.35500$\pm$0.01&-0.04$\pm$0.01&62.5$\pm$3.7&3.16$\pm$0.83&1\\
00464841+0715177&M9$\beta$&L0$\delta$&0.09800$\pm$0.022&-0.051$\pm$0.01&--&-2.75$\pm$0.27&1,2\\
00470038+6803543&L7($\gamma$?)&L6-L8$\gamma$&0.38700$\pm$0.004&-0.197$\pm$0.004&82$\pm$3&-20$\pm$1.4&7\\
00550564+0134365&L2$\gamma$&L2$\gamma$&0.04400$\pm$0.024&-0.082$\pm$0.024&--&-1.21$\pm$0.38&1,2\\
00584253-0651239&L0--&L1$\beta$&0.1367$\pm$0.002&-0.1226$\pm$0.0018&33.8$\pm$4.0&--&5\\
01033203+1935361&L6$\beta$&L6$\beta$&0.29300$\pm$0.0046&0.0277$\pm$0.0047&46.9$\pm$7.6&--&8\\
01174748-3403258&L1$\beta$&L1$\beta$\tablenotemark{a}&0.084$\pm$0.015&-0.045$\pm$0.008&(20$\pm$3)&(3.96$\pm$2.09)&1\\
01205114-5200349&----&L1$\gamma$&0.0921$\pm$0.0058&-0.0404$\pm$0.0102&(24$\pm$4)&(7.22$\pm$2.5)&1,10\\
01231125-6921379&M7.5$\gamma$&----&0.08278$\pm$0.00174&-0.02646$\pm$0.00139&21.6$\pm$3.3&10.9$\pm$3&4,9\\
01244599-5745379&L0$\gamma$&L0$\gamma$&-0.00300$\pm$0.01&0.018$\pm$0.019&--&--&2\\
01262109+1428057&L4$\gamma$&L2$\gamma$&0.07000$\pm$0.012&-0.008$\pm$0.012&--&--&1\\
01294256-0823580&M5--&M7$\beta$&0.1007$\pm$0.0084&-0.0564$\pm$0.009&--&--&10\\
01415823-4633574&L0$\gamma$&L0$\gamma$&0.105$\pm$0.01&-0.049$\pm$0.01&(25$\pm$3)&6.409$\pm$1.56&1\\
01531463-6744181&L2--&L3$\beta$&0.071$\pm$0.0037&-0.0166$\pm$0.0127&(21$\pm$7)&(10.41$\pm$2.71)&1,10\\
02103857-3015313&L0$\gamma$&L0$\gamma$\tablenotemark{a}&0.145$\pm$0.036&-0.04$\pm$0.007&(32$\pm$8)&7.82$\pm$0.274&1\\
02212859-6831400&M8$\beta$&----&0.05390$\pm$0.0044&0.0137$\pm$0.0045&25.4$\pm$3.6&--&8\\
02215494-5412054&M9$\beta$&----&0.136$\pm$0.01&-0.01$\pm$0.017&(31$\pm$5)&10.18$\pm$0.097&1,2\\
02235464-5815067&L0$\gamma$&----&0.09860$\pm$0.0008&-0.0182$\pm$0.0009&27.4$\pm$2.6&10.36$\pm$0.23&1\\
02251947-5837295&M9$\beta$&M9$\gamma$&0.08500$\pm$0.01&-0.03$\pm$0.018&--&--&2\\
02265658-5327032&----&L0$\delta$&0.0936$\pm$0.0053&-0.0028$\pm$0.0107&--&--&1,10\\
02292794-0053282&----&L0$\gamma$&-0.00900$\pm$0.098&-0.054$\pm$0.202&--&--&1\\
02340093-6442068&L0$\gamma$&L0$\beta$$\gamma$\tablenotemark&0.088$\pm$0.012&-0.015$\pm$0.012&(21$\pm$5)&11.762$\pm$0.721&1\\
02410564-5511466&----&L1$\gamma$&0.0965$\pm$0.0052&-0.0123$\pm$0.0106&(24$\pm$4)&(11.73$\pm$2.44)&1,10\\
02411151-0326587&L0$\gamma$&L1$\gamma$&0.07370$\pm$0.001&-0.0242$\pm$0.0019&21.4$\pm$2.6&6.34$\pm$7.98&1\\
02501167-0151295&----&M7$\beta$&0.0627$\pm$0.0087&-0.0306$\pm$0.009&30.2$\pm$4.5&--&25, 10\\
02530084+1652532&----&M7$\beta$&1.5124$\pm$0.0406&0.4305$\pm$0.0447&260.63$\pm$2.69&--&24\\
02535980+3206373&M7$\beta$&M6$\beta$&0.08700$\pm$0.01&-0.096$\pm$0.01&17.7$\pm$2.5&--&1\\
02583123-1520536&----&L3$\beta$&0.0625$\pm$0.0098&-0.0581$\pm$0.0097&--&--&1,10\\
03032042-7312300&L2$\gamma$&----&0.04300$\pm$0.012&0.003$\pm$0.012&--&--&1\\
03164512-2848521&L0--&L1$\beta$&0.0952$\pm$0.0082&-0.081$\pm$0.0094&--&--&10\\
03231002-4631237&L0$\gamma$&L0$\gamma$\tablenotemark{a}&0.066$\pm$0.008&0.001$\pm$0.016&(17$\pm$3)&13.001$\pm$0.045&1\\
03264225-2102057&L5$\beta$&L5$\beta$$\gamma$\tablenotemark{a}&0.108$\pm$0.014&-0.146$\pm$0.015&(41$\pm$1)&(22.91$\pm$2.07)&1,2\\
03350208+2342356&M8.5--&M7.5$\beta$&0.05400$\pm$0.01&-0.056$\pm$0.01&23.6$\pm$1.3&15.5$\pm$1.7&12\\
03393521-3525440&M9$\beta$&L0$\beta$&0.30580$\pm$0.0004&0.270548$\pm$0.0004&155.89$\pm$1.03&6.92$\pm$1.05&1,13\\
03420931-2904317&----&L0$\beta$&0.0671$\pm$0.01&-0.0207$\pm$0.0122&--&--&1,10\\
03421621-6817321 &L4$\gamma$&----&0.0653$\pm$0.0028&0.0185$\pm$0.0091&(21$\pm$9)&(13.87$\pm$2.62)&1\\
03550477-1032415&M8.5--&M8.5$\beta$&0.0464$\pm$0.0072&-0.0265$\pm$0.0065&--&--&10\\
03552337+1133437&L5$\gamma$&L3-L6$\gamma$&0.22500$\pm$0.0132&-0.63$\pm$0.015&110.8$\pm$4.3&11.92$\pm$0.22&6,14\\
03572695-4417305\tablenotemark{b}&L0$\beta$&L0$\beta$&0.06400$\pm$0.013&-0.02$\pm$0.019&--&10.73$\pm$4.60&1,2\\
04062677-3812102&L0$\gamma$&L1$\gamma$&0.00900$\pm$0.012&0.029$\pm$0.012&--&--&1\\
04185879-4507413&----&L3$\gamma$&0.0533$\pm$0.0084&-0.0082$\pm$0.0126&--&--&10\\
04210718-6306022&L5$\beta$&L5$\gamma$&0.14600$\pm$0.008&0.191$\pm$0.018&--&14.70$\pm$0.33&1,2\\
04351455-1414468&M8$\gamma$&M7$\gamma$&0.00900$\pm$0.014&0.016$\pm$0.014&--&16.16$\pm$1.76&1,2\\
04362788-4114465&M8$\beta$&M9$\gamma$&0.073$\pm$0.012&0.013$\pm$0.016&(23$\pm$6)&14.972$\pm$1.446&1,2\\
04400972-5126544&----&L0$\gamma$&0.0458$\pm$0.0062&0.0078$\pm$0.0105&--&--&10\\
04433761+0002051\tablenotemark{b}&M9$\gamma$&M9$\gamma$&0.02800$\pm$0.014&-0.099$\pm$0.014&--&16.97$\pm$0.76&1,2\\
04493288+1607226&----&M9$\gamma$&0.0196$\pm$0.0094&-0.038$\pm$0.0092&--&--&10\\
05012406-0010452&L4$\gamma$&L3$\gamma$&0.19030$\pm$0.0095&-0.1428$\pm$0.0125&51$\pm$3.7&21.77$\pm$0.66&1,6\\
05104958-1843548&----&L2$\beta$&0.0882$\pm$0.0095&-0.0399$\pm$0.0106&--&--&10\\
05120636-2949540&L5$\gamma$&L5$\beta$&-0.01000$\pm$0.013&0.08$\pm$0.015&--&--&1\\
05181131-3101529&M6.5--&M7$\beta$&0.0416$\pm$0.0068&0.0008$\pm$0.0081&--&--&10\\
05184616-2756457&L1$\gamma$&L1$\gamma$&0.02860$\pm$0.0042&-0.016$\pm$0.004&21.4$\pm$6.9&24.35$\pm$0.19&1,8\\
05264316-1824315&----&M7$\beta$&0.0247$\pm$0.0093&-0.0227$\pm$0.0095&--&--&10\\
05341594-0631397&M8$\gamma$&M8$\gamma$&0.00200$\pm$0.012&-0.007$\pm$0.012&--&--&1\\
05361998-1920396&L2$\gamma$&L2$\gamma$&0.02460$\pm$0.0053&-0.0306$\pm$0.005&25.6$\pm$9.4&22.065$\pm$0.695&1,8\\
05402325-0906326&----&M9$\beta$&0.0376$\pm$0.0098&-0.0292$\pm$0.0097&--&--&10\\
05575096-1359503&M7--&M7$\gamma$&0.00000$\pm$0.005&0$\pm$0.005&1.9$\pm$1&30.3$\pm$2.8&12\\
06023045+3910592&L1--&L1$\beta$&0.15700$\pm$0.01&-0.504$\pm$0.01&88.5$\pm$1.6&--&1\\
06085283-2753583&M8.5$\gamma$&L0$\gamma$&0.00890$\pm$0.0035&0.0107$\pm$0.0035&32$\pm$3.6&26.35$\pm$0.07&1,8\\
06272161-5308428&----&L0$\beta$$\gamma$&0.0104$\pm$0.0066&0.0651$\pm$0.0123&--&--&10\\
06322402-5010349&L3$\beta$&L4$\gamma$&-0.10020$\pm$0.0052&-0.0046$\pm$0.0088--&--&--&1,10\\
06524851-5741376&M8$\beta$&----&0.00100$\pm$0.0034&0.0292$\pm$0.0033&31.3$\pm$3.2&--&8\\
07123786-6155528&L1$\beta$&L1$\gamma$&-0.03570$\pm$0.0049&0.0791$\pm$0.0048&22.9$\pm$9.1&--&8\\
07140394+3702459&M8--&M7.5$\beta$&-0.0984$\pm$0.0069&-0.171$\pm$0.0089&80.10$\pm$4.8&--&26\\
08095903+4434216&----&L6p&-0.1833$\pm$0.0081&-0.2019$\pm$0.013&--&--&10\\
08561384-1342242&----&M8$\gamma$&-0.0576$\pm$0.0078&-0.0194$\pm$0.0081&--&--&10\\
08575849+5708514&L8--&L8---&-0.4181$\pm$0.0044&-0.3706$\pm$0.0113&--&--&10\\
09451445-7753150&----&M9$\beta$&-0.0345$\pm$0.0016&0.0436$\pm$0.0119&--&--&10\\
09532126-1014205&M9$\gamma$&M9$\beta$&-0.07000$\pm$0.007&-0.06$\pm$0.009&--&--&1\\
09593276+4523309&----&L3$\gamma$&-0.08700$\pm$0.009&-0.126$\pm$0.012&--&2.7$\pm$0.7&1\\
G196-3B&L3$\beta$&L3$\gamma$&-0.13230$\pm$0.0107&-0.2021$\pm$0.0137&41$\pm$4.1&--&6\\
10212570-2830427&----&L4$\beta$$\gamma$&-0.0526$\pm$0.0131&-0.0375$\pm$0.0163&--&--&10\\
10220489+0200477&M9$\beta$&M9$\beta$&-0.15620$\pm$0.0066&-0.429$\pm$0.0068&26.4$\pm$11.5&-7.9$\pm$4.8&8\\
10224821+5825453&L1$\beta$&L1$\beta$&-0.80700$\pm$0.01&-0.73$\pm$0.01&54.3$\pm$2.5&19.29$\pm$0.11&1\\
TWA28&M8.5$\gamma$&M9$\gamma$&-0.06720$\pm$0.0006&-0.014$\pm$0.0006&18.1$\pm$0.5&(13.3$\pm$1.8)&18\\
11064461-3715115&----&M9$\gamma$&-0.0408$\pm$0.0076&-0.0066$\pm$0.0102&--&--&10\\
11083081+6830169&L1$\gamma$&L1$\gamma$&-0.2389$\pm$0.0026&-0.1922$\pm$0.0092&--&--&10\\
11193254-1137466 &----&L7$\gamma$&-.1451$\pm$0.0149&-0.0724$\pm$0.016&(35$\pm$5)&8.5$\pm$3.3&27\\
11271382-3735076&----&L0$\delta$&-0.0613$\pm$0.0138&0.0132$\pm$0.0208&--&--&10\\
TWA26&M9$\gamma$&M9$\gamma$&-0.08120$\pm$0.0039&-0.0277$\pm$0.0021&23.82$\pm$2.58&11.6$\pm$2&15,16\\
114724.10-204021.3&----&L7$\gamma$&-0.1221$\pm$0.012&-0.0745$\pm$0.0113&(32$\pm$4)&(9.61$\pm$)&28\\
11480096-2836488&----&L1$\beta$&-0.0743$\pm$0.0135&-0.0194$\pm$0.0161&--&--&10\\
11544223-3400390&L0$\beta$&L1$\beta$&-0.16100$\pm$0.008&0.012$\pm$0.007&--&--&1\\
TWA27A&M8$\gamma$&M8$\gamma$&-0.06300$\pm$0.002&-0.023$\pm$0.003&19.1$\pm$0.4&11.2$\pm$2&16,19\\
12074836-3900043&L0$\gamma$&L1$\gamma$&-0.0572$\pm$0.0079&-0.0248$\pm$0.0105&(15$\pm$3)&(9.48$\pm$1.91)&17\\
12271545-0636458&M9--&M8.5$\beta$&-0.1141$\pm$0.0111&-0.0646$\pm$0.0109&--&--&10\\
TWA29&M9.5$\gamma$&L0$\gamma$&-0.04030$\pm$0.0117&-0.0203$\pm$0.017&12.66$\pm$2.07&(7.74$\pm$2.04)&15\\
12474428-3816464&----&M9$\gamma$&-0.03320$\pm$0.0071&-0.0166$\pm$0.0095&--&--&17\\
12535039-4211215&----&M9.5$\gamma$&-0.0388$\pm$0.009&-0.0121$\pm$0.0132&--&--&10\\
12563961-2718455&----&L4$\beta$&-0.0674$\pm$0.0102&-0.0565$\pm$0.0127&--&--&10\\
14112131-2119503&M9$\beta$&M8$\beta$&-0.07800$\pm$0.009&-0.073$\pm$0.011&--&-0.9$\pm$2.5&1\\
14252798-3650229&L3--&L4$\gamma$&-0.28489$\pm$0.0014&-0.46308$\pm$0.001&86.45$\pm$0.83&5.37$\pm$0.25&13,14\\
15104786-2818174&M9--&M9$\beta$&-0.1092$\pm$0.0081&-0.0399$\pm$0.0098&--&--&10\\
15291017+6312539&----&M8$\beta$&-0.1132$\pm$0.0033&0.0447$\pm$0.0091&--&--&10\\
15382417-1953116&L4$\gamma$&L4$\gamma$&0.02600$\pm$0.007&-0.045$\pm$0.007&--&--&1\\
15470557-1626303A&----&M9$\beta$&-0.0539$\pm$0.0087&-0.1253$\pm$0.009&--&--&10\\
15474719-2423493&M9$\gamma$&L0$\beta$&-0.13500$\pm$0.009&-0.127$\pm$0.008&--&-6.52$\pm$0.35&1\\
15515237+0941148&L4$\gamma$&$>$L5$\gamma$&-0.07000$\pm$0.022&-0.05$\pm$0.022&--&--&2\\
15525906+2948485&L0$\beta$&L0$\beta$&-0.16200$\pm$0.01&-0.06$\pm$0.01&48.8$\pm$2.7&-18.43$\pm$0.11&1,14\\
15575011-2952431&M9$\delta$&L1$\gamma$&-0.01000$\pm$0.012&-0.028$\pm$0.012&--&--&1\\
16154255+4953211&L4$\gamma$&L3-L6$\gamma$&-0.08000$\pm$0.012&0.018$\pm$0.012&--&-25.59$\pm$3.18&1\\
17111353+2326333&L0$\gamma$&L1$\beta$&-0.06300$\pm$0.015&-0.035$\pm$0.012&--&-20.69$\pm$0.75&1\\
17260007+1538190&L3.5$\gamma$&L3$\gamma$&-0.04310$\pm$0.0071&-0.0557$\pm$0.0052&28.6$\pm$2.9&-20.54$\pm$0.84&1,6\\
17410280-4642218&----&L6-L8$\gamma$&-0.02040$\pm$0.0092&-0.343$\pm$0.0137&--&-5.7$\pm$5.1&20\\
18212815+1414010&L4.5---&L4pec&0.23027$\pm$0.00016&-0.24149$\pm$0.00012&106.65$\pm$0.23&9.08$\pm$0.17&1,22\\
19350976-6200473&----&L1$\gamma$&-0.0043$\pm$0.0063&-0.0533$\pm$0.0162&--&--&10\\
19355595-2846343&M9$\gamma$&M9$\gamma$&0.03400$\pm$0.012&-0.058$\pm$0.012&--&--&1\\
19564700-7542270&L0$\gamma$&L2$\gamma$&0.00900$\pm$0.012&-0.059$\pm$0.012&--&--&1\\
20004841-7523070&M9$\gamma$&M9$\gamma$\tablenotemark{a}&0.069$\pm$0.012&-0.11$\pm$0.004&(31$\pm$1)&4.397$\pm$2.842&1\\
20025073-0521524&L5$\beta$&L5-L7$\gamma$&-0.09800$\pm$0.005&-0.11$\pm$0.008&--&--&1\\
20113196-5048112&----&L3$\gamma$&0.0213$\pm$0.0081&-0.0713$\pm$0.0145&--&--&10\\
20135152-2806020&M9$\gamma$&L0$\gamma$&0.04300$\pm$0.012&-0.068$\pm$0.012&--&-6.53$\pm$0.24&1\\
20282203-5637024&----&M8.5$\gamma$&0.0233$\pm$0.0053&-0.0604$\pm$0.0106&--&--&10\\
20334473-5635338&----&L0$\gamma$&0.016$\pm$0.0061&-0.0731$\pm$0.0125&--&--&10\\
20391314-1126531&M8--&M7$\beta$&0.0485$\pm$0.009&-0.0898$\pm$0.009&--&--&10\\
20575409-0252302&L1.5--&L2$\beta$&0.00160$\pm$0.0038&-0.0863$\pm$0.0039&70.1$\pm$3.7&-24.68$\pm$0.61&8\\
PSO318&----&L6-L8$\gamma$&0.13730$\pm$0.0013&-0.1387$\pm$0.0014&40.7$\pm$2.4&$-$6.0$^{+0.8}_{-1.1}$&21,23\\
21265040-8140293&L3$\gamma$&L3$\gamma$&0.05560$\pm$0.0014&-0.1018$\pm$0.003&31.3$\pm$2.6&10.03$\pm$0.49&1\\
21324036+1029494&----&L4$\beta$&0.1078$\pm$0.0164&0.0297$\pm$0.0181&--&--&10\\
21543454-1055308&L4$\beta$&L5$\gamma$&0.17500$\pm$0.012&0.009$\pm$0.012&--&--&1\\
21544859-7459134&----&M9.5$\beta$&0.0407$\pm$0.0022&-0.0796$\pm$0.0122&(21$\pm$7)&(6.21$\pm$3.1)&1,10\\
21572060+8340575&L0--&M9$\gamma$&0.1248$\pm$0.0008&0.0441$\pm$0.0154&--&--&10\\
22025794-5605087&----&M9$\gamma$&0.0496$\pm$0.0052&-0.0696$\pm$0.0103&--&--&10\\
22064498-4217208&L4$\gamma$&L4$\gamma$\tablenotemark{a}&0.128$\pm$0.013&-0.181$\pm$0.008&(35$\pm$2)&(7.6$\pm$2.0)&1\\
22081363+2921215&L3$\gamma$&L3$\gamma$&0.09070$\pm$0.003&-0.0162$\pm$0.0037&21.2$\pm$0.7&-15.59$\pm$1.93&1,6\\
22134491-2136079&L0$\gamma$&L0$\gamma$&0.06000$\pm$0.011&-0.063$\pm$0.017&--&-4.92$\pm$4.18&1,2\\
22351658-3844154&----&L1.5$\gamma$&0.0505$\pm$0.0078&-0.0757$\pm$0.0109&(22$\pm$2)&(-4.9$\pm$3.1)&10\\
22353560-5906306&----&M8.5$\beta$&0.0556$\pm$0.0051&-0.081$\pm$0.0108&(23$\pm$5)&(1.71$\pm$3.14)&1,10\\
22443167+2043433&L6.5p--&L6-L8$\gamma$\tablenotemark{a}&0.252$\pm$0.014&-0.214$\pm$0.011&(54$\pm$4)&(-15.5$\pm$1.7)&1,2\\
22495345+0044046&L4$\gamma$&L3$\beta$&0.07500$\pm$0.018&0.026$\pm$0.018&--&-3.26$\pm$0.90&1,2\\
23153135+0617146&L0$\gamma$&L0$\gamma$&0.05600$\pm$0.012&-0.039$\pm$0.012&--&-14.69$\pm$0.52&1\\
23224684-3133231&L0$\beta$&L2$\beta$&-0.19480$\pm$0.0074&-0.5273$\pm$0.0075&58.6$\pm$5.6&33.86$\pm$1.11&1,8\\
23225299-6151275&L2$\gamma$&L3$\gamma$\tablenotemark{a}&0.062$\pm$0.01&-0.085$\pm$0.009&(22$\pm$1)&6.747$\pm$0.75&1\\
23231347-0244360&M8.5--&M8$\beta$&0.0859$\pm$0.0097&-0.0435$\pm$0.0106&--&--&10\\
23255604-0259508&L3--&L1$\gamma$&0.0783$\pm$0.0127&-0.0958$\pm$0.011&--&--&10\\
23360735-3541489&----&M9$\beta$&0.0696$\pm$0.0082&-0.0807$\pm$0.0099&--&--&10\\
23433470-3646021&----&L3-L6$\gamma$&0.087$\pm$0.0083&-0.0987$\pm$0.0125&--&--&10\\
23453903+0055137&M9--&M9$\beta$&0.0841$\pm$0.0134&-0.0461$\pm$0.0117&--&--&10\\
23520507-1100435&M7--&M8$\beta$&0.0881$\pm$0.009&-0.1145$\pm$0.0085&--&--&10\\

\enddata
\tablecomments{References: 1=This Paper,2=\citet{Faherty09},3=\citet{Dahn02},4=\citet{Reiners09a},5=\citet{Marocco13},6=\citet{Zapatero-Osorio14},7=\citet{Gizis15},8=\citet{Faherty12},9=\citet{Riedel15},10=\citet{Gagne15b},11=\citet{Vrba04},12=\citet{Shkolnik12},13=\citet{Dieterich14},14=\citet{Blake10},15=\cite{Weinberger13},16=\cite{Mohanty03},17=\citet{Gagne14a},18=\citet{Teixeira08},19=\citet{Ducourant14},20=\citet{Schneider14},21=\citet{Liu13}, 22=\citet{Sahlmann16}, 23=\citet{Allers16}, 24=\citet{Henry06}, 25=\citet{Tinney95}, 26=\citet{Dittmann14}, 27=\citet{Kellogg16}, 28=\citet{Schneider16}}
\tablenotetext{a}{These sources have new infrared spectra presented in this paper.  In the majority of cases we use the infrared spectral type and gravity classification diagnosed in this work.  If an object had SpeX data we default to the resultant type and classification with that data.}
\tablenotetext{b}{These sources were listed in \citet{Filippazzo15} as members of associations but as has been noted in Table ~\ref{tab:memberships}, we have downgraded them to ambiguos young objects}
\label{tab:kinematics}
\end{deluxetable}
\clearpage
\end{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{lrrrrrr}
\tablecaption{Kinematics for target dwarfs\label{tab:uvw}}
\tablehead{
\colhead{Name}    &
\colhead{U}       &
\colhead{V}       &
\colhead{W}       &
\colhead{X}       &
\colhead{Y}       &
\colhead{Z}       \\
\colhead{(1)}     &
\colhead{(2)}     &
\colhead{(3)}     &
\colhead{(4)}     &
\colhead{(5)}     &
\colhead{(6)}     &
\colhead{(7)}     }
00325584-4405058	&	-10.77	$\pm$	3.85	&	-32.08	$\pm$	8.55	&	-8.34	$\pm$	2.26	&	8.96	$\pm$	2.59	&	-9.24	$\pm$	2.67	&	-41.15	$\pm$	11.89	\\
003323.86-1521309	&	-52.85	$\pm$	5.68	&	-26.91	$\pm$	3.93	&	3.23	$\pm$	0.86	&	-1.86	$\pm$	0.18	&	8.46	$\pm$	0.82	&	-39.09	$\pm$	3.8	\\
00452143+1634446	&	-22.62	$\pm$	1.47	&	-14.31	$\pm$	1.21	&	-5.02	$\pm$	0.84	&	-5.66	$\pm$	0.33	&	9.48	$\pm$	0.55	&	-11.54	$\pm$	0.67	\\
00470038+6803543	&	-8.58	$\pm$	1.06	&	-27.83	$\pm$	1.22	&	-13.53	$\pm$	0.49	&	-6.52	$\pm$	0.24	&	10.23	$\pm$	0.37	&	1.1	$\pm$	0.04	\\
01231125-6921379	&	-7.92	$\pm$	1.96	&	-20.39	$\pm$	2.71	&	-1.82	$\pm$	2.42	&	14.9	$\pm$	2.11	&	-27.1	$\pm$	3.84	&	-33.76	$\pm$	4.78	\\
02235464-5815067	&	-7.94	$\pm$	0.86	&	-18.46	$\pm$	1.19	&	-1.11	$\pm$	0.7	&	4.29	$\pm$	0.4	&	-20.41	$\pm$	1.88	&	-29.71	$\pm$	2.74	\\
02411151-0326587	&	-9.68	$\pm$	4.71	&	-11.49	$\pm$	1.49	&	-1.39	$\pm$	6.56	&	-21.39	$\pm$	2.55	&	1.63	$\pm$	0.19	&	-30.27	$\pm$	3.6	\\
03350208+2342356	&	-16.91	$\pm$	1.77	&	-11.46	$\pm$	2.11	&	-8.08	$\pm$	1.95	&	-36.8	$\pm$	2.02	&	10.13	$\pm$	0.55	&	-18.31	$\pm$	1	\\
03393521-3525440	&	-13.32	$\pm$	0.35	&	-4.95	$\pm$	0.52	&	-0.1	$\pm$	0.85	&	-2.1	$\pm$	0.01	&	-3.19	$\pm$	0.02	&	-5.15	$\pm$	0.03	\\
03552337+1133437	&	-5.53	$\pm$	0.4	&	-26.32	$\pm$	1.18	&	-15.34	$\pm$	0.62	&	-7.72	$\pm$	0.3	&	0.25	$\pm$	0.01	&	-4.64	$\pm$	0.18	\\
05012406-0010452	&	-15.15	$\pm$	0.83	&	-27	$\pm$	1.74	&	-1.08	$\pm$	1.07	&	-16.76	$\pm$	1.16	&	-6.02	$\pm$	0.42	&	-8.06	$\pm$	0.56	\\
05184616-2756457	&	-10.99	$\pm$	0.93	&	-21.09	$\pm$	1.55	&	-8.64	$\pm$	1.37	&	-23.81	$\pm$	6.57	&	-28.98	$\pm$	8	&	-23.02	$\pm$	6.35	\\
05361998-1920396	&	-10.85	$\pm$	1.41	&	-18.95	$\pm$	1.83	&	-7.49	$\pm$	1.06	&	-24	$\pm$	7.34	&	-22.27	$\pm$	6.81	&	-15.21	$\pm$	4.65	\\
05575096-1359503	&	-22.15	$\pm$	7.41	&	-18.46	$\pm$	8.29	&	-9.3	$\pm$	9.91	&	-309.69	$\pm$	83.51	&	-257.52	$\pm$	69.45	&	-131.51	$\pm$	35.46	\\
06085283-2753583	&	-15.51	$\pm$	0.45	&	-19.93	$\pm$	0.34	&	-7.79	$\pm$	0.51	&	-16.84	$\pm$	1.82	&	-23.54	$\pm$	2.54	&	-11.12	$\pm$	1.2	\\
10220489+0200477	&	14.87	$\pm$	4.49	&	-53.28	$\pm$	19.96	&	-49.14	$\pm$	14.81	&	-11.07	$\pm$	3.8	&	-20.45	$\pm$	7.02	&	24.35	$\pm$	8.36	\\
10224821+5825453	&	-69.35	$\pm$	2.74	&	-67.62	$\pm$	3.48	&	0.1	$\pm$	0.87	&	-10.57	$\pm$	0.48	&	5.61	$\pm$	0.26	&	13.98	$\pm$	0.64	\\
TWA26			&	-9.02	$\pm$	1.5	&	-18.29	$\pm$	1.94	&	-3.52	$\pm$	1.42	&	9.92	$\pm$	1.02	&	-35.32	$\pm$	3.63	&	19.9	$\pm$	2.04	\\
TWA27A			&	-7.62	$\pm$	0.94	&	-18.24	$\pm$	1.77	&	-3.52	$\pm$	1.03	&	19.49	$\pm$	0.41	&	-44.22	$\pm$	0.94	&	20.06	$\pm$	0.42	\\
14252798-3650229	&	-5.23	$\pm$	0.21	&	-26.29	$\pm$	0.27	&	-14.11	$\pm$	0.19	&	8.56	$\pm$	0.08	&	-6.42	$\pm$	0.06	&	4.39	$\pm$	0.04	\\
15525906+2948485	&	-9.73	$\pm$	0.88	&	-22.44	$\pm$	1.11	&	-4.71	$\pm$	0.78	&	8.78	$\pm$	0.47	&	9.7	$\pm$	0.52	&	15.74	$\pm$	0.85	\\
17260007+1538190	&	-8.66	$\pm$	1.05	&	-21.01	$\pm$	1.34	&	-6.26	$\pm$	1.11	&	24.62	$\pm$	2.4	&	19.25	$\pm$	1.88	&	15.1	$\pm$	1.48	\\
18212815+1414010   &  12.91  $\pm$    0.12  &    4.62   $\pm$   0.11 &   -11.30  $\pm$    0.06 &     6.74 $\pm$    0.01   &   6.17  $\pm$    0.01 &     2.11  $\pm$    0.01   \\
20575409-0252302	&	-12.44	$\pm$	0.45	&	-19.97	$\pm$	0.5	&	9.47	$\pm$	0.39	&	8.66	$\pm$	0.45	&	8.9	$\pm$	0.47	&	-6.96	$\pm$	0.36	\\
PSO318			&	-10.4 $\pm$ 0.7	&	-16.4 $\pm$ 0.6 & -9.8 $\pm$ 0.8 & 15.2 $\pm$ 0.6 & 7.2 $\pm$ 0.3 & -14.6 $\pm$ 0.6 \\
21265040-8140293	&	-7.02	$\pm$	1.07	&	-18.57	$\pm$	1.09	&	-3.67	$\pm$	0.39	&	17.55	$\pm$	1.41	&	-20.48	$\pm$	1.64	&	-16.95	$\pm$	1.36	\\
22081363+2921215	&	-15.2	$\pm$	0.87	&	-18.97	$\pm$	1.83	&	-8.76	$\pm$	1.13	&	3.64	$\pm$	0.12	&	43.76	$\pm$	1.4	&	-17.14	$\pm$	0.55	\\
23224684−3133231   & 40.26   $\pm$   2.74   & -30.87    $\pm$  3.18  &  -24.72   $\pm$   1.27  &     5.55 $\pm$    0.51   &   1.46  $\pm$    0.13 &   -15.97  $\pm$    1.47   \\

\enddata
\tablecomments{Data is only presented for targets with measured parallax, or measured parallax and radial velocity.  While the actual uncertainties are best described by a radially-oriented ellipsoid, they are given here for comparison to other values.}
\end{deluxetable}
\clearpage

\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{lll|lll|ll|ll|ll|l}
\tablecaption{Moving Group membership probabilities\label{tab:memberships}}
\tablehead{
  \colhead{}             &
  \colhead{}        &
  \colhead{}             &
  \colhead{BANYAN II}    &
\colhead{}  &
 \colhead{} &
    \colhead{LACEwING}     &
  \colhead{}             &
  \colhead{Convergence}  &
  \colhead{}             &
  \colhead{BANYAN I}     &
  \colhead{}             &
\colhead{}   \\
  \colhead{Name}    &
  \colhead{SpT}&
  \colhead{SpT}&
  \colhead{Prob.}&
  \colhead{Contam.}&
  \colhead{Group}&
  \colhead{Prob.}&
    \colhead{Group}&
\colhead{Prob.}&
    \colhead{Group}&
\colhead{Prob.}&
    \colhead{Group} &
    \colhead{Decision}\\
  \colhead{(1)}     &
  \colhead{(2)}     &
  \colhead{(3)}     &
  \colhead{(4)}     &
  \colhead{(5)}     &
  \colhead{(6)}     &
  \colhead{(7)}     &
  \colhead{(8)}     &
  \colhead{(9)}     &
  \colhead{(10)}    &
  \colhead{(11)}    &
  \colhead{(12)}   &
  \colhead{(13)} }
\startdata
\hline
00011217+1535355		&		--	--		&		L4	$\beta$		&		97.4		&		1.1		&		AB DOR		&		35.12		&		AB DOR		&		43.1		&		AB DOR		&		99.04		&		AB DOR		&		AM	\\
00040288-6410358		&		L1	$\gamma$		&		L1	$\gamma$\tablenotemark{a}		&		99.6		&		0		&		TUC-HOR		&		38.76		&		TUC-HOR		&		100		&		TUC-HOR		&		100		&		TUC-HOR		&		HLM	\\
00182834-6703130		&		--	--		&		L0	$\gamma$		&		99.9		&		$<$ 0.1		&		TUC-HOR		&		48.71		&		TUC-HOR		&		76.7		&		TUC-HOR		&		99.83		&		TUC-HOR		&		AM	\\
00191296-6226005		&		--	--		&		L1	$\gamma$		&		99.7		&		$<$ 0.1		&		TUC-HOR		&		0		&		NONE		&		99.7		&		TUC-HOR		&		89.44		&		TUC-HOR		&		HLM	\\
00192626+4614078		&		M8	--		&		M8	$\beta$		&		72		&		13.3		&		AB DOR		&		66.42		&		AB DOR		&		99		&		AB DOR		&		99		&		AB DOR		&		HLM	\\
00274197+0503417		&		M9.5	$\beta$		&		L0	$\beta$\tablenotemark{a}		&		0		&		100		&		ARGUS		&		0		&		NONE		&		100		&		CHA-NEAR		&		100		&		OLD		&		AM	\\
00303013-1450333		&		L7	--		&		L4-L6	$\beta$		&		26.5		&		2.6		&		ARGUS		&		29.65		&		AB DOR		&		98.1		&		CHA-NEAR		&		97.87		&		ARGUS		&		AM	\\
00325584-4405058	&		L0	$\gamma$		&		L0	$\beta$		&		67.3		&		1		&		TUC-HOR		&		91.3		&		AB DOR		&		96		&		AB DOR		&		100		&		AB DOR		&		HLM	\\
003323.86-152130.9	&		L4	$\beta$		&		L1			&		0		&		99.8		&		COLUMBA		&		0		&		NONE		&		60		&		CHA-NEAR		&		100		&		OLD		&		NM	\\
00344300-4102266		&		--	--		&		L1	$\beta$		&		98.7		&		$<$ 0.1		&		TUC-HOR		&		41.91		&		TUC-HOR		&		70.1		&		TWHYA		&		70.48		&		TUC-HOR		&		AM	\\
00374306-5846229		&		L0	$\gamma$		&		--	--		&		0		&		99.3		&		BETA PIC		&		0		&		NONE		&		71		&		CHA-NEAR		&		100		&		OLD		&		NM	\\
00381489-6403529		&		--	--		&		M9.5	$\beta$		&		99.9		&		$<$ 0.1		&		TUC-HOR		&		62.83		&		TUC-HOR		&		58		&		TUC-HOR		&		95.91		&		TUC-HOR		&		HLM	\\
00425923+1142104		&		--	--		&		M9	$\beta$		&		19.6		&		53.1		&		AB DOR		&		0		&		NONE		&		64.9		&		AB DOR		&		83.02		&		BETA PIC		&		AM	\\
00452143+1634446		&		L2	$\beta$		&		L2	$\gamma$\tablenotemark{a}		&		99.9		&		0.1		&		ARGUS		&		99.42		&		ARGUS		&		37		&		CHA-NEAR		&		100		&		ARGUS		&		BM	\\
00464841+0715177		&		M9	$\beta$		&		L0	$\delta$		&		31.3		&		48.8		&		COLUMBA		&		24.44		&		AB DOR		&		99		&		TWHYA		&		99		&		COLUMBA		&		AM	\\
00470038+6803543	&		L7	($\gamma$?)		&		L6-L8	$\gamma$		&		100		&		0.1		&		AB DOR		&		99.95		&		AB DOR		&		56		&		AB DOR		&		100		&		AB DOR		&		BM	\\
00550564+0134365	&		L2	$\gamma$		&		L2	$\gamma$\tablenotemark{a}		&		9.2		&		48.3		&		BETA PIC		&		0		&		NONE		&		68		&		AB DOR		&		100		&		OLD		&		NM	\\
00584253-0651239		&		L0	--		&		L1	$\beta$		&		96.5		&		0.3		&		AB DOR		&		52.5		&		AB DOR		&		14.3		&		COLUMBA		&		91.65		&		BETA PIC		&		AM	\\
01033203+1935361		&		L6	$\beta$		&		L6	$\beta$		&		51.2		&		15.7		&		ARGUS		&		36.95		&		Hyades		&		16		&		CHA-NEAR		&		96		&		OLD		&		AM	\\
01174748-3403258		&		L1	$\beta$		&		L1	$\beta$\tablenotemark{a}		&		98.4		&		0		&		TUC-HOR		&		30.63		&		TUC-HOR		&		100		&		TUC-HOR		&		91		&		TUC-HOR		&		HLM	\\
01205114-5200349		&		--	--		&		L1	$\gamma$		&		$>$ 99.9		&		$<$ 0.1		&		TUC-HOR		&		64.54		&		TUC-HOR		&		100		&		TUC-HOR		&		95.18		&		TUC-HOR		&		HLM	\\
01231125-6921379		&		M7.5	$\gamma$		&		--	--		&		100		&		0		&		TUC-HOR		&		99.97		&		TUC-HOR		&		100		&		TUCHOR		&		100		&		TUCHOR		&		BM	\\
01244599-5745379		&		L0	$\gamma$		&		L0	$\gamma$\tablenotemark{a}		&		0		&		99.3		&		COLUMBA		&		0		&		NONE		&		0		&		NONE		&		100		&		OLD		&		NM	\\
01262109+1428057		&		L4	$\gamma$		&		L2	$\gamma$		&		0		&		99.9		&		BETA PIC		&		0		&		NONE		&		99		&		CHA-NEAR		&		100		&		OLD		&		AM	\\
01294256-0823580		&		M5	--		&		M7	$\beta$		&		95.9		&		18.9		&		BETA PIC		&		0		&		NONE		&		100		&		COLUMBA		&		72.46		&		COLUMBA		&		AM	\\
01415823-4633574		&		L0	$\gamma$		&		L0	$\gamma$		&		100		&		0		&		TUC-HOR		&		99.84		&		TUC-HOR		&		83.5		&		TUC-HOR		&		100		&		TUC-HOR		&		HLM	\\
01531463-6744181		&		L2	--		&		L3	$\beta$		&		$>$ 99.9		&		$<$ 0.1		&		TUC-HOR		&		33.25		&		TUC-HOR		&		98.8		&		TUC-HOR		&		99.49		&		TUC-HOR		&		HLM	\\
02103857-3015313		&		L0	$\gamma$		&		L0	$\gamma$\tablenotemark{a}		&		99.4		&		0		&		TUC-HOR		&		96.34		&		TUC-HOR		&		56		&		TUC-HOR		&		100		&		TUC-HOR		&		HLM	\\
02212859-6831400		&		M8	$\beta$		&		--	--		&		0.8		&		99.4		&		AB DOR		&		0		&		NONE		&		84		&		CHA-NEAR		&		62		&		AB DOR		&		AM	\\
02215494-5412054		&		M9	$\beta$		&		--	--		&		99.8		&		0		&		TUC-HOR		&		99.91		&		TUC-HOR		&		61		&		TUC-HOR		&		100		&		TUC-HOR		&		HLM	\\
02235464-5815067		&		L0	$\gamma$		&		--	--		&		100		&		0		&		TUC-HOR		&		99.98		&		TUC-HOR		&		95		&		TUCHOR		&		100		&		TUCHOR		&		BM	\\
02251947-5837295		&		M9	$\beta$		&		M9	$\gamma$\tablenotemark{a}		&		57.5		&		1.2		&		BETA PIC		&		40.52		&		AB DOR		&		68		&		TUC-HOR		&		57		&		TUC-HOR		&		AM	\\
02265658-5327032	&		--	--		&		L0	$\delta$		&		$>$ 99.9		&		$<$ 0.1		&		TUC-HOR		&		65.9		&		TUC-HOR		&		43		&		TUC-HOR		&		77.57		&		TUC-HOR		&		AM	\\
02292794-0053282	&		--	--		&		L0	$\gamma$		&		79.8		&		1.3		&		BETA PIC		&		81.02		&		AB DOR		&		96		&		AB DOR		&		100		&		OLD		&		AM	\\
02340093-6442068	&		L0	$\gamma$		&		L0$\beta$	$\gamma$\tablenotemark{a}		&		100		&		0		&		TUC-HOR		&		99.56		&		TUC-HOR		&		80		&		TUC-HOR		&		100		&		TUC-HOR		&		HLM	\\
02410564-5511466		&		--	--		&		L1	$\gamma$		&		$>$ 99.9		&		$<$ 0.1		&		TUC-HOR		&		71.24		&		TUC-HOR		&		99.9		&		TUC-HOR		&		95.36		&		TUC-HOR		&		HLM	\\
02411151-0326587		&		L0	$\gamma$		&		L1	$\gamma$		&		48.5		&		0		&		TUC-HOR		&		0		&		NONE		&		35		&		CHA-NEAR		&		90		&		OLD		&		AM	\\
02501167-0151295		&		--	--		&		M7	$\beta$		&		92.9		&		1.1		&		BETA PIC		&		0		&		NONE		&		98.8		&		TUC-HOR		&		67.1		&		OLD		&		AM	\\
02530084+1652532	&		--	--		&		M7	$\beta$		&		...		&		...		&		FIELD		&		0		&		NONE		&		0		&		NONE		&		100		&		OLD		&		NM	\\
02535980+3206373	&		M7	$\beta$		&		M6	$\beta$		&		57.8		&		26.5		&		BETA PIC		&		20.61		&		AB DOR		&		100		&		BETA PIC		&		97		&		BETA PIC		&		AM	\\
02583123-1520536		&		--	--		&		L3	$\beta$		&		88.9		&		$<$ 0.1		&		TUC-HOR		&		0		&		NONE		&		77.4		&		AB DOR		&		49.82		&		BETA PIC		&		AM	\\
03032042-7312300		&		L2	$\gamma$		&		--	--		&		40.7		&		0		&		TUC-HOR		&		31.44		&		TUC-HOR		&		98		&		TUC-HOR		&		87		&		OLD		&		AM	\\
03164512-2848521		&		L0	--		&		L1	$\beta$		&		96.9		&		3.2		&		AB DOR		&		50.99		&		TUC-HOR		&		99.8		&		AB DOR		&		99.25		&		AB DOR		&		AM	\\
03231002-4631237		&		L0	$\gamma$		&		L0	$\gamma$\tablenotemark{a}		&		99.7		&		0		&		TUC-HOR		&		73.08		&		TUC-HOR		&		92		&		TUC-HOR		&		100		&		TUC-HOR		&		HLM	\\
03264225-2102057		&		L5	$\beta$		&		L5	$\beta$$\gamma$\tablenotemark{a}		&		99.4		&		1		&		AB DOR		&		44.89		&		AB DOR		&		66		&		AB DOR		&		99		&		AB DOR		&		HLM	\\
03350208+2342356	&		M8.5	--		&		M7.5	$\beta$		&		76.2		&		4.9		&		BETA PIC		&		32.48		&		ARGUS		&		98		&		COLUMBA		&		79		&		OLD		&		AM	\\
03393521-3525440		&		M9	$\beta$		&		L0	$\beta$		&		40.2		&		0.2		&		ARGUS		&		43.82		&		COMA BER		&		0		&		NONE		&		100		&		OLD		&		AM	\\
03420931-2904317		&		--	--		&		L0	$\beta$		&		99.7		&		$<$ 0.1		&		TUC-HOR		&		27.86		&		TUC-HOR		&		96.5		&		TUC-HOR		&		51.92		&		COLUMBA		&		AM	\\
03421621-6817321 		&		L4	$\gamma$		&		--	--		&		99.8		&		$<$ 0.1		&		TUC-HOR		&		28.33		&		TUC-HOR		&		99.7		&		TUC-HOR		&		98.71		&		TUC-HOR		&		HLM	\\
03550477-1032415		&		M8.5	--		&		M8.5	$\beta$		&		93.8		&		$<$ 0.1		&		TUC-HOR		&		0		&		NONE		&		99.9		&		TWHYA		&		93.24		&		COLUMBA		&		AM	\\
03552337+1133437	&		L5	$\gamma$		&		L3-L6	$\gamma$		&		99.6		&		1.1		&		AB DOR		&		100		&		AB DOR		&		18		&		AB DOR		&		100		&		AB DOR		&		BM	\\
03572695-4417305\tablenotemark{c}		&		L0	$\beta$		&		L0	$\beta$		&		99.2		&		0		&		TUC-HOR		&		54.84		&		TUC-HOR		&		62		&		TUC-HOR		&		53		&		TUC-HOR		&		AM	\\
04062677-3812102		&		L0	$\gamma$		&		L1	$\gamma$		&		0.3		&		79.6		&		COLUMBA		&		41.07		&		Octans		&		75		&		CHA-NEAR		&		100		&		OLD		&		AM	\\
04185879-4507413		&		--	--		&		L3	$\gamma$		&		92.7		&		$<$ 0.1		&		TUC-HOR		&		28.97		&		AB DOR		&		91.6		&		AB DOR		&		64.9		&		AB DOR		&		AM	\\
04210718-6306022		&		L5	$\beta$		&		L5	$\gamma$\tablenotemark{a}		&		99.5		&		2.4		&		BETA PIC		&		52.74		&		TUC-HOR		&		96		&		BETA PIC		&		99		&		BETA PIC		&		AM	\\
04351455-1414468		&		M8	$\gamma$		&		M7	$\gamma$\tablenotemark{a}		&		0.5		&		93.8		&		BETA PIC		&		0		&		NONE		&		89		&		CHA-NEAR		&		100		&		OLD		&		NM	\\
04362788-4114465		&		M8	$\beta$		&		M9	$\gamma$		&		99		&		0		&		TUC-HOR		&		87.97		&		TUC-HOR		&		87		&		TUC-HOR		&		100		&		TUC-HOR		&		HLM	\\
04400972-5126544		&		--	--		&		L0	$\gamma$		&		86.7		&		$<$ 0.1		&		TUC-HOR		&		27.19		&		AB DOR		&		99.8		&		AB DOR		&		72.25		&		AB DOR		&		AM	\\
04433761+0002051\tablenotemark{c}		&		M9	$\gamma$		&		M9	$\gamma$		&		99.7		&		3.4		&		BETA PIC		&		59.73		&		AB DOR		&		96		&		AB DOR		&		79		&		BETA PIC		&		AM	\\
04493288+1607226	&		--	--		&		M9	$\gamma$		&		1.6		&		98.2		&		BETA PIC		&		0		&		NONE		&		99.9		&		TWHYA		&		82.24		&		BETA PIC		&		AM	\\
05012406-0010452		&		L4	$\gamma$		&		L3	$\gamma$\tablenotemark{a}		&		20.8		&		0.4		&		COLUMBA		&		82.87		&		AB DOR		&		99		&		TUC-HOR		&		100		&		OLD		&		AM	\\
05104958-1843548		&		--	--		&		L2	$\beta$		&		68.6		&		6.6		&		COLUMBA		&		23.73		&		TUC-HOR		&		89.6		&		TWHYA		&		87.1		&		COLUMBA		&		AM	\\
05120636-2949540		&		L5	$\gamma$		&		L5	$\beta$\tablenotemark{a}		&		53.1		&		1		&		BETA PIC		&		0		&		NONE		&		6		&		CHA-NEAR		&		88		&		OLD		&		AM	\\
05181131-3101529		&		M6.5	--		&		M7	$\beta$		&		96.2		&		8.8		&		COLUMBA		&		0		&		NONE		&		90.4		&		COLUMBA		&		91.23		&		COLUMBA		&		AM	\\
05184616-2756457		&		L1	$\gamma$		&		L1	$\gamma$		&		99.4		&		0.1		&		COLUMBA		&		74.91		&		COLUMBA		&		13		&		COLUMBA		&		87		&		COLUMBA		&		BM	\\
05264316-1824315		&		--	--		&		M7	$\beta$		&		93.5		&		12.8		&		COLUMBA		&		0		&		NONE		&		83.1		&		COLUMBA		&		88.66		&		COLUMBA		&		AM	\\
05341594-0631397		&		M8	$\gamma$		&		M8	$\gamma$		&		0		&		99.8		&		COLUMBA		&		0		&		NONE		&		100		&		BETA PIC		&		99		&		OLD		&		AM	\\
05361998-1920396		&		L2	$\gamma$		&		L2	$\gamma$\tablenotemark{a}		&		99.2		&		0.1		&		COLUMBA		&		35.23		&		COLUMBA		&		78		&		BETA PIC		&		57		&		BETA PIC		&		AM	\\
05402325-0906326	&		--	--		&		M9	$\beta$		&		72		&		16.1		&		COLUMBA		&		0		&		NONE		&		95		&		TUC-HOR		&		87.3		&		COLUMBA		&		AM	\\
05575096-1359503		&		M7	--		&		M7	$\gamma$		&		36.4		&		0		&		TWHYA		&		0		&		NONE		&		99		&		TWHYA		&		76		&		TWHYA		&		AM	\\
06023045+3910592	&		L1	--		&		L1	$\beta$		&		2.4		&		0.8		&		AB DOR		&		46.33		&		AB DOR		&		37		&		COLUMBA		&		98		&		OLD		&		AM	\\
06085283-2753583	&		M8.5	$\gamma$		&		L0	$\gamma$		&		0		&		100		&		BETA PIC		&		0		&		NONE		&		94		&		CHA-NEAR		&		49		&		BETA PIC		&		AM	\\
06272161-5308428		&		--	--		&		L0	$\beta$ $\gamma$		&		87.2		&		9.1		&		CARINA		&		37.72		&		AB DOR		&		90.5		&		CHA-NEAR		&		84.7		&		COLUMBA		&		AM	\\
06322402-5010349 	&		L3	$\beta$		&		L4	$\gamma$		&		29.5		&		76.7		&		AB DOR		&		41.77		&		AB DOR		&				&		NONE		&		94.89		&		NONE		&		AM	\\
06524851-5741376		&		M8	$\beta$		&		--	--		&		2.9		&		85.4		&		AB DOR		&		0		&		NONE		&		98		&		CHA-NEAR		&		98		&		AB DOR		&		AM	\\
07123786-6155528		&		L1	$\beta$		&		L1	$\gamma$\tablenotemark{a}		&		78.7		&		37.6		&		BETA PIC		&		39.12		&		AB DOR		&		78		&		BETA PIC		&		58		&		BETA PIC		&		AM	\\
07140394+3702459	&		M8	--		&		M7.5	$\beta$		&		88.9		&		0.5		&		ARGUS		&		0		&		NONE		&		10.9		&		CHA-NEAR		&		87.35		&		ARGUS		&		AM	\\
08095903+4434216	&		--	--		&		L6p			&		80.7		&		27.4		&		ARGUS		&		21.49		&		AB DOR		&		15.7		&		CHA-NEAR		&		92.79		&		ARGUS		&		AM	\\
08561384-1342242		&		--	--		&		M8	$\gamma$		&		4.9		&		$<$ 0.1		&		TWHYA		&		0		&		NONE		&		78.8		&		TWHYA		&		95.92		&		OLD		&		AM	\\
08575849+5708514	&		L8	--		&		L8	--		&		...		&		...		&		FIELD		&		30.21		&		HER-LYRr		&		4.7		&		CHA-NEAR		&		93.98		&		ARGUS		&		AM	\\
09451445-7753150		&		--	--		&		M9	$\beta$		&		90.4		&		2.8		&		CARINA		&		41.86		&		Octans		&		88.3		&		CHA-NEAR		&		67.56		&		OLD		&		AM	\\
09532126-1014205		&		M9	$\gamma$		&		M9	$\beta$\tablenotemark{a}		&		28.7		&		0		&		TWHYA		&		87.4		&		COMA BER		&		69		&		TUC-HOR		&		76		&		OLD		&		AM	\\
09593276+4523309	&		--	--		&		L3	$\gamma$		&		2.1		&		0.3		&		TWHYA		&		0		&		NONE		&		92		&		AB DOR		&		69		&		OLD		&		NM	\\
G196-3B				&		L3	$\beta$		&		L3	$\gamma$		&		41		&		23.3		&		AB DOR		&		20.19		&		AB DOR		&		42		&		COLUMBA		&		95		&		AB DOR		&		AM	\\
10212570-2830427		&		--	--		&		L4	$\beta$ $\gamma$		&		92.4		&		$<$ 0.1		&		TWHYA		&		0		&		NONE		&		97.2		&		AB DOR		&		99.3		&		TWHYA		&		AM	\\
10220489+0200477	&		M9	$\beta$		&		M9	$\beta$		&		2.6		&		6.1		&		AB DOR		&		0		&		NONE		&		0		&		NONE		&		100		&		OLD		&		NM	\\
10224821+5825453	&		L1	$\beta$		&		L1	$\beta$		&		0		&		99.9		&		AB DOR		&		0		&		NONE		&		14		&		AB DOR		&		100		&		OLD		&		NM	\\
TWA 28				&		M8.5	$\gamma$		&		M9	$\gamma$\tablenotemark{a}		&		99.9		&		0		&		TWHYA		&		100		&		TWHYA		&		97		&		TWHYA		&		100		&		TWHYA		&		HLM	\\
11064461-3715115		&		--	--		&		M9	$\gamma$		&		94.6		&		$<$ 0.1		&		TWHYA		&		0		&		NONE		&		99.5		&		COLUMBA		&		99.85		&		TWHYA		&		AM	\\
11083081+6830169		&		L1	$\gamma$		&		L1	$\gamma$		&		6		&		89.9		&		CARINA		&		25.05		&		AB DOR		&		77.6		&		COLUMBA		&		96.63		&		AB DOR		&		AM	\\
11193254-1137466		&		--     --  & L7$\gamma$ &		92		&		0.0005		&		TWHYA		&		16		&		TWHYA		&		90.4		&		TWHYA		&		95.87		&		TWHYA		&		HLM	\\
11271382-3735076		&		--	--		&		L0	$\delta$		&		92.5		&		$<$ 0.1		&		TWHYA		&		0		&		NONE		&		99.7		&		CHA-NEAR		&		99.39		&		TWHYA		&		AM	\\
TWA26				&		M9	$\gamma$		&		M9	$\gamma$		&		100		&		0		&		TWHYA		&		100		&		TWHYA		&		98		&		TWHYA		&		100		&		TWHYA		&		BM	\\
114724.10-204021.3	&		--     --  & L7$\gamma$ &		91.2		&		$<$0.1		&		TWHYA		&		19		&		TWHYA		&		90		&		TWHYA		&		98		&		TWHYA		&		HLM	\\
11480096-2836488		&		--	--		&		L1	$\beta$		&		68.9		&		$<$ 0.1		&		TWHYA		&		91.53		&		TWHYA		&		91		&		TWHYA		&		99.93		&		TWHYA		&		AM	\\
11544223-3400390		&		L0	$\beta$		&		L1	$\beta$\tablenotemark{a}		&		91		&		0.6		&		ARGUS		&		76.31		&		TWHYA		&		99		&		CHA-NEAR		&		98		&		ARGUS		&		AM	\\
TWA27A				&		M8	$\gamma$		&		M8	$\gamma$		&		100		&		0		&		TWHYA		&		100		&		TWHYA		&		97		&		TWHYA		&		100		&		TWHYA		&		BM	\\
12074836-3900043		&		L0	$\gamma$		&		L1	$\gamma$		&		99.6		&		0		&		TWHYA		&		99.72		&		TWHYA		&		92		&		TWHYA		&		100		&		TWHYA		&		HLM	\\
12271545-0636458		&		M9	--		&		M8.5	$\beta$		&		1.5		&		0.6		&		TWHYA		&		0		&		NONE		&		100		&		COLUMBA		&		72.62		&		TWHYA		&		AM	\\
TWA29				&		M9.5	$\gamma$		&		L0	$\gamma$		&		91.6		&		0		&		TWHYA		&		76.86		&		TWHYA		&		99		&		TWHYA		&		95		&		TWHYA		&		HLM	\\
12474428-3816464		&		--	--		&		M9	$\gamma$		&		36.4		&		0		&		TWHYA		&		0		&		NONE		&		99		&		TWHYA		&		76		&		TWHYA		&		AM	\\
12535039-4211215		&		--	--		&		M9.5	$\gamma$		&		59.3		&		0		&		TWHYA		&		0		&		NONE		&		97.2		&		COLUMBA		&		86.18		&		TWHYA		&		AM	\\
12563961-2718455		&		--	--		&		L4	$\beta$\tablenotemark{a}		&		15.9		&		$<$ 0.1		&		TWHYA		&		58.05		&		TWHYA		&		75.8		&		AB DOR		&		99.14		&		TWHYA		&		AM	\\
14112131-2119503		&		M9	$\beta$		&		M8	$\beta$\tablenotemark{a}		&		0.1		&		27.8		&		TWHYA		&		65.16		&		TWHYA		&		86		&		BETA PIC		&		83		&		TWHYA		&		AM	\\
14252798-3650229		&		L3	--		&		L4	$\gamma$		&		99.9		&		0.1		&		AB DOR		&		99.99		&		AB DOR		&		39		&		AB DOR		&		100		&		AB DOR		&		BM\\
15104786-2818174		&		M9	--		&		M9	$\beta$		&		59.1		&		60.2		&		ARGUS		&		0		&		NONE		&		99.1		&		CHA-NEAR		&		90.45		&		ARGUS		&		AM	\\
15291017+6312539		&		--	--		&		M8	$\beta$		&		24.6		&		79.2		&		AB DOR		&		0		&		NONE		&		81.4		&		AB DOR		&		93.16		&		AB DOR		&		AM	\\
15382417-1953116		&		L4	$\gamma$		&		L4	$\gamma$\tablenotemark{a}		&		0		&		100		&		BETA PIC		&		0		&		NONE		&		0		&		NONE		&		100		&		OLD		&		NM	\\
15470557-1626303 A	&		--	--		&		M9	$\beta$		&		10.6		&		63.4		&		AB DOR		&		0		&		NONE		&		97.1		&		AB DOR		&		78.03		&		AB DOR		&		AM	\\
15474719-2423493		&		M9	$\gamma$		&		L0	$\beta$		&		0		&		98.8		&		BETA PIC		&		34.23		&		AB DOR		&		17		&		TUC-HOR		&		97		&		OLD		&		NM	\\
15515237+0941148		&		L4	$\gamma$		&		$>$L5	$\gamma$\tablenotemark{a}		&		0.1		&		99.1		&		AB DOR		&		94.65		&		COMA BER		&		100		&		BETA PIC		&		93		&		OLD		&		AM	\\
15525906+2948485	&		L0	$\beta$		&		L0	$\beta$		&		0		&		92.7		&		AB DOR		&		21.95		&		HER-LYRr		&		19		&		TUC-HOR		&		80		&		OLD		&		AM	\\
15575011-2952431		&		M9	$\delta$		&		L1	$\gamma$\tablenotemark{a}		&		0		&		100		&		BETA PIC		&		0		&		NONE		&		100		&		AB DOR		&		100		&		OLD		&		NM	\\
16154255+4953211		&		L4	$\gamma$		&		L3-L6	$\gamma$		&		13.7		&		69		&		AB DOR		&		31.82		&		AB DOR		&		92		&		COLUMBA		&		63		&		AB DOR		&		AM	\\
17111353+2326333		&		L0	$\gamma$		&		L1	$\beta$\tablenotemark{a}		&		0		&		100		&		BETA PIC		&		0		&		NONE		&		94		&		BETA PIC		&		96		&		BETA PIC		&		NM	\\
17260007+1538190		&		L3.5	$\gamma$		&		L3	$\gamma$\tablenotemark{a}		&		0		&		99.8		&		AB DOR		&		0		&		NONE		&		65		&		BETA PIC		&		80		&		OLD		&		NM	\\
17410280-4642218		&		--	--		&		L6-L8	$\gamma$\tablenotemark{a}		&		99.7		&		1.8		&		BETA PIC		&		78.78		&		ARGUS		&		94		&		BETA PIC		&		100		&		BETA PIC		&		AM	\\
18212815+1414010    	&		L4.5 --- 	&	 L4 pec\tablenotemark{a}	&		0		&		100		&		NONE		&		0		&		NONE		&		0		&	NONE			&		100	&	OLD			&		NM	\\
19350976-6200473		&		--	--		&		L1	$\gamma$		&		20.8		&		0.2		&		TUC-HOR		&		0		&		NONE		&		100		&		TUC-HOR		&		97.32		&		TUC-HOR		&		AM	\\
19355595-2846343		&		M9	$\gamma$		&		M9	$\gamma$\tablenotemark{a}		&		25.3		&		12.6		&		ARGUS		&		0		&		NONE		&		100		&		CHA-NEAR		&		93		&		OLD		&		AM	\\
19564700-7542270		&		L0	$\gamma$		&		L2	$\gamma$\tablenotemark{a}		&		53.3		&		0		&		TUC-HOR		&		26.8		&		TUC-HOR		&		97		&		COLUMBA		&		97		&		TUC-HOR		&		AM	\\
20004841-7523070		&		M9	$\gamma$		&		M9	$\gamma$\tablenotemark{a}		&		99.4		&		3.5		&		BETA PIC		&		84.05		&		TUC-HOR		&		71		&		BETA PIC		&		100		&		BETA PIC		&		HLM	\\
20025073-0521524		&		L5	$\beta$		&		L5-L7	$\gamma$\tablenotemark{a}		&		0		&		47.8		&		BETA PIC		&		0		&		NONE		&		0		&		NONE		&		100		&		OLD		&		NM	\\
20113196-5048112		&		--	--		&		L3	$\gamma$		&		42.6		&		$<$ 0.1		&		TUC-HOR		&		0		&		NONE		&		96.5		&		COLUMBA		&		66.53		&		TUC-HOR		&		AM	\\
20135152-2806020		&		M9	$\gamma$		&		L0	$\gamma$\tablenotemark{a}		&		77.6		&		39.5		&		BETA PIC		&		28.94		&		BETA PIC		&		100		&		BETA PIC		&		100		&		BETA PIC		&		AM	\\
20282203-5637024	&		--	--		&		M8.5	$\gamma$		&		44.3		&		$<$ 0.1		&		TUC-HOR		&		0		&		NONE		&		94.6		&		AB DOR		&		69.85		&		TUC-HOR		&		AM	\\
20334473-5635338	&		--	--		&		L0	$\gamma$		&		93.4		&		$<$ 0.1		&		TUC-HOR		&		0		&		NONE		&		81.7		&		TUC-HOR		&		99.85		&		TUC-HOR		&		AM	\\
20391314-1126531		&		M8	--		&		M7	$\beta$		&		2.2		&		46.6		&		AB DOR		&		0		&		NONE		&		100		&		COLUMBA		&		71.24		&		AB DOR		&		AM	\\
20575409-0252302	&		L1.5	--		&		L2	$\beta$		&		0		&		100		&		TUC-HOR		&		0		&		NONE		&		0		&		NONE		&		100		&		OLD		&		NM	\\
PSO318				&		--	--		&		L6-L8	$\gamma$\tablenotemark{a}		&		99.7		&		0.1		&		BETA PIC		&		60.77		&		ARGUS		&		99		&		BETA PIC		&		100		&		BETA PIC		&		BM	\\
21265040-8140293\tablenotemark{b}		&		L3	$\gamma$		&		L3	$\gamma$\tablenotemark{a}		&		9.3		&		1.4		&		BETA PIC		&		76.51		&		BETA PIC		&		26		&		CHA-NEAR		&		94		&		TUC-HOR		&		AM	\\
21324036+1029494	&		--	--		&		L4	$\beta$		&		30.8		&		61.6		&		ARGUS		&		0		&		NONE		&		92.8		&		CHA-NEAR		&		53.44		&		ARGUS		&		AM	\\
21543454-1055308		&		L4	$\beta$		&		L5	$\gamma$\tablenotemark{a}		&		16.3		&		5.6		&		ARGUS		&		0		&		NONE		&		29		&		CHA-NEAR		&		70		&		ARGUS		&		AM	\\
21544859-7459134		&		--	--		&		M9.5	$\beta$		&		99.4		&		$<$ 0.1		&		TUC-HOR		&		44.34		&		TUC-HOR		&		100		&		TUC-HOR		&		99.94		&		TUC-HOR		&		HLM	\\
21572060+8340575	&		L0	--		&		M9	$\gamma$		&		30.8		&		62.9		&		AB DOR		&		0		&		NONE		&		63.3		&		AB DOR		&		84		&		AB DOR		&		AM	\\
22025794-5605087	&		--	--		&		M9	$\gamma$		&		98.4		&		$<$ 0.1		&		TUC-HOR		&		32.49		&		TUC-HOR		&		41.7		&		TUC-HOR		&		98.75		&		TUC-HOR		&		AM	\\
22064498-4217208		&		L4	$\gamma$		&		L4	$\gamma$\tablenotemark{a}		&		99.1		&		1.4		&		AB DOR		&		41.75		&		AB DOR		&		89		&		AB DOR		&		96		&		AB DOR		&		HLM	\\
22081363+2921215		&		L3	$\gamma$		&		L3	$\gamma$		&		0.2		&		91.2		&		BETA PIC		&		0		&		NONE		&		99		&		TWHYA		&		66		&		BETA PIC		&		NM	\\
22134491-2136079		&		L0	$\gamma$		&		L0	$\gamma$		&		35.4		&		45.8		&		BETA PIC		&		0		&		NONE		&		100		&		COLUMBA		&		72		&		BETA PIC		&		AM	\\
22351658-3844154		&		--	--		&		L1.5	$\gamma$		&		96.2		&		$<$ 0.1		&		TUC-HOR		&		20.7		&		TUC-HOR		&		93.6		&		TUC-HOR		&		94.01		&		TUC-HOR		&		HLM	\\
22353560-5906306	&		--	--		&		M8.5	$\beta$		&		99.8		&		$<$ 0.1		&		TUC-HOR		&		50.74		&		TUC-HOR		&		99.7		&		TUC-HOR		&		99.95		&		TUC-HOR		&		HLM	\\
22443167+2043433	&		L6.5p	--		&		L6-L8	$\gamma$\tablenotemark{a}		&		99.4		&		0.5		&		AB DOR		&		38.38		&		AB DOR		&		69		&		AB DOR		&		99		&		AB DOR		&		HLM	\\
22495345+0044046	&		L4	$\gamma$		&		L3	$\beta$\tablenotemark{a}		&		0.2		&		96.1		&		ARGUS		&		0		&		NONE		&		61		&		CHA-NEAR		&		100		&		OLD		&		NM	\\
23153135+0617146		&		L0	$\gamma$		&		L0	$\gamma$\tablenotemark{a}		&		0		&		99.6		&		COLUMBA		&		0		&		NONE		&		92		&		COLUMBA		&		100		&		OLD		&		NM	\\
23224684-3133231		&		L0	$\beta$		&		L2	$\beta$		&		0		&		54.5		&		AB DOR		&		0		&		NONE		&		0		&		NONE		&		100		&		OLD		&		NM	\\
23225299-6151275		&		L2	$\gamma$		&		L3	$\gamma$\tablenotemark{a}		&		99.9		&		0		&		TUC-HOR		&		98.88		&		TUC-HOR		&		34		&		TUC-HOR		&		100		&		TUC-HOR		&		HLM	\\
23231347-0244360		&		M8.5	--		&		M8	$\beta$		&		30.6		&		54.4		&		BETA PIC		&		0		&		NONE		&		99.9		&		TWHYA		&		55.28		&		OLD		&		AM	\\
23255604-0259508	&		L3	--		&		L1	$\gamma$		&		73.4		&		12.3		&		AB DOR		&		21.28		&		AB DOR		&		91.2		&		AB DOR		&		98.5		&		AB DOR		&		AM	\\
23360735-3541489		&		--	--		&		M9	$\beta$		&		50.8		&		30.3		&		AB DOR		&		30.17		&		TUC-HOR		&		74.5		&		AB DOR		&		60.89		&		TUC-HOR		&		AM	\\
23433470-3646021		&		--	--		&		L3-L6	$\gamma$		&		68.9		&		4.8		&		AB DOR		&		38.46		&		TUC-HOR		&		65.9		&		AB DOR		&		56.17		&		TUC-HOR		&		AM	\\
23453903+0055137	&		M9	--		&		M9	$\beta$		&		...		&		...		&		FIELD		&		0		&		NONE		&		99.6		&		BETA PIC		&		40.39		&		COLUMBA		&		AM	\\
23520507-1100435		&		M7	--		&		M8	$\beta$		&		90.6		&		4		&		AB DOR		&		27.22		&		AB DOR		&		57.2		&		AB DOR		&		97.85		&		AB DOR		&		AM	\\
\hline
\enddata
\tablenotetext{a}{These sources have new infrared spectra presented in this paper.  In the majority of cases we use the infrared spectral type and gravity classification diagnosed in this work.  If an object had SpeX data we default to the resultant type and classification with that data.}
\tablenotetext{b}{\citet{Deacon16} use the parallax reported in this work to show that this source is co-moving with the M dwarf TYC 9486-927-1.  In that work they report a likelihood of membership in the $\beta$ pictoris moving group, however we find this unlikely with the given kinematics.  The membership of this interesting wide system remains unknown.}
\tablenotetext{c}{These sources were listed in \citet{Filippazzo15} as members of associations but as has been noted in Table ~\ref{tab:memberships}, we have downgraded them to ambiguos young objects}
\tablenotetext{d}{The source 0335+2342 is listed as a bonafide member of $\beta$ Pictoris in \citet{Gagne14} using a 2MASS to WISE proper motion.  Aside from the \citet{Shkolnik12} proper motion used in this work,  this source also has a PPMXL proper motion.  Depending on which value is used in the kinematic analysis, the probability of membership varies.  Based on its position on the various photometric and absolute magnitude diagrams in this work, we suspect this source is a $\beta$ Pictoris member.  However refined kinematics will confirm this.  Furthermore, \citet{Allers13} list this object as an M7 VLGsource  however we have chosen to list it as an M7.5 $\beta$ based on the analysis in \citet{Gagne14}.}
\tablecomments{Computations of BANYAN I and II were done with the web calculator, without photometric data. BANYAN II and LACEwING were computed assuming the objects are young. The predicted distance and RV (as predicted by LACEwING for the final group) should be compared to the values in Table \ref{tab:kinematics}.}
\end{deluxetable}
\clearpage
\end{landscape}

\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{llllllllllllllll}
\tablecaption{High Confidence Moving Group Members\label{tab:Members}}
\tablehead{
  \colhead{2MASS}        &
  \colhead{SpT}        &
  \colhead{SpT}        &
  \colhead{$\mu_{RA}$}        &
  \colhead{$\mu_{DEC}$}        &
    \colhead{$\pi$}        &
  \colhead{RV}    &
    \colhead{$L_{Bol}$}&
  \colhead{$T_{eff}$}&
  \colhead{Mass\tablenotemark{a}}&
  \colhead{Ref}\\
   \colhead{ }        &
  \colhead{OpT}        &
  \colhead{NIR}        &
  \colhead{$\arcsec$ yr$^{-1}$}        &
  \colhead{$\arcsec$ yr$^{-1}$}        &
  \colhead{mas}        &
  \colhead{km s$^{-1}$}        &
  \colhead{ } &
  \colhead{ }   \\
  \colhead{(1)}     &
  \colhead{(2)}     &
  \colhead{(3)}     &
  \colhead{(4)}     &
  \colhead{(5)}     &
  \colhead{(6)}     &
  \colhead{(7)}     &
  \colhead{(8)}     \\  }
\startdata
%\hline
{\bf AB DORADUS}\\																				
00192626+4614078	&	      M8	--				&		M8	$\beta$		&		0.14000	$\pm$	0.06		&		-0.1	$\pm$	0.05		&		(31$\pm$3)				&		-19.5	$\pm$	2		&	-2.773$\pm$0.129	&	2637.0$\pm$371.0	&	66.62$\pm$48.99	&	    2,4                                                   \\
00325584-4405058	&	L0	$\gamma$			&			L0	$\beta$		&	0.12830$\pm$0.0034	&	-0.0934$\pm$0.003	&	21.6$\pm$7.2	&	12.95$\pm$1.92	&	-3.388$\pm$0.289	&	2066.0$\pm$413.0	&	41.64$\pm$29.47	&	  1,5                                                   \\
00470038+6803543	&		L7	($\gamma$?)	&	L6-L8	$\gamma$			&	0.38700$\pm$0.004	&	-0.197$\pm$0.004	&	82$\pm$3	&	-20$\pm$1.4	&	-4.429$\pm$0.033	&	1230.0$\pm$27.0	&	11.84$\pm$2.63	&	7\\
03264225-2102057	&		L5	$\beta$	&		L5$\beta$$\gamma$\tablenotemark{a}		&		0.108	$\pm$	0.014		&		-0.146	$\pm$	0.015		&		(41	$\pm$	1)		&		(22.91	$\pm$	2.07)		&	-4.235$\pm$0.022	&	1346.0$\pm$26.0	&	13.77$\pm$2.6	&	1,2\\
03552337+1133437	&		L5	$\gamma$	&	L3-L6	$\gamma$			&	0.22500$\pm$0.0132	&	-0.63$\pm$0.015	&	110.8$\pm$4.3	&	11.92$\pm$0.22	&	-4.104$\pm$0.034	&	1478.0$\pm$58.0	&	21.62$\pm$6.14	&	6,14\\
14252798-3650229	&		L3	--	&		L4$\gamma$			&	-0.28489$\pm$0.0014	&	-0.46308$\pm$0.001	&	86.45$\pm$0.83	&	5.37$\pm$0.25	&	-4.038$\pm$0.009	&	1535.0$\pm$53.0	&	22.52$\pm$6.07	&	13,14\\
22064498-4217208	&		L4	$\gamma$	&	L4	$\gamma$\tablenotemark{a}		&		0.128	$\pm$	0.013		&		-0.181	$\pm$	0.008		&		(35	$\pm$	2)		&		(7.6	$\pm$	2.0)		&	-3.997$\pm$0.009	&	1566.0$\pm$59.0	&	23.15$\pm$6.37	&	1\\
22443167+2043433	&		L6.5p	--		&	L6-L8	$\gamma$\tablenotemark{a}			&		0.252	$\pm$	0.014		&		-0.214	$\pm$	0.011		&		(54	$\pm$	4)		&		(-15.5	$\pm$	1.7)		&	-4.503$\pm$0.007	&	1184.0$\pm$10.0	&	10.46$\pm$1.49	&	1,2\\
		\hline																																							
%\hline																					
																				
{\bf ARGUS}	\\																																									
00452143+1634446	&		L2	$\beta$					&			L2	$\gamma$\tablenotemark{a}			&	0.35500$\pm$0.01	&	-0.04$\pm$0.01	&	62.5$\pm$3.7	&	3.16$\pm$0.83	&	-3.405$\pm$0.031	&	2059.0$\pm$45.0	&	24.98$\pm$4.62	&		1\\
		\hline																				
%\\																				
\hline																					
																				
{\bf $\beta$ Pictoris}		\\																																									
20004841-7523070	&		M9	$\gamma$				&				M9	$\gamma$\tablenotemark{a}		&		0.069	$\pm$	0.012		&		-0.11	$\pm$	0.004		&		(31	$\pm$	1)		&		4.397	$\pm$	2.842			&	-2.972$\pm$0.028	&	2375.0$\pm$74.0	&	24.28$\pm$5.63	&	1\\
PSO318	&		--	--					&			L6-L8	$\gamma$\tablenotemark{a}			&	0.13730$\pm$0.0013	&	-0.1387$\pm$0.0014	&	40.7$\pm$2.4	&	$-$6.0$^{+0.8}_{-1.1}$	&	-4.39$\pm$0.052	&	1213.0$\pm$38.0	&	6.44$\pm$1.29	&	21\\
\hline																				
\\\hline																				
																				
{\bf COLUMBA}		\\																																											
05184616-2756457	&		L1	$\gamma$				&				L1	$\gamma$			&	0.02860$\pm$0.0042	&	-0.016$\pm$0.004	&	21.4$\pm$6.9	&	24.35$\pm$0.19	&	-3.575$\pm$0.28	&	1808.0$\pm$301.0	&	19.94$\pm$9.23	&	 1,8\\
\hline																				
%\\																				
\hline																				
																				
{\bf TUCANA HOROLOGIUM}	\\																					
00040288-6410358	&		L1	$\gamma$				&				L1	$\gamma$\tablenotemark{a}		&		0.064	$\pm$	0.012		&		-0.047	$\pm$	0.012		&		(17	$\pm$	1)		&		(6.07	$\pm$	2.89)			&	-3.48$\pm$0.051	&	1904.0$\pm$63.0	&	16.11$\pm$2.9	&		1\\
00191296-6226005	&		--	--					&			L1	$\gamma$			&		0.0541	$\pm$	0.0047		&		-0.0345	$\pm$	0.0121		&		(21	$\pm$	6)		&		(6.7	$\pm$	2.5)					&	-3.644$\pm$0.248	&	1755.0$\pm$258.0	&	14.88$\pm$4.52	&		1,10\\
00381489-6403529	&		--	--					&			M9.5	$\beta$			&		0.0871	$\pm$	0.0038		&		-0.0353	$\pm$	0.0105		&		(23	$\pm$	5)		&		(7.27	$\pm$	2.81)						&	-3.423$\pm$0.189	&	1957.0$\pm$226.0	&	22.03$\pm$9.39	&		1,10\\
01174748-3403258	&		L1	$\beta$					&			L1	$\beta$\tablenotemark{a}			&		0.084	$\pm$	0.015		&		-0.045	$\pm$	0.008		&		(20	$\pm$	3)		&		(3.96	$\pm$	2.09)			&	-3.477$\pm$0.13	&	1902.0$\pm$152.0	&	16.36$\pm$3.69	&		1\\
01205114-5200349	&		--	--					&			L1	$\gamma$			&		0.0921	$\pm$	0.0058		&		-0.0404	$\pm$	0.0102		&		(24	$\pm$	4)		&		(7.22	$\pm$	2.5)					&	-3.737$\pm$0.145	&	1685.0$\pm$145.0	&	13.97$\pm$3.51	&		1,10\\
01231125-6921379	&		M7.5	$\gamma$				&				--	--			&	0.08278$\pm$0.00174	&	-0.02646$\pm$0.00139	&	21.6$\pm$3.3	&	10.9$\pm$3	&	-2.525$\pm$0.133	&	2743.0$\pm$317.0	&	55.56$\pm$33.21	&		4,9\\
01415823-4633574	&		L0	$\gamma$				&				L0	$\gamma$			&		0.105	$\pm$	0.01		&		-0.049	$\pm$	0.01		&		(25	$\pm$	3)		&		6.409	$\pm$	1.56				&	-3.485$\pm$0.104	&	1899.0$\pm$123.0	&	16.2$\pm$3.4	&		1\\
01531463-6744181	&		L2	--					&			L3	$\beta$			&		0.071	$\pm$	0.0037		&		-0.0166	$\pm$	0.0127		&		(21	$\pm$	7)		&		(10.41	$\pm$	2.71)						&	-3.91$\pm$0.29	&	1545.0$\pm$264.0	&	11.89$\pm$5.36	&		1,10\\
02103857-3015313	&		L0	$\gamma$				&				L0	$\gamma$\tablenotemark{a}		&		0.145	$\pm$	0.036		&		-0.04	$\pm$	0.007		&		(32	$\pm$	8)		&		7.82	$\pm$	0.274			&	-3.826$\pm$0.217	&	1610.0$\pm$207.0	&	13.03$\pm$4.31	&		1\\
02215494-5412054	&		M9	$\beta$					&			--	--			&		0.136	$\pm$	0.01		&		-0.01	$\pm$	0.017		&		(31	$\pm$	5)		&		10.18	$\pm$	0.097						&	---	&	---	&	---	&		1,2\\
02235464-5815067	&		L0	$\gamma$				&				--	--			&	0.09860$\pm$0.0008	&	-0.0182$\pm$0.0009	&	27.4$\pm$2.6	&	10.36$\pm$0.23	&	-3.509$\pm$0.082	&	1879.0$\pm$98.0	&	15.91$\pm$3.12	&		1\\
02340093-6442068	&		L0	$\gamma$				&				L0$\beta$	$\gamma$\tablenotemark		&		0.088	$\pm$	0.012		&		-0.015	$\pm$	0.012		&		(21	$\pm$	5)		&		11.762	$\pm$	0.721			&	-3.538$\pm$0.207	&	1848.0$\pm$229.0	&	15.97$\pm$4.29	&		1\\
02410564-5511466	&		--	--					&			L1	$\gamma$			&		0.0965	$\pm$	0.0052		&		-0.0123	$\pm$	0.0106		&		(24	$\pm$	4)		&		(11.73	$\pm$	2.44)					&	-3.679$\pm$0.145	&	1731.0$\pm$151.0	&	14.49$\pm$3.49	&		1,10\\
03231002-4631237	&		L0	$\gamma$				&				L0	$\gamma$\tablenotemark{a}		&		0.066	$\pm$	0.008		&		0.001	$\pm$	0.016		&		(17	$\pm$	3)		&		13.001	$\pm$	0.045			&	-3.348$\pm$0.153	&	2031.0$\pm$201.0	&	23.17$\pm$9.75	&		1\\
03421621-6817321	&		L4	$\gamma$				&				--	--			&		0.0653	$\pm$	0.0028		&		0.0185	$\pm$	0.0091		&		(21	$\pm$	9)		&		(13.87	$\pm$	2.62)					&	-3.848$\pm$0.372	&	1590.0$\pm$349.0	&	12.38$\pm$6.11	&		1\\
04362788-4114465	&		M8	$\beta$					&			M9	$\gamma$			&		0.073	$\pm$	0.012		&		0.013	$\pm$	0.016		&		(23	$\pm$	6)		&		14.972	$\pm$	1.446					&	-2.872$\pm$0.227	&	2452.0$\pm$404.0	&	38.5$\pm$22.59	&		1,2\\
21544859-7459134	&		--	--					&			M9.5	$\beta$			&		0.0407	$\pm$	0.0022		&		-0.0796	$\pm$	0.0122		&		(21	$\pm$	7)		&		(6.21	$\pm$	3.1)						&	-3.219$\pm$0.29	&	2118.0$\pm$385.0	&	28.51$\pm$15.15	&		1,10\\
22351658-3844154	&	--	--				&		L1.5	$\gamma$		&		0.0505	$\pm$	0.0078		&		-0.0757	$\pm$	0.0109		&	(22$\pm$2)	&	(-4.9$\pm$3.1)	&	---	&	---	&	---	&	                                     10                                                   \\
22353560-5906306	&		--	--					&			M8.5	$\beta$			&		0.0556	$\pm$	0.0051		&		-0.081	$\pm$	0.0108		&		(23	$\pm$	5)		&		(1.71	$\pm$	3.14)						&	-3.294$\pm$0.189	&	2076.0$\pm$251.0	&	25.13$\pm$11.58	&		1,10\\
23225299-6151275	&		L2	$\gamma$				&				L3	$\gamma$\tablenotemark{a}		&		0.062	$\pm$	0.01		&		-0.085	$\pm$	0.009		&		(22	$\pm$	1)		&		6.747	$\pm$	0.75			&	-3.606$\pm$0.04	&	1793.0$\pm$50.0	&	15.05$\pm$2.66	&		1\\

\hline																				
\\																				
\hline																					
{\bf TW HYDRAE}		\\																																											
TWA28	&		M8.5	$\gamma$				&				M9	$\gamma$\tablenotemark{a}		&	-0.06720$\pm$0.0006	&	-0.014$\pm$0.0006	&	18.1$\pm$0.5	&	(13.3$\pm$1.8)	&	-2.561$\pm$0.024	&	2664.0$\pm$81.0	&	35.39$\pm$10.23	&		18\\
TWA26	&		M9	$\gamma$				&				M9	$\gamma$			&	-0.08120$\pm$0.0039	&	-0.0277$\pm$0.0021	&	23.82$\pm$2.58	&	11.6$\pm$2	&	-2.587$\pm$0.094	&	2641.0$\pm$192.0	&	35.3$\pm$13.73	&		15,16\\
TWA27A	&		M8	$\gamma$				&				M8	$\gamma$			&	-0.06300$\pm$0.002	&	-0.023$\pm$0.003	&	19.1$\pm$0.4	&	11.2$\pm$2	&	-2.602$\pm$0.018	&	2635.0$\pm$73.0	&	33.04$\pm$9.32	&		16,19\\
11193254-1137466	&	       -- --           						&	L7$\gamma$						&	-.1451$\pm$0.0149	&	-0.0724$\pm$0.016	&	(35$\pm$5)	&	8.5$\pm$3.3	&	-4.363$\pm$0.124	&	1223.0$\pm$90.0	&	6.57$\pm$1.94	&	 27\\
114724.10-204021.3	&	       -- --           						&	L7$\gamma$						&	-0.1221$\pm$0.012	&	-0.0745$\pm$0.0113	&	(32$\pm$4)	&	(9.61$\pm$)	&	-4.346$\pm$0.109	&	1235.0$\pm$80.0	&	6.64$\pm$1.89	&	 28\\
12074836-3900043	&		L0	$\gamma$				&				L1	$\gamma$			&		-0.0572	$\pm$	0.0079		&		-0.0248	$\pm$	0.0105		&		(15	$\pm$	3)		&		(9.48	$\pm$	1.91)				&	-3.485$\pm$0.076	&	1882.0$\pm$84.0	&	13.75$\pm$0.75	&		17\\
TWA29	&		M9.5	$\gamma$				&				L0	$\gamma$			&	-0.04030$\pm$0.0117	&	-0.0203$\pm$0.017	&	12.66$\pm$2.07	&	(7.74$\pm$2.04)	&	-2.905$\pm$0.142	&	2394.0$\pm$236.0	&	24.74$\pm$8.43	&		15\\

\hline
\enddata
\tablecomments{\tablecomments{References: See Table ~\ref{tab:kinematics}.}
\tablenotetext{a}{These sources have new infrared spectra presented in this paper.  In the majority of cases we use the infrared spectral type and gravity classification diagnosed in this work.  If an object had SpeX data we default to the resultant type and classification with that data.}
}
\end{deluxetable}
\clearpage
\end{landscape}

%\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{llllllllllllllll}
\tablecaption{Fundamental Parameters for Young Sources\label{tab:LbolTeffMass}}
\tablehead{
  \colhead{2MASS}        &
  \colhead{SpT}        &
  \colhead{SpT}        &
 % \colhead{$\mu_{RA}$}        &
 % \colhead{$\mu_{DEC}$}        &
    \colhead{$\pi$}        &
 % \colhead{RV}    &
    \colhead{$L_{Bol}$\tablenotemark{b}}&
  \colhead{$T_{eff}$\tablenotemark{b}}&
  \colhead{Mass\tablenotemark{b}} \\
 % \colhead{Ref}\\
   \colhead{ }        &
  \colhead{OpT}        &
  \colhead{NIR}        &
 % \colhead{$\arcsec$ yr$^{-1}$}        &
 % \colhead{$\arcsec$ yr$^{-1}$}        &
  \colhead{mas}        &
  \colhead{} &
  \colhead{K} &
  \colhead{$M_{Jupiter}$} \\
 % \colhead{km s$^{-1}$}        \\
  \colhead{(1)}     &
  \colhead{(2)}     &
  \colhead{(3)}     &
  \colhead{(4)}     &
  \colhead{(5)}     &
  \colhead{(6)}     &
%  \colhead{(7)}     &
  \colhead{(7)}     \\  }
\startdata
\hline
00040288-6410358	&	L1 $\gamma$	&	L1 $\gamma$\tablenotemark{a}	&	(17 $\pm$ 1)	&	-3.48$\pm$0.051	&	1904.0$\pm$63.0	&	16.11$\pm$2.9	\\
00191296-6226005	&	-- --	&	L1 $\gamma$	&	(21 $\pm$ 6)	&	-3.644$\pm$0.248	&	1755.0$\pm$258.0	&	14.88$\pm$4.52	\\
00192626+4614078	&	M8 --	&	M8 $\beta$	&	(31$\pm$3)	&	-2.773$\pm$0.129	&	2637.0$\pm$371.0	&	66.62$\pm$48.99	\\
00274197+0503417	&	M9.5$\beta$	&	L0$\beta$	&	13.8$\pm$1.6	&	-3.545$\pm$0.101	&	1945.0$\pm$197.0	&	31.64$\pm$19.25	\\
00303013-1450333	&	L7--	&	L4-L6$\beta$	&	37.42$\pm$4.50	&	-4.378$\pm$0.105	&	1436.0$\pm$131.0	&	50.89$\pm$23.43	\\
00325584-4405058	&	L0$\gamma$	&	L0$\beta$	&	21.6$\pm$7.2	&	-3.388$\pm$0.289	&	2066.0$\pm$413.0	&	41.64$\pm$29.47	\\
003323.86-1521309	&	L4$\beta$	&	L1	&	24.8$\pm$2.5	&	-3.616$\pm$0.088	&	1880.0$\pm$173.0	&	29.68$\pm$17.71	\\
00381489-6403529	&	-- --	&	M9.5 $\beta$	&	(23 $\pm$ 5)	&	-3.423$\pm$0.189	&	1957.0$\pm$226.0	&	22.03$\pm$9.39	\\
00452143+1634446	&	L2$\beta$	&	L2$\gamma$	&	62.5$\pm$3.7	&	-3.405$\pm$0.031	&	2059.0$\pm$45.0	&	24.98$\pm$4.62	\\
00470038+6803543	&	L7($\gamma$?)	&	L6-L8$\gamma$	&	82$\pm$3	&	-4.429$\pm$0.033	&	1230.0$\pm$27.0	&	11.84$\pm$2.63	\\
00584253-0651239	&	L0--	&	L1$\beta$	&	33.8$\pm$4.0	&	-3.635$\pm$0.103	&	1860.0$\pm$180.0	&	29.48$\pm$17.76	\\
01033203+1935361	&	L6$\beta$	&	L6$\beta$	&	46.9$\pm$7.6	&	-4.407$\pm$0.141	&	1223.0$\pm$113.0	&	12.82$\pm$8.43	\\
01174748-3403258	&	L1 $\beta$	&	L1 $\beta$\tablenotemark{a}	&	(20 $\pm$ 3)	&	-3.477$\pm$0.13	&	1902.0$\pm$152.0	&	16.36$\pm$3.69	\\
01205114-5200349	&	-- --	&	L1 $\gamma$	&	(24 $\pm$ 4)	&	-3.737$\pm$0.145	&	1685.0$\pm$145.0	&	13.97$\pm$3.51	\\
01231125-6921379	&	M7.5$\gamma$	&	----	&	21.6$\pm$3.3	&	-2.525$\pm$0.133	&	2743.0$\pm$317.0	&	55.56$\pm$33.21	\\
01415823-4633574	&	L0 $\gamma$	&	L0 $\gamma$	&	(25 $\pm$ 3)	&	-3.485$\pm$0.104	&	1899.0$\pm$123.0	&	16.2$\pm$3.4	\\
01531463-6744181	&	L2 --	&	L3 $\beta$	&	(21 $\pm$ 7)	&	-3.91$\pm$0.29	&	1545.0$\pm$264.0	&	11.89$\pm$5.36	\\
02103857-3015313	&	L0 $\gamma$	&	L0 $\gamma$\tablenotemark{a}	&	(32 $\pm$ 8)	&	-3.826$\pm$0.217	&	1610.0$\pm$207.0	&	13.03$\pm$4.31	\\
02212859-6831400	&	M8$\beta$	&	----	&	25.4$\pm$3.6	&	---	&	---	&	---	\\
02215494-5412054	&	M9 $\beta$	&	----	&	(31 $\pm$ 5)	&	---	&	---	&	---	\\
02235464-5815067	&	L0$\gamma$	&	----	&	27.4$\pm$2.6	&	-3.509$\pm$0.082	&	1879.0$\pm$98.0	&	15.91$\pm$3.12	\\
02340093-6442068	&	L0 $\gamma$	&	L0$\beta$ $\gamma$\tablenotemark	&	(21 $\pm$ 5)	&	-3.538$\pm$0.207	&	1848.0$\pm$229.0	&	15.97$\pm$4.29	\\
02410564-5511466	&	-- --	&	L1 $\gamma$	&	(24 $\pm$ 4)	&	-3.679$\pm$0.145	&	1731.0$\pm$151.0	&	14.49$\pm$3.49	\\
02411151-0326587	&	L0$\gamma$	&	L1$\gamma$	&	21.4$\pm$2.6	&	-3.717$\pm$0.106	&	1787.0$\pm$172.0	&	27.68$\pm$16.67	\\
02501167-0151295	&	----	&	M7$\beta$	&	30.2$\pm$4.5	&	-3.001$\pm$0.129	&	2821.0$\pm$242.0	&	103.42$\pm$16.17	\\
02530084+1652532	&	----	&	M7$\beta$	&	260.63$\pm$2.69	&	-3.193$\pm$0.121	&	2641.0$\pm$210.0	&	90.37$\pm$13.88	\\
02535980+3206373	&	M7$\beta$	&	M6$\beta$	&	17.7$\pm$2.5	&	-2.788$\pm$0.123	&	2627.0$\pm$362.0	&	65.02$\pm$47.48	\\
03231002-4631237	&	L0 $\gamma$	&	L0 $\gamma$\tablenotemark{a}	&	(17 $\pm$ 3)	&	-3.348$\pm$0.153	&	2031.0$\pm$201.0	&	23.17$\pm$9.75	\\
03264225-2102057	&	L5 $\beta$	&	L5$\beta$$\gamma$\tablenotemark{a}	&	(41 $\pm$ 1)	&	-4.235$\pm$0.022	&	1346.0$\pm$26.0	&	13.77$\pm$2.6	\\
03350208+2342356	&	M8.5--	&	M7.5$\beta$	&	23.6$\pm$1.3	&	---	&	---	&	---	\\
03393521-3525440	&	M9$\beta$	&	L0$\beta$	&	155.89$\pm$1.03	&	-3.563$\pm$0.005	&	1939.0$\pm$142.0	&	29.62$\pm$16.67	\\
03421621-6817321	&	L4 $\gamma$	&	-- --	&	(21 $\pm$ 9)	&	-3.848$\pm$0.372	&	1590.0$\pm$349.0	&	12.38$\pm$6.11	\\
03552337+1133437	&	L5$\gamma$	&	L3-L6$\gamma$	&	110.8$\pm$4.3	&	-4.104$\pm$0.034	&	1478.0$\pm$58.0	&	21.62$\pm$6.14	\\
04362788-4114465	&	M8 $\beta$	&	M9 $\gamma$	&	(23 $\pm$ 6)	&	-2.872$\pm$0.227	&	2452.0$\pm$404.0	&	38.5$\pm$22.59	\\
05012406-0010452	&	L4$\gamma$	&	L3$\gamma$	&	51$\pm$3.7	&	-3.962$\pm$0.063	&	1563.0$\pm$116.0	&	22.15$\pm$13.2	\\
05184616-2756457	&	L1$\gamma$	&	L1$\gamma$	&	21.4$\pm$6.9	&	-3.575$\pm$0.28	&	1808.0$\pm$301.0	&	19.94$\pm$9.23	\\
05361998-1920396	&	L2$\gamma$	&	L2$\gamma$	&	25.6$\pm$9.4	&	-3.826$\pm$0.319	&	1666.0$\pm$334.0	&	27.71$\pm$20.46	\\
05575096-1359503	&	M7--	&	M7$\gamma$	&	1.9$\pm$1	&	---	&	---	&	---	\\
06023045+3910592	&	L1--	&	L1$\beta$	&	88.5$\pm$1.6	&	-3.65$\pm$0.016	&	1857.0$\pm$133.0	&	27.88$\pm$15.63	\\
06085283-2753583	&	M8.5$\gamma$	&	L0$\gamma$	&	32$\pm$3.6	&	-3.344$\pm$0.098	&	2147.0$\pm$228.0	&	37.85$\pm$24.05	\\
06524851-5741376	&	M8$\beta$	&	----	&	31.3$\pm$3.2	&	---	&	---	&	---	\\
07123786-6155528	&	L1$\beta$	&	L1$\gamma$	&	22.9$\pm$9.1	&	-3.598$\pm$0.345	&	1861.0$\pm$412.0	&	35.66$\pm$25.8	\\
07140394+3702459	&	M8--	&	M7.5$\beta$	&	80.10$\pm$4.8	&	-3.479$\pm$0.052	&	2352.0$\pm$97.0	&	77.81$\pm$11.75	\\
G196-3B	&	L3$\beta$	&	L3$\gamma$	&	41$\pm$4.1	&	-3.752$\pm$0.087	&	1789.0$\pm$177.0	&	32.83$\pm$20.25	\\
10220489+0200477	&	M9$\beta$	&	M9$\beta$	&	26.4$\pm$11.5	&	-3.323$\pm$0.378	&	2097.0$\pm$526.0	&	47.09$\pm$35.09	\\
10224821+5825453	&	L1$\beta$	&	L1$\beta$	&	54.3$\pm$2.5	&	-3.682$\pm$0.041	&	1823.0$\pm$136.0	&	27.55$\pm$15.72	\\
TWA28	&	M8.5$\gamma$	&	M9$\gamma$	&	18.1$\pm$0.5	&	-2.561$\pm$0.024	&	2664.0$\pm$81.0	&	35.39$\pm$10.23	\\
11193254-1137466	&	----	&	L7$\gamma$	&	(35$\pm$5)	&	-4.363$\pm$0.124	&	1223.0$\pm$90.0	&	6.57$\pm$1.94	\\
TWA26	&	M9$\gamma$	&	M9$\gamma$	&	23.82$\pm$2.58	&	-2.587$\pm$0.094	&	2641.0$\pm$192.0	&	35.3$\pm$13.73	\\
114724.10-204021.3	&	----	&	L7$\gamma$	&	(32$\pm$4)	&	-4.346$\pm$0.109	&	1235.0$\pm$80.0	&	6.64$\pm$1.89	\\
TWA27A	&	M8$\gamma$	&	M8$\gamma$	&	19.1$\pm$0.4	&	-2.602$\pm$0.018	&	2635.0$\pm$73.0	&	33.04$\pm$9.32	\\
12074836-3900043	&	L0 $\gamma$	&	L1 $\gamma$	&	(15 $\pm$ 3)	&	-3.485$\pm$0.076	&	1882.0$\pm$84.0	&	13.75$\pm$0.75	\\
TWA29	&	M9.5$\gamma$	&	L0$\gamma$	&	12.66$\pm$2.07	&	-2.905$\pm$0.142	&	2394.0$\pm$236.0	&	24.74$\pm$8.43	\\
14252798-3650229	&	L3--	&	L4$\gamma$	&	86.45$\pm$0.83	&	-4.038$\pm$0.009	&	1535.0$\pm$53.0	&	22.52$\pm$6.07	\\
15525906+2948485	&	L0$\beta$	&	L0$\beta$	&	48.8$\pm$2.7	&	-3.538$\pm$0.017	&	1967.0$\pm$153.0	&	30.34$\pm$17.3	\\
17260007+1538190	&	L3.5$\gamma$	&	L3$\gamma$	&	28.6$\pm$2.9	&	-3.844$\pm$0.088	&	1667.0$\pm$146.0	&	24.82$\pm$14.86	\\
18212815+1414010	&	L4.5---	&	L4pec	&	106.65$\pm$0.23	&	-2.801$\pm$0.006	&	2986.0$\pm$23.0	&	121.27$\pm$6.38	\\
20004841-7523070	&	M9 $\gamma$	&	M9 $\gamma$\tablenotemark{a}	&	(31 $\pm$ 1)	&	-2.972$\pm$0.028	&	2375.0$\pm$74.0	&	24.28$\pm$5.63	\\
20575409-0252302	&	L1.5--	&	L2$\beta$	&	70.1$\pm$3.7	&	-3.767$\pm$0.046	&	2041.0$\pm$88.0	&	69.5$\pm$13.04	\\
PSO318	&	----	&	L6-L8$\gamma$	&	40.7$\pm$2.4	&	-4.39$\pm$0.052	&	1213.0$\pm$38.0	&	6.44$\pm$1.29	\\
21265040-8140293	&	L3$\gamma$	&	L3$\gamma$	&	31.3$\pm$2.6	&	-3.866$\pm$0.072	&	1651.0$\pm$132.0	&	24.21$\pm$14.3	\\
21544859-7459134	&	-- --	&	M9.5 $\beta$	&	(21 $\pm$ 7)	&	-3.219$\pm$0.29	&	2118.0$\pm$385.0	&	28.51$\pm$15.15	\\
22064498-4217208	&	L4 $\gamma$	&	L4 $\gamma$\tablenotemark{a}	&	(35 $\pm$ 2)	&	-3.997$\pm$0.009	&	1566.0$\pm$59.0	&	23.15$\pm$6.37	\\
22081363+2921215	&	L3$\gamma$	&	L3$\gamma$	&	21.2$\pm$0.7	&	-3.705$\pm$0.029	&	1799.0$\pm$131.0	&	26.96$\pm$15.2	\\
22351658-3844154	&	-- --	&	L1.5 $\gamma$	&	(22$\pm$2)	&	---	&	---	&	---	\\
22353560-5906306	&	-- --	&	M8.5 $\beta$	&	(23 $\pm$ 5)	&	-3.294$\pm$0.189	&	2076.0$\pm$251.0	&	25.13$\pm$11.58	\\
22443167+2043433	&	L6.5p --	&	L6-L8 $\gamma$\tablenotemark{a}	&	(54 $\pm$ 4)	&	-4.503$\pm$0.007	&	1184.0$\pm$10.0	&	10.46$\pm$1.49	\\
23224684-3133231	&	L0$\beta$	&	L2$\beta$	&	58.6$\pm$5.6	&	-3.85$\pm$0.083	&	1667.0$\pm$139.0	&	24.65$\pm$14.69	\\
23225299-6151275	&	L2 $\gamma$	&	L3 $\gamma$\tablenotemark{a}	&	(22 $\pm$ 1)	&	-3.606$\pm$0.04	&	1793.0$\pm$50.0	&	15.05$\pm$2.66	\\
\hline
\enddata
\tablecomments{\tablecomments{References: See Table ~\ref{tab:kinematics}.}
\tablenotetext{a}{These sources have new infrared spectra presented in this paper.  In the majority of cases we use the infrared spectral type and gravity classification diagnosed in this work.  If an object had SpeX data we default to the resultant type and classification with that data.}
}
\tablenotetext{b}{Lbol, Teff, and Mass are calculated as described in \citet{Filippazzo15}.  Values that are slightly different from that work, have been updated using new data presented in this paper.}
\end{deluxetable}
\clearpage
%\end{landscape}

\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{cccccccccccccccccr}
\tablecaption{Average Infrared Colors of late-type M and L dwarfs\label{tab:meancolors1}}
\tablewidth{0pt}
\tablehead{
\colhead{SpT} &
\colhead{N$_{J-H}$\tablenotemark{a}} &
\colhead{($J$-$H$)$_{avg}$} &
\colhead{$\sigma$(J-H)} &
\colhead{N$_{J-K}$\tablenotemark{a}} &
\colhead{($J$-$K$)$_{avg}$} &
\colhead{$\sigma$(J-K)} &
\colhead{N$_{J-W1}$\tablenotemark{a}} &
\colhead{($J$-$W1$)$_{avg}$} &
\colhead{$\sigma$(J-W1)} &
\colhead{N$_{J-W2}$\tablenotemark{a}} &
\colhead{($J$-$W2$)$_{avg}$} &
\colhead{$\sigma$(J-W2)}&
\colhead{N$_{H-K}$\tablenotemark{a}} &
\colhead{($H$-$K$)$_{avg}$} &
\colhead{$\sigma$(H-K)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}&
\colhead{(11)}&
\colhead{(12)}&
\colhead{(13)} &
\colhead{(14)}&
\colhead{(15)}&
\colhead{(16)}&
\\
}
\startdata
M7	&	1998	&	0.61	&	0.09	&	1976	&	0.97	&	0.10	&	1992	&	1.17	&	0.09	&	1990	&	1.37	&	0.10	&	1976	&	0.36	&	0.10\\
M8	&	703	&	0.65	&	0.09	&	698	&	1.06	&	0.11	&	692	&	1.27	&	0.12	&	692	&	1.49	&	0.13	&	698	&	0.41	&	0.09\\
M9	&	430	&	0.69	&	0.10	&	428	&	1.15	&	0.11	&	420	&	1.41	&	0.14	&	420	&	1.65	&	0.17	&	428	&	0.45	&	0.10\\
L0	&	231	&	0.75	&	0.12	&	223	&	1.22	&	0.15	&	228	&	1.55	&	0.17	&	225	&	1.83	&	0.19	&	210	&	0.48	&	0.12\\
L1	&	129	&	0.81	&	0.14	&	125	&	1.35	&	0.19	&	114	&	1.71	&	0.21	&	114	&	1.97	&	0.23	&	127	&	0.54	&	0.13\\
L2	&	65	&	0.91	&	0.14	&	66	&	1.51	&	0.21	&	57	&	1.98	&	0.28	&	57	&	2.27	&	0.32	&	65	&	0.59	&	0.11\\
L3	&	65	&	0.96	&	0.14	&	64	&	1.61	&	0.22	&	59	&	2.11	&	0.29	&	59	&	2.42	&	0.34	&	64	&	0.65	&	0.15\\
L4	&	39	&	1.07	&	0.17	&	38	&	1.74	&	0.25	&	34	&	2.40	&	0.34	&	33	&	2.74	&	0.40	&	38	&	0.67	&	0.14\\
L5	&	36	&	1.09	&	0.14	&	36	&	1.75	&	0.22	&	39	&	2.48	&	0.25	&	39	&	2.83	&	0.30	&	36	&	0.66	&	0.11\\
L6	&	18	&	1.11	&	0.20	&	19	&	1.84	&	0.28	&	21	&	2.59	&	0.41	&	21	&	3.00	&	0.52	&	23	&	0.76	&	0.16\\
L7	&	12	&	1.11	&	0.12	&	12	&	1.81	&	0.16	&	13	&	2.54	&	0.26	&	13	&	3.01	&	0.30	&	12	&	0.70	&	0.09\\
L8	&	18	&	1.11	&	0.12	&	19	&	1.78	&	0.16	&	17	&	2.56	&	0.20	&	17	&	3.13	&	0.24	&	20	&	0.67	&	0.09\\
\hline
\enddata
\tablenotetext{a}{Only normal (non- low surface gravity, subdwarf, or young) L dwarfs with photometric uncertainty $<$ 0.1 were used in calculating the average.}
\end{deluxetable}
\clearpage
\end{landscape}

\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{cccccccccccccccccr}
\tablecaption{Average Infrared Colors of late-type M and L dwarfs\label{tab:meancolors2}}
\tablewidth{0pt}
\tablehead{
\colhead{SpT} &
\colhead{N$_{H-W1}$\tablenotemark{a}} &
\colhead{($H$-$W1$)$_{avg}$} &
\colhead{$\sigma$(H-W1)} &
\colhead{N$_{H-W2}$\tablenotemark{a}} &
\colhead{($H$-$W2$)$_{avg}$} &
\colhead{$\sigma$(H-W2)} &
\colhead{N$_{K-W1}$\tablenotemark{a}} &
\colhead{($K$-$W1$)$_{avg}$} &
\colhead{$\sigma$(K-W1)} &
\colhead{N$_{K-W2}$\tablenotemark{a}} &
\colhead{($K$-$W2$)$_{avg}$} &
\colhead{$\sigma$(K-W2)}&
\colhead{N$_{W1-W2}$\tablenotemark{a}} &
\colhead{($W1$-$W2$)$_{avg}$} &
\colhead{$\sigma$(W1-W2)} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}&
\colhead{(11)}&
\colhead{(12)}&
\colhead{(13)} &
\colhead{(14)}&
\colhead{(15)}&
\colhead{(16)}&
\\
}
\startdata
M7	&	1992	&	0.55	&	0.09	&	1988	&	0.76	&	0.10	&	1970	&	0.20	&	0.09	&	1970	&	0.41	&	0.10	&	1991	&	0.21	&	0.06	\\
M8	&	692	&	0.62	&	0.10	&	692	&	0.84	&	0.12	&	687	&	0.22	&	0.09	&	687	&	0.44	&	0.11	&	692	&	0.22	&	0.06	\\
M9	&	420	&	0.72	&	0.11	&	420	&	0.96	&	0.15	&	417	&	0.26	&	0.10	&	417	&	0.51	&	0.14	&	421	&	0.24	&	0.06	\\
L0	&	222	&	0.81	&	0.13	&	219	&	1.08	&	0.17	&	223	&	0.34	&	0.12	&	219	&	0.61	&	0.13	&	229	&	0.27	&	0.08	\\
L1	&	113	&	0.91	&	0.15	&	113	&	1.17	&	0.18	&	112	&	0.37	&	0.11	&	111	&	0.63	&	0.14	&	118	&	0.26	&	0.06	\\
L2	&	56	&	1.05	&	0.17	&	56	&	1.34	&	0.22	&	57	&	0.45	&	0.12	&	57	&	0.74	&	0.16	&	58	&	0.29	&	0.07	\\
L3	&	58	&	1.16	&	0.20	&	58	&	1.47	&	0.24	&	59	&	0.51	&	0.14	&	59	&	0.82	&	0.18	&	63	&	0.31	&	0.06	\\
L4	&	34	&	1.34	&	0.24	&	34	&	1.67	&	0.29	&	34	&	0.68	&	0.14	&	34	&	1.01	&	0.18	&	35	&	0.34	&	0.07	\\
L5	&	40	&	1.39	&	0.15	&	39	&	1.74	&	0.20	&	38	&	0.74	&	0.12	&	37	&	1.08	&	0.18	&	41	&	0.35	&	0.08	\\
L6	&	21	&	1.49	&	0.30	&	21	&	1.92	&	0.38	&	22	&	0.77	&	0.20	&	22	&	1.19	&	0.26	&	23	&	0.41	&	0.12	\\
L7	&	14	&	1.45	&	0.19	&	14	&	1.91	&	0.24	&	14	&	0.76	&	0.14	&	14	&	1.22	&	0.19	&	15	&	0.45	&	0.09	\\
L8	&	19	&	1.46	&	0.16	&	18	&	2.04	&	0.19	&	19	&	0.80	&	0.11	&	18	&	1.37	&	0.14	&	19	&	0.56	&	0.11	\\
\hline

\enddata
\tablenotetext{a}{Only normal (non- low surface gravity, subdwarf, or young) L dwarfs with photometric uncertainty $<$ 0.1 were used in calculating the average.}
\end{deluxetable}
\clearpage
\end{landscape}

\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{cccccccccccccccccr}
\tablecaption{Infrared Colors of low gravity late-type M and L dwarfs\label{tab:meancolors3}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{SpT} &
\colhead{SpT} &
\colhead{($J$-$H$)} &
\colhead{\# of $\sigma_{(J-H)}$\tablenotemark{a}} &
\colhead{($J$-$K$)} &
\colhead{\# of $\sigma_{(J-K)}$\tablenotemark{a}} &
\colhead{($J$-$W1$)} &
\colhead{\# of $\sigma_{(J-W1)}$\tablenotemark{a}} &
\colhead{($J$-$W2$)} &
\colhead{\# of $\sigma_{(J-W2)}$\tablenotemark{a}} &
\colhead{($H$-$K$)} &
\colhead{\# of $\sigma_{(H-K)}$\tablenotemark{a}} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}&
\colhead{(11)}&
\colhead{(12)}&
\colhead{(13)}\\
}
\startdata
01231125-6921379	&	M7.5$\gamma$	&	-- --	&	0.61	$\pm$	0.03	&	0.0	&	1.00	$\pm$	0.03	&	0.3	&	1.26	$\pm$	0.03	&	1.0	&	1.50	$\pm$	0.03	&	1.3	&	0.39	$\pm$	0.03	&	0.3	\\
01294256-0823580	&	M5 --	&	M7$\beta$	&	0.57	$\pm$	0.03	&	-0.4	&	0.88	$\pm$	0.03	&	-0.9	&	1.11	$\pm$	0.03	&	-0.7	&	1.33	$\pm$	0.03	&	-0.4	&	0.31	$\pm$	0.03	&	-0.5	\\
02501167-0151295	&	-- --	&	M7$\beta$	&	0.61	$\pm$	0.03	&	0.0	&	0.98	$\pm$	0.03	&	0.1	&	1.20	$\pm$	0.03	&	0.3	&	1.44	$\pm$	0.03	&	0.6	&	0.37	$\pm$	0.03	&	0.1	\\
02530084+1652532	&	-- --	&	M7$\beta$	&	0.51	$\pm$	0.04	&	-1.1	&	0.81	$\pm$	0.05	&	-1.6	&	1.07	$\pm$	0.03	&	-1.1	&	1.34	$\pm$	0.03	&	-0.3	&	0.30	$\pm$	0.06	&	-0.6	\\
02535980+3206373	&	M7$\beta$	&	M6$\beta$	&	0.69	$\pm$	0.03	&	0.8	&	1.07	$\pm$	0.03	&	1.0	&	1.29	$\pm$	0.03	&	1.4	&	1.49	$\pm$	0.03	&	1.2	&	0.38	$\pm$	0.03	&	0.2	\\
03350208+2342356	&	M8.5--	&	M7.5$\beta$	&	0.60	$\pm$	0.03	&	-0.2	&	0.99	$\pm$	0.02	&	0.2	&	1.21	$\pm$	0.03	&	0.4	&	1.48	$\pm$	0.03	&	1.1	&	0.39	$\pm$	0.02	&	0.3	\\
05181131-3101529	&	M6.5--	&	M7$\beta$	&	0.64	$\pm$	0.03	&	0.4	&	0.98	$\pm$	0.03	&	0.1	&	1.24	$\pm$	0.03	&	0.7	&	1.48	$\pm$	0.03	&	1.1	&	0.33	$\pm$	0.03	&	-0.3	\\
05264316-1824315	&	-- --	&	M7$\beta$	&	0.52	$\pm$	0.03	&	-1.0	&	0.91	$\pm$	0.03	&	-0.6	&	1.16	$\pm$	0.03	&	-0.1	&	1.41	$\pm$	0.03	&	0.4	&	0.39	$\pm$	0.03	&	0.3	\\
05575096-1359503	&	M7--	&	M7$\gamma$	&	0.73	$\pm$	0.03	&	1.3	&	1.14	$\pm$	0.03	&	1.7	&	1.54	$\pm$	0.03	&	4.1	&	2.07	$\pm$	0.03	&	7.0	&	0.41	$\pm$	0.03	&	0.5	\\
07140394+3702459	&	M8--	&	M7.5$\beta$	&	0.72	$\pm$	0.03	&	1.3	&	1.14	$\pm$	0.03	&	1.7	&	1.41	$\pm$	0.03	&	2.7	&	1.63	$\pm$	0.03	&	2.6	&	0.41	$\pm$	0.03	&	0.5	\\
20391314-1126531	&	M8--	&	M7$\beta$	&	0.66	$\pm$	0.04	&	0.6	&	1.11	$\pm$	0.04	&	1.4	&	1.33	$\pm$	0.03	&	1.7	&	1.63	$\pm$	0.03	&	2.6	&	0.45	$\pm$	0.05	&	0.9	\\
00192626+4614078	&	      M8	--				&		M8	$\beta$		&	0.66	$\pm$	0.03	&	0.1	&	1.10	$\pm$	0.02	&	0.4	&	1.34	$\pm$	0.03	&	0.6	&	1.60	$\pm$	0.03	&	0.9	&	0.44	$\pm$	0.02	&	0.3	\\
02212859-6831400	&	M8$\beta$	&	-- --	&	0.69	$\pm$	0.05	&	0.4	&	1.16	$\pm$	0.05	&	0.9	&	1.49	$\pm$	0.04	&	1.9	&	1.77	$\pm$	0.04	&	2.2	&	0.47	$\pm$	0.05	&	0.7	\\
03550477-1032415	&	M8.5--	&	M8.5$\beta$	&	0.62	$\pm$	0.03	&	-0.4	&	1.11	$\pm$	0.03	&	0.4	&	1.37	$\pm$	0.03	&	0.8	&	1.66	$\pm$	0.03	&	1.3	&	0.49	$\pm$	0.03	&	0.9	\\
04351455-1414468	&	M8$\gamma$	&	M7$\gamma$	&	1.26	$\pm$	0.04	&	6.7	&	1.93	$\pm$	0.04	&	7.9	&	2.17	$\pm$	0.04	&	7.5	&	2.61	$\pm$	0.04	&	8.6	&	0.67	$\pm$	0.03	&	2.9	\\
04362788-4114465	&		M8	$\beta$					&			M9	$\gamma$			&	0.67	$\pm$	0.03	&	0.2	&	1.05	$\pm$	0.03	&	-0.1	&	1.36	$\pm$	0.03	&	0.7	&	1.64	$\pm$	0.03	&	1.1	&	0.38	$\pm$	0.03	&	-0.3	\\
05341594-0631397	&	M8$\gamma$	&	M8$\gamma$	&	0.68	$\pm$	0.12	&	0.4	&	1.11	$\pm$	0.12	&	0.5	&	1.27	$\pm$	0.08	&	0.0	&	1.80	$\pm$	0.09	&	2.4	&	0.43	$\pm$	0.14	&	0.2	\\
06085283-2753583	&	M8.5$\gamma$	&	L0$\gamma$	&	0.70	$\pm$	0.04	&	0.5	&	1.23	$\pm$	0.04	&	1.5	&	1.62	$\pm$	0.04	&	2.9	&	1.97	$\pm$	0.03	&	3.7	&	0.53	$\pm$	0.03	&	1.3	\\
06524851-5741376	&	M8$\beta$	&	-- --	&	0.67	$\pm$	0.03	&	0.2	&	1.18	$\pm$	0.03	&	1.1	&	1.48	$\pm$	0.03	&	1.7	&	1.78	$\pm$	0.03	&	2.2	&	0.52	$\pm$	0.03	&	1.2	\\
08561384-1342242	&	-- --	&	M8$\gamma$	&	0.63	$\pm$	0.04	&	-0.3	&	1.11	$\pm$	0.03	&	0.5	&	1.45	$\pm$	0.03	&	1.5	&	1.98	$\pm$	0.03	&	3.8	&	0.49	$\pm$	0.04	&	0.9	\\
TWA28	&	M8.5$\gamma$	&	M9$\gamma$	&	0.68	$\pm$	0.03	&	0.3	&	1.14	$\pm$	0.03	&	0.8	&	1.60	$\pm$	0.03	&	2.7	&	2.24	$\pm$	0.03	&	5.8	&	0.47	$\pm$	0.03	&	0.6	\\
TWA27A	&	M8$\gamma$	&	M8$\gamma$	&	0.61	$\pm$	0.04	&	-0.4	&	1.05	$\pm$	0.04	&	-0.1	&	1.44	$\pm$	0.04	&	1.5	&	1.99	$\pm$	0.04	&	3.9	&	0.44	$\pm$	0.04	&	0.3	\\
12271545-0636458	&	M9--	&	M8.5$\beta$	&	0.81	$\pm$	0.04	&	1.7	&	1.31	$\pm$	0.04	&	2.3	&	1.68	$\pm$	0.04	&	3.4	&	1.94	$\pm$	0.04	&	3.4	&	0.50	$\pm$	0.05	&	1.1	\\
15291017+6312539	&	-- --	&	M8$\beta$	&	0.71	$\pm$	0.04	&	0.6	&	1.09	$\pm$	0.03	&	0.3	&	1.35	$\pm$	0.03	&	0.7	&	1.59	$\pm$	0.03	&	0.7	&	0.38	$\pm$	0.04	&	-0.3	\\
20282203-5637024	&	-- --	&	M8.5$\gamma$	&	0.59	$\pm$	0.03	&	-0.6	&	1.13	$\pm$	0.03	&	0.6	&	1.37	$\pm$	0.03	&	0.8	&	1.66	$\pm$	0.03	&	1.3	&	0.53	$\pm$	0.04	&	1.4	\\
22353560-5906306	&		--	--					&			M8.5	$\beta$			&	0.69	$\pm$	0.05	&	0.4	&	1.11	$\pm$	0.04	&	0.5	&	1.59	$\pm$	0.04	&	2.7	&	1.92	$\pm$	0.04	&	3.3	&	0.42	$\pm$	0.05	&	0.2	\\
23231347-0244360	&	M8.5--	&	M8$\beta$	&	0.65	$\pm$	0.04	&	0.1	&	1.10	$\pm$	0.03	&	0.4	&	1.34	$\pm$	0.03	&	0.6	&	1.63	$\pm$	0.03	&	1.0	&	0.44	$\pm$	0.04	&	0.4	\\
23520507-1100435	&	M7--	&	M8$\beta$	&	0.67	$\pm$	0.03	&	0.3	&	1.10	$\pm$	0.03	&	0.3	&	1.40	$\pm$	0.03	&	1.1	&	1.69	$\pm$	0.03	&	1.6	&	0.42	$\pm$	0.03	&	0.2	\\
00274197+0503417	&	M9.5$\beta$	&	L0$\beta$	&	0.90	$\pm$	0.14	&	2.1	&	1.23	$\pm$	0.15	&	0.7	&	1.57	$\pm$	0.10	&	1.1	&	2.05	$\pm$	0.11	&	2.4	&	0.33	$\pm$	0.15	&	-1.2	\\
00381489-6403529	&	-- --	&	M9.5$\beta$	&	0.66	$\pm$	0.05	&	-0.3	&	1.13	$\pm$	0.04	&	-0.2	&	1.62	$\pm$	0.04	&	1.5	&	1.98	$\pm$	0.04	&	2.0	&	0.47	$\pm$	0.06	&	0.2	\\
00425923+1142104	&	-- --	&	M9$\beta$	&	0.68	$\pm$	0.06	&	-0.1	&	1.24	$\pm$	0.05	&	0.8	&	1.52	$\pm$	0.04	&	0.8	&	1.84	$\pm$	0.05	&	1.1	&	0.56	$\pm$	0.05	&	1.1	\\
00464841+0715177	&	M9$\beta$	&	L0$\delta$	&	0.71	$\pm$	0.04	&	0.2	&	1.34	$\pm$	0.04	&	1.7	&	1.82	$\pm$	0.04	&	2.9	&	2.25	$\pm$	0.03	&	3.5	&	0.63	$\pm$	0.04	&	1.8	\\
02215494-5412054	&		M9	$\beta$					&			--	--			&	0.68	$\pm$	0.04	&	-0.1	&	1.23	$\pm$	0.04	&	0.7	&	1.58	$\pm$	0.04	&	1.2	&	1.94	$\pm$	0.04	&	1.7	&	0.55	$\pm$	0.04	&	1.0	\\
02251947-5837295	&	M9$\beta$	&	M9$\gamma$	&	0.68	$\pm$	0.04	&	-0.1	&	1.18	$\pm$	0.04	&	0.3	&	1.50	$\pm$	0.03	&	0.7	&	1.81	$\pm$	0.03	&	1.0	&	0.50	$\pm$	0.04	&	0.5	\\
03393521-3525440	&	M9$\beta$	&	L0$\beta$	&	0.71	$\pm$	0.03	&	0.2	&	1.18	$\pm$	0.03	&	0.2	&	1.59	$\pm$	0.03	&	1.3	&	1.92	$\pm$	0.03	&	1.6	&	0.47	$\pm$	0.03	&	0.2	\\
04433761+0002051	&	M9$\gamma$	&	M9$\gamma$	&	0.70	$\pm$	0.03	&	0.1	&	1.29	$\pm$	0.03	&	1.2	&	1.68	$\pm$	0.03	&	1.9	&	2.03	$\pm$	0.03	&	2.2	&	0.58	$\pm$	0.03	&	1.3	\\
04493288+1607226	&	-- --	&	M9$\gamma$	&	0.78	$\pm$	0.04	&	0.9	&	1.20	$\pm$	0.04	&	0.4	&	1.54	$\pm$	0.04	&	0.9	&	1.85	$\pm$	0.04	&	1.2	&	0.41	$\pm$	0.04	&	-0.4	\\
05402325-0906326	&	-- --	&	M9$\beta$	&	0.74	$\pm$	0.05	&	0.5	&	1.26	$\pm$	0.06	&	1.0	&	1.56	$\pm$	0.04	&	1.0	&	1.84	$\pm$	0.05	&	1.1	&	0.52	$\pm$	0.06	&	0.7	\\
09451445-7753150	&	-- --	&	M9$\beta$	&	0.66	$\pm$	0.04	&	-0.3	&	1.11	$\pm$	0.04	&	-0.4	&	1.38	$\pm$	0.04	&	-0.2	&	1.61	$\pm$	0.04	&	-0.2	&	0.44	$\pm$	0.04	&	-0.1	\\
09532126-1014205	&	M9$\gamma$	&	M9$\beta$	&	0.82	$\pm$	0.04	&	1.3	&	1.33	$\pm$	0.03	&	1.6	&	1.71	$\pm$	0.03	&	2.2	&	2.07	$\pm$	0.03	&	2.4	&	0.50	$\pm$	0.03	&	0.5	\\
10220489+0200477	&	M9$\beta$	&	M9$\beta$	&	0.70	$\pm$	0.04	&	0.1	&	1.20	$\pm$	0.04	&	0.5	&	1.49	$\pm$	0.04	&	0.6	&	1.76	$\pm$	0.04	&	0.6	&	0.50	$\pm$	0.04	&	0.5	\\
11064461-3715115	&	-- --	&	M9$\gamma$	&	0.64	$\pm$	0.04	&	-0.5	&	1.15	$\pm$	0.05	&	0.0	&	1.42	$\pm$	0.04	&	0.0	&	1.73	$\pm$	0.04	&	0.5	&	0.51	$\pm$	0.05	&	0.6	\\
TWA26	&	M9$\gamma$	&	M9$\gamma$	&	0.69	$\pm$	0.03	&	0.0	&	1.18	$\pm$	0.03	&	0.3	&	1.53	$\pm$	0.03	&	0.9	&	1.89	$\pm$	0.03	&	1.4	&	0.49	$\pm$	0.03	&	0.4	\\
TWA29	&	M9.5$\gamma$	&	L0$\gamma$	&	0.72	$\pm$	0.05	&	0.3	&	1.15	$\pm$	0.05	&	0.0	&	1.52	$\pm$	0.04	&	0.8	&	1.90	$\pm$	0.04	&	1.4	&	0.43	$\pm$	0.05	&	-0.2	\\
12474428-3816464	&	-- --	&	M9$\gamma$	&	0.69	$\pm$	0.05	&	0.0	&	1.21	$\pm$	0.05	&	0.6	&	1.68	$\pm$	0.04	&	1.9	&	2.26	$\pm$	0.04	&	3.6	&	0.52	$\pm$	0.05	&	0.7	\\
12535039-4211215	&	-- --	&	M9.5$\gamma$	&	0.70	$\pm$	0.15	&	0.1	&	1.26	$\pm$	0.15	&	1.0	&	1.72	$\pm$	0.11	&	2.2	&	2.08	$\pm$	0.11	&	2.5	&	0.56	$\pm$	0.15	&	1.1	\\
14112131-2119503	&	M9$\beta$	&	M8$\beta$	&	0.61	$\pm$	0.03	&	-0.8	&	1.11	$\pm$	0.03	&	-0.4	&	1.36	$\pm$	0.03	&	-0.4	&	1.62	$\pm$	0.03	&	-0.2	&	0.50	$\pm$	0.03	&	0.5	\\
15104786-2818174	&	M9--	&	M9$\beta$	&	0.73	$\pm$	0.04	&	0.4	&	1.15	$\pm$	0.04	&	0.0	&	1.52	$\pm$	0.04	&	0.8	&	1.83	$\pm$	0.04	&	1.0	&	0.42	$\pm$	0.04	&	-0.3	\\
15470557-1626303A	&	-- --	&	M9$\beta$	&	0.62	$\pm$	0.04	&	-0.7	&	1.13	$\pm$	0.04	&	-0.2	&	1.43	$\pm$	0.04	&	0.1	&	1.72	$\pm$	0.04	&	0.4	&	0.51	$\pm$	0.04	&	0.6	\\
15474719-2423493	&	M9$\gamma$	&	L0$\beta$	&	0.70	$\pm$	0.04	&	0.1	&	1.23	$\pm$	0.03	&	0.7	&	1.56	$\pm$	0.04	&	1.1	&	1.87	$\pm$	0.04	&	1.3	&	0.53	$\pm$	0.04	&	0.8	\\
15575011-2952431	&	M9$\delta$	&	L1$\gamma$	&	0.87	$\pm$	0.16	&	1.8	&	1.47	$\pm$	0.16	&	2.9	&	1.88	$\pm$	0.12	&	3.4	&	2.25	$\pm$	0.13	&	3.5	&	0.60	$\pm$	0.15	&	1.5	\\
19355595-2846343	&	M9$\gamma$	&	M9$\gamma$	&	0.77	$\pm$	0.03	&	0.8	&	1.24	$\pm$	0.04	&	0.8	&	1.61	$\pm$	0.04	&	1.4	&	2.04	$\pm$	0.03	&	2.3	&	0.47	$\pm$	0.03	&	0.2	\\
20004841-7523070	&		M9	$\gamma$				&				M9	$\gamma$\tablenotemark{a}		&	0.77	$\pm$	0.03	&	0.8	&	1.22	$\pm$	0.03	&	0.7	&	1.63	$\pm$	0.03	&	1.5	&	1.94	$\pm$	0.03	&	1.7	&	0.46	$\pm$	0.04	&	0.1	\\
20135152-2806020	&	M9$\gamma$	&	L0$\gamma$	&	0.78	$\pm$	0.04	&	0.9	&	1.30	$\pm$	0.04	&	1.4	&	1.72	$\pm$	0.04	&	2.2	&	2.08	$\pm$	0.04	&	2.5	&	0.52	$\pm$	0.04	&	0.7	\\
21544859-7459134	&		--	--					&			M9.5	$\beta$			&	0.72	$\pm$	0.05	&	0.3	&	1.20	$\pm$	0.04	&	0.5	&	1.58	$\pm$	0.04	&	1.2	&	1.91	$\pm$	0.04	&	1.5	&	0.48	$\pm$	0.05	&	0.3	\\
21572060+8340575	&	L0--	&	M9$\gamma$	&	0.91	$\pm$	0.04	&	2.2	&	1.39	$\pm$	0.04	&	2.2	&	1.88	$\pm$	0.03	&	3.4	&	2.29	$\pm$	0.03	&	3.8	&	0.48	$\pm$	0.04	&	0.3	\\
22025794-5605087	&	-- --	&	M9$\gamma$	&	0.74	$\pm$	0.05	&	0.5	&	1.20	$\pm$	0.05	&	0.4	&	1.55	$\pm$	0.04	&	1.0	&	1.80	$\pm$	0.04	&	0.9	&	0.46	$\pm$	0.05	&	0.1	\\
23360735-3541489	&	-- --	&	M9$\beta$	&	0.84	$\pm$	0.04	&	1.5	&	1.27	$\pm$	0.05	&	1.1	&	1.65	$\pm$	0.03	&	1.7	&	2.00	$\pm$	0.04	&	2.1	&	0.42	$\pm$	0.05	&	-0.3	\\
23453903+0055137	&	M9--	&	M9$\beta$	&	0.65	$\pm$	0.04	&	-0.4	&	1.19	$\pm$	0.04	&	0.4	&	1.56	$\pm$	0.04	&	1.1	&	1.89	$\pm$	0.04	&	1.4	&	0.54	$\pm$	0.04	&	0.9	\\
00182834-6703130	&	-- --	&	L0$\gamma$	&	0.98	$\pm$	0.08	&	1.9	&	1.75	$\pm$	0.07	&	3.5	&	2.29	$\pm$	0.06	&	4.3	&	2.69	$\pm$	0.06	&	4.5	&	0.77	$\pm$	0.07	&	2.4	\\
00325584-4405058	&	L0$\gamma$	&	L0$\beta$	&	0.92	$\pm$	0.05	&	1.4	&	1.51	$\pm$	0.05	&	1.9	&	1.96	$\pm$	0.04	&	2.4	&	2.29	$\pm$	0.04	&	2.4	&	0.59	$\pm$	0.05	&	0.9	\\
00374306-5846229	&	L0$\gamma$	&	-- --	&	1.12	$\pm$	0.07	&	3.0	&	1.78	$\pm$	0.07	&	3.8	&	2.25	$\pm$	0.06	&	4.1	&	2.64	$\pm$	0.06	&	4.2	&	0.67	$\pm$	0.07	&	1.6	\\
01244599-5745379	&	L0$\gamma$	&	L0$\gamma$	&	1.25	$\pm$	0.14	&	4.2	&	1.99	$\pm$	0.14	&	5.1	&	2.54	$\pm$	0.11	&	5.8	&	2.97	$\pm$	0.11	&	6.0	&	0.74	$\pm$	0.12	&	2.2	\\
01415823-4633574	&		L0	$\gamma$				&				L0	$\gamma$			&	0.96	$\pm$	0.05	&	1.7	&	1.73	$\pm$	0.05	&	3.4	&	2.28	$\pm$	0.05	&	4.3	&	2.66	$\pm$	0.05	&	4.4	&	0.78	$\pm$	0.04	&	2.5	\\
02103857-3015313	&		L0	$\gamma$				&				L0	$\gamma$\tablenotemark{a}		&	0.91	$\pm$	0.06	&	1.3	&	1.57	$\pm$	0.06	&	2.3	&	2.06	$\pm$	0.05	&	3.0	&	2.41	$\pm$	0.05	&	3.1	&	0.66	$\pm$	0.06	&	1.5	\\
02235464-5815067	&	L0$\gamma$	&	-- --	&	1.07	$\pm$	0.06	&	2.6	&	1.65	$\pm$	0.06	&	2.9	&	2.25	$\pm$	0.05	&	4.1	&	2.64	$\pm$	0.05	&	4.3	&	0.58	$\pm$	0.06	&	0.9	\\
02265658-5327032	&	-- --	&	L0$\delta$	&	1.06	$\pm$	0.07	&	2.6	&	1.65	$\pm$	0.06	&	2.9	&	2.18	$\pm$	0.05	&	3.7	&	2.62	$\pm$	0.05	&	4.2	&	0.59	$\pm$	0.07	&	0.9	\\
02292794-0053282	&	-- --	&	L0$\gamma$	&	0.74	$\pm$	0.14	&	-0.1	&	1.31	$\pm$	0.17	&	0.6	&	1.77	$\pm$	0.10	&	1.3	&	2.16	$\pm$	0.11	&	1.7	&	0.56	$\pm$	0.17	&	0.7	\\
02340093-6442068	&		L0	$\gamma$				&				L0$\beta$	$\gamma$\tablenotemark		&	0.88	$\pm$	0.08	&	1.1	&	1.48	$\pm$	0.09	&	1.7	&	2.08	$\pm$	0.07	&	3.1	&	2.42	$\pm$	0.07	&	3.1	&	0.59	$\pm$	0.09	&	0.9	\\
02411151-0326587	&	L0$\gamma$	&	L1$\gamma$	&	0.99	$\pm$	0.08	&	2.0	&	1.76	$\pm$	0.08	&	3.6	&	2.16	$\pm$	0.07	&	3.6	&	2.54	$\pm$	0.07	&	3.8	&	0.77	$\pm$	0.07	&	2.4	\\
03231002-4631237	&		L0	$\gamma$				&				L0	$\gamma$\tablenotemark{a}		&	1.07	$\pm$	0.09	&	2.7	&	1.69	$\pm$	0.09	&	3.1	&	2.31	$\pm$	0.07	&	4.5	&	2.72	$\pm$	0.07	&	4.7	&	0.62	$\pm$	0.08	&	1.2	\\
03420931-2904317	&	-- --	&	L0$\beta$	&	0.57	$\pm$	0.14	&	-1.5	&	1.54	$\pm$	0.12	&	2.1	&	1.95	$\pm$	0.09	&	2.3	&	2.38	$\pm$	0.09	&	2.9	&	0.98	$\pm$	0.14	&	4.1	\\
03572695-4417305	&	L0$\beta$	&	L0$\beta$	&	0.84	$\pm$	0.04	&	0.7	&	1.46	$\pm$	0.04	&	1.6	&	1.89	$\pm$	0.04	&	2.0	&	2.28	$\pm$	0.04	&	2.4	&	0.62	$\pm$	0.04	&	1.2	\\
04062677-3812102	&	L0$\gamma$	&	L1$\gamma$	&	1.06	$\pm$	0.16	&	2.6	&	1.66	$\pm$	0.17	&	2.9	&	2.32	$\pm$	0.13	&	4.5	&	2.67	$\pm$	0.13	&	4.4	&	0.60	$\pm$	0.15	&	1.0	\\
04400972-5126544	&	-- --	&	L0$\gamma$	&	0.91	$\pm$	0.09	&	1.3	&	1.51	$\pm$	0.09	&	2.0	&	2.10	$\pm$	0.07	&	3.2	&	2.49	$\pm$	0.07	&	3.5	&	0.61	$\pm$	0.08	&	1.1	\\
06272161-5308428	&	-- --	&	L0$\beta$$\gamma$	&	1.15	$\pm$	0.15	&	3.3	&	1.70	$\pm$	0.14	&	3.2	&	2.50	$\pm$	0.12	&	5.6	&	2.88	$\pm$	0.12	&	5.5	&	0.54	$\pm$	0.13	&	0.5	\\
11271382-3735076	&	-- --	&	L0$\delta$	&	0.90	$\pm$	0.14	&	1.3	&	1.24	$\pm$	0.18	&	0.1	&	2.01	$\pm$	0.10	&	2.7	&	2.37	$\pm$	0.11	&	2.8	&	0.34	$\pm$	0.19	&	-1.2	\\
11544223-3400390	&	L0$\beta$	&	L1$\beta$	&	0.86	$\pm$	0.04	&	1.0	&	1.35	$\pm$	0.04	&	0.8	&	1.85	$\pm$	0.04	&	1.7	&	2.16	$\pm$	0.04	&	1.7	&	0.48	$\pm$	0.04	&	0.0	\\
12074836-3900043	&		L0	$\gamma$				&				L1	$\gamma$			&	0.89	$\pm$	0.08	&	1.1	&	1.45	$\pm$	0.08	&	1.6	&	1.86	$\pm$	0.06	&	1.8	&	2.28	$\pm$	0.06	&	2.4	&	0.57	$\pm$	0.08	&	0.7	\\
15525906+2948485	&	L0$\beta$	&	L0$\beta$	&	0.87	$\pm$	0.03	&	1.0	&	1.46	$\pm$	0.03	&	1.6	&	1.93	$\pm$	0.03	&	2.3	&	2.27	$\pm$	0.03	&	2.3	&	0.59	$\pm$	0.04	&	0.9	\\
17111353+2326333	&	L0$\gamma$	&	L1$\beta$	&	0.83	$\pm$	0.04	&	0.7	&	1.44	$\pm$	0.04	&	1.5	&	1.92	$\pm$	0.03	&	2.2	&	2.27	$\pm$	0.03	&	2.3	&	0.61	$\pm$	0.04	&	1.1	\\
19564700-7542270	&	L0$\gamma$	&	L2$\gamma$	&	1.12	$\pm$	0.14	&	3.1	&	1.92	$\pm$	0.12	&	4.7	&	2.46	$\pm$	0.11	&	5.4	&	2.91	$\pm$	0.11	&	5.7	&	0.81	$\pm$	0.12	&	2.7	\\
20334473-5635338	&	-- --	&	L0$\gamma$	&	0.58	$\pm$	0.14	&	-1.4	&	1.47	$\pm$	0.12	&	1.7	&	1.90	$\pm$	0.09	&	2.1	&	2.30	$\pm$	0.09	&	2.5	&	0.89	$\pm$	0.14	&	3.4	\\
22134491-2136079	&	L0$\gamma$	&	L0$\gamma$	&	0.97	$\pm$	0.06	&	1.9	&	1.62	$\pm$	0.05	&	2.6	&	2.15	$\pm$	0.04	&	3.5	&	2.54	$\pm$	0.04	&	3.8	&	0.64	$\pm$	0.07	&	1.4	\\
23153135+0617146	&	L0$\gamma$	&	L0$\gamma$	&	1.10	$\pm$	0.11	&	3.0	&	1.79	$\pm$	0.10	&	3.8	&	2.31	$\pm$	0.09	&	4.5	&	2.77	$\pm$	0.09	&	4.9	&	0.69	$\pm$	0.09	&	1.7	\\
23224684-3133231	&	L0$\beta$	&	L2$\beta$	&	0.79	$\pm$	0.04	&	0.3	&	1.25	$\pm$	0.04	&	0.2	&	1.60	$\pm$	0.04	&	0.3	&	1.87	$\pm$	0.04	&	0.2	&	0.47	$\pm$	0.03	&	-0.1	\\
00040288-6410358	&		L1	$\gamma$				&				L1	$\gamma$\tablenotemark{a}		&	0.96	$\pm$	0.10	&	1.0	&	1.78	$\pm$	0.08	&	2.2	&	2.42	$\pm$	0.08	&	3.4	&	2.85	$\pm$	0.08	&	3.8	&	0.82	$\pm$	0.09	&	2.2	\\
00191296-6226005	&		--	--					&			L1	$\gamma$			&	1.02	$\pm$	0.08	&	1.5	&	1.68	$\pm$	0.08	&	1.8	&	2.29	$\pm$	0.07	&	2.8	&	2.76	$\pm$	0.07	&	3.4	&	0.66	$\pm$	0.07	&	0.9	\\
00344300-4102266	&	-- --	&	L1$\beta$	&	0.90	$\pm$	0.09	&	0.6	&	1.62	$\pm$	0.09	&	1.4	&	2.21	$\pm$	0.07	&	2.4	&	2.61	$\pm$	0.07	&	2.8	&	0.72	$\pm$	0.09	&	1.4	\\
00584253-0651239	&	L0--	&	L1$\beta$	&	0.87	$\pm$	0.04	&	0.4	&	1.41	$\pm$	0.04	&	0.3	&	1.75	$\pm$	0.03	&	0.2	&	2.06	$\pm$	0.04	&	0.4	&	0.54	$\pm$	0.04	&	0.0	\\
01174748-3403258	&		L1	$\beta$					&			L1	$\beta$\tablenotemark{a}			&	0.97	$\pm$	0.05	&	1.1	&	1.69	$\pm$	0.05	&	1.8	&	2.15	$\pm$	0.04	&	2.1	&	2.56	$\pm$	0.04	&	2.5	&	0.72	$\pm$	0.05	&	1.4	\\
01205114-5200349	&		--	--					&			L1	$\gamma$			&	0.98	$\pm$	0.10	&	1.2	&	1.89	$\pm$	0.09	&	2.8	&	2.41	$\pm$	0.08	&	3.3	&	2.86	$\pm$	0.08	&	3.9	&	0.91	$\pm$	0.09	&	2.8	\\
02410564-5511466	&		--	--					&			L1	$\gamma$			&	1.06	$\pm$	0.08	&	1.8	&	1.65	$\pm$	0.07	&	1.6	&	2.20	$\pm$	0.06	&	2.3	&	2.58	$\pm$	0.06	&	2.6	&	0.59	$\pm$	0.06	&	0.4	\\
03164512-2848521	&	L0--	&	L1$\beta$	&	0.81	$\pm$	0.05	&	0.0	&	1.46	$\pm$	0.05	&	0.6	&	1.93	$\pm$	0.05	&	1.0	&	2.27	$\pm$	0.05	&	1.3	&	0.66	$\pm$	0.05	&	0.9	\\
05184616-2756457	&	L1$\gamma$	&	L1$\gamma$	&	0.97	$\pm$	0.06	&	1.1	&	1.64	$\pm$	0.06	&	1.5	&	2.22	$\pm$	0.05	&	2.4	&	2.60	$\pm$	0.05	&	2.7	&	0.68	$\pm$	0.06	&	1.0	\\
06023045+3910592	&	L1--	&	L1$\beta$	&	0.85	$\pm$	0.03	&	0.3	&	1.44	$\pm$	0.03	&	0.4	&	1.87	$\pm$	0.03	&	0.7	&	2.18	$\pm$	0.03	&	0.9	&	0.59	$\pm$	0.03	&	0.4	\\
07123786-6155528	&	L1$\beta$	&	L1$\gamma$	&	0.90	$\pm$	0.07	&	0.7	&	1.63	$\pm$	0.08	&	1.5	&	2.31	$\pm$	0.07	&	2.8	&	2.67	$\pm$	0.07	&	3.0	&	0.72	$\pm$	0.06	&	1.4	\\
10224821+5825453	&	L1$\beta$	&	L1$\beta$	&	0.86	$\pm$	0.04	&	0.3	&	1.34	$\pm$	0.03	&	-0.1	&	1.74	$\pm$	0.03	&	0.1	&	2.00	$\pm$	0.03	&	0.1	&	0.48	$\pm$	0.04	&	-0.4	\\
11083081+6830169	&	L1$\gamma$	&	L1$\gamma$	&	0.89	$\pm$	0.03	&	0.6	&	1.54	$\pm$	0.03	&	1.0	&	2.02	$\pm$	0.03	&	1.5	&	2.37	$\pm$	0.03	&	1.7	&	0.65	$\pm$	0.03	&	0.9	\\
11480096-2836488	&	-- --	&	L1$\beta$	&	0.93	$\pm$	0.11	&	0.8	&	1.55	$\pm$	0.12	&	1.1	&	1.97	$\pm$	0.08	&	1.3	&	2.34	$\pm$	0.09	&	1.6	&	0.62	$\pm$	0.12	&	0.6	\\
19350976-6200473	&	-- --	&	L1$\gamma$	&	0.96	$\pm$	0.14	&	1.1	&	1.53	$\pm$	0.14	&	0.9	&	2.20	$\pm$	0.11	&	2.3	&	2.60	$\pm$	0.11	&	2.8	&	0.57	$\pm$	0.14	&	0.2	\\
22351658-3844154	&	--	--				&		L1.5	$\gamma$		&	0.91	$\pm$	0.07	&	0.7	&	1.55	$\pm$	0.07	&	1.1	&	2.18	$\pm$	0.06	&	2.2	&	2.54	$\pm$	0.06	&	2.5	&	0.64	$\pm$	0.06	&	0.8	\\
23255604-0259508	&	L3--	&	L1$\gamma$	&	1.03	$\pm$	0.10	&	1.5	&	1.85	$\pm$	0.10	&	2.6	&	2.27	$\pm$	0.08	&	2.6	&	2.61	$\pm$	0.08	&	2.8	&	0.82	$\pm$	0.09	&	2.2	\\
00452143+1634446	&	L2$\beta$	&	L2$\gamma$	&	1.00	$\pm$	0.04	&	0.6	&	1.69	$\pm$	0.03	&	0.9	&	2.29	$\pm$	0.03	&	1.1	&	2.67	$\pm$	0.03	&	1.2	&	0.69	$\pm$	0.04	&	0.9	\\
00550564+0134365	&	L2$\gamma$	&	L2$\gamma$	&	1.17	$\pm$	0.14	&	1.8	&	2.00	$\pm$	0.13	&	2.3	&	2.75	$\pm$	0.12	&	2.8	&	3.23	$\pm$	0.12	&	3.0	&	0.83	$\pm$	0.10	&	2.2	\\
03032042-7312300	&	L2$\gamma$	&	-- --	&	1.04	$\pm$	0.14	&	0.9	&	1.82	$\pm$	0.14	&	1.5	&	2.36	$\pm$	0.11	&	1.4	&	2.79	$\pm$	0.11	&	1.6	&	0.78	$\pm$	0.12	&	1.7	\\
05104958-1843548	&	-- --	&	L2$\beta$	&	1.01	$\pm$	0.08	&	0.7	&	1.54	$\pm$	0.08	&	0.1	&	2.10	$\pm$	0.06	&	0.4	&	2.41	$\pm$	0.06	&	0.4	&	0.53	$\pm$	0.08	&	-0.6	\\
05361998-1920396	&	L2$\gamma$	&	L2$\gamma$	&	1.08	$\pm$	0.10	&	1.2	&	1.92	$\pm$	0.10	&	1.9	&	2.51	$\pm$	0.08	&	1.9	&	2.98	$\pm$	0.08	&	2.2	&	0.84	$\pm$	0.09	&	2.3	\\
20575409-0252302	&	L1.5--	&	L2$\beta$	&	0.85	$\pm$	0.03	&	-0.4	&	1.40	$\pm$	0.03	&	-0.5	&	1.86	$\pm$	0.03	&	-0.4	&	2.14	$\pm$	0.03	&	-0.4	&	0.54	$\pm$	0.03	&	-0.4	\\
23225299-6151275	&		L2	$\gamma$				&				L3	$\gamma$\tablenotemark{a}		&	1.01	$\pm$	0.09	&	0.7	&	1.69	$\pm$	0.07	&	0.8	&	2.30	$\pm$	0.07	&	1.2	&	2.70	$\pm$	0.07	&	1.4	&	0.68	$\pm$	0.07	&	0.8	\\
01531463-6744181	&		L2	--					&			L3	$\beta$			&	1.30	$\pm$	0.16	&	2.4	&	1.99	$\pm$	0.17	&	1.7	&	2.70	$\pm$	0.14	&	2.0	&	3.20	$\pm$	0.14	&	2.3	&	0.69	$\pm$	0.13	&	0.2	\\
02583123-1520536	&	-- --	&	L3$\beta$	&	1.04	$\pm$	0.09	&	0.6	&	1.72	$\pm$	0.09	&	0.5	&	2.29	$\pm$	0.08	&	0.6	&	2.71	$\pm$	0.08	&	0.9	&	0.67	$\pm$	0.08	&	0.2	\\
04185879-4507413	&	-- --	&	L3$\gamma$	&	1.12	$\pm$	0.11	&	1.1	&	1.57	$\pm$	0.12	&	-0.2	&	2.30	$\pm$	0.09	&	0.7	&	2.71	$\pm$	0.09	&	0.8	&	0.45	$\pm$	0.11	&	-1.3	\\
06322402-5010349	&	L3$\beta$	&	L4$\gamma$	&	0.99	$\pm$	0.06	&	0.2	&	1.69	$\pm$	0.05	&	0.3	&	2.41	$\pm$	0.05	&	1.0	&	2.86	$\pm$	0.05	&	1.3	&	0.69	$\pm$	0.05	&	0.3	\\
09593276+4523309	&	-- --	&	L3$\gamma$	&	1.12	$\pm$	0.10	&	1.2	&	2.21	$\pm$	0.08	&	2.7	&	3.02	$\pm$	0.07	&	3.1	&	3.52	$\pm$	0.07	&	3.2	&	1.09	$\pm$	0.08	&	2.9	\\
G196-3B	&	L3$\beta$	&	L3$\gamma$	&	1.18	$\pm$	0.06	&	1.6	&	2.05	$\pm$	0.06	&	2.0	&	3.13	$\pm$	0.05	&	3.5	&	3.70	$\pm$	0.05	&	3.8	&	0.87	$\pm$	0.05	&	1.5	\\
17260007+1538190	&	L3.5$\gamma$	&	L3$\gamma$	&	1.20	$\pm$	0.08	&	1.7	&	2.01	$\pm$	0.08	&	1.8	&	2.60	$\pm$	0.07	&	1.7	&	2.98	$\pm$	0.07	&	1.6	&	0.81	$\pm$	0.07	&	1.0	\\
20113196-5048112	&	-- --	&	L3$\gamma$	&	1.17	$\pm$	0.14	&	1.5	&	1.85	$\pm$	0.14	&	1.1	&	2.41	$\pm$	0.11	&	1.0	&	2.76	$\pm$	0.12	&	1.0	&	0.68	$\pm$	0.12	&	0.2	\\
21265040-8140293	&	L3$\gamma$	&	L3$\gamma$	&	1.14	$\pm$	0.08	&	1.3	&	1.99	$\pm$	0.07	&	1.7	&	2.63	$\pm$	0.06	&	1.8	&	3.07	$\pm$	0.06	&	1.9	&	0.85	$\pm$	0.07	&	1.4	\\
22081363+2921215	&	L3$\gamma$	&	L3$\gamma$	&	1.00	$\pm$	0.11	&	0.3	&	1.65	$\pm$	0.11	&	0.2	&	2.44	$\pm$	0.09	&	1.1	&	2.91	$\pm$	0.09	&	1.4	&	0.64	$\pm$	0.10	&	0.0	\\
00011217+1535355	&	-- --	&	L4$\beta$	&	1.02	$\pm$	0.08	&	-0.3	&	1.81	$\pm$	0.07	&	0.3	&	2.58	$\pm$	0.07	&	0.5	&	3.01	$\pm$	0.07	&	0.7	&	0.80	$\pm$	0.07	&	0.9	\\
003323.86-1521309	&	L4$\beta$	&	L1	&	1.08	$\pm$	0.08	&	0.0	&	1.88	$\pm$	0.07	&	0.5	&	2.49	$\pm$	0.06	&	0.2	&	2.81	$\pm$	0.06	&	0.2	&	0.80	$\pm$	0.06	&	0.9	\\
01262109+1428057	&	L4$\gamma$	&	L2$\gamma$	&	0.94	$\pm$	0.31	&	-0.8	&	1.83	$\pm$	0.26	&	0.4	&	2.87	$\pm$	0.22	&	1.4	&	3.41	$\pm$	0.22	&	1.7	&	0.89	$\pm$	0.26	&	1.6	\\
03421621-6817321	&		L4	$\gamma$				&				--	--			&	1.47	$\pm$	0.16	&	2.3	&	2.31	$\pm$	0.16	&	2.3	&	2.90	$\pm$	0.14	&	1.5	&	3.37	$\pm$	0.14	&	1.6	&	0.84	$\pm$	0.12	&	1.2	\\
05012406-0010452	&	L4$\gamma$	&	L3$\gamma$	&	1.27	$\pm$	0.05	&	1.2	&	2.02	$\pm$	0.05	&	1.1	&	2.93	$\pm$	0.04	&	1.6	&	3.46	$\pm$	0.04	&	1.8	&	0.75	$\pm$	0.05	&	0.6	\\
10212570-2830427	&	-- --	&	L4$\beta$$\gamma$	&	1.06	$\pm$	0.19	&	0.0	&	1.93	$\pm$	0.20	&	0.8	&	2.76	$\pm$	0.16	&	1.0	&	3.24	$\pm$	0.16	&	1.2	&	0.87	$\pm$	0.17	&	1.4	\\
12563961-2718455	&	-- --	&	L4$\beta$	&	1.04	$\pm$	0.18	&	-0.2	&	1.71	$\pm$	0.16	&	-0.1	&	2.33	$\pm$	0.13	&	-0.2	&	2.72	$\pm$	0.13	&	0.0	&	0.67	$\pm$	0.15	&	0.0	\\
14252798-3650229	&	L3--	&	L4$\gamma$	&	1.17	$\pm$	0.04	&	0.6	&	1.94	$\pm$	0.04	&	0.8	&	2.75	$\pm$	0.04	&	1.0	&	3.17	$\pm$	0.03	&	1.1	&	0.77	$\pm$	0.03	&	0.7	\\
15382417-1953116	&	L4$\gamma$	&	L4$\gamma$	&	1.08	$\pm$	0.09	&	0.1	&	1.93	$\pm$	0.08	&	0.8	&	2.76	$\pm$	0.07	&	1.1	&	3.21	$\pm$	0.07	&	1.2	&	0.85	$\pm$	0.08	&	1.3	\\
15515237+0941148	&	L4$\gamma$	&	$>$L5$\gamma$	&	1.21	$\pm$	0.13	&	0.8	&	2.01	$\pm$	0.12	&	1.1	&	2.72	$\pm$	0.11	&	0.9	&	3.20	$\pm$	0.11	&	1.1	&	0.80	$\pm$	0.09	&	1.0	\\
16154255+4953211	&	L4$\gamma$	&	L3-L6$\gamma$	&	1.46	$\pm$	0.17	&	2.3	&	2.48	$\pm$	0.15	&	3.0	&	3.59	$\pm$	0.14	&	3.5	&	4.17	$\pm$	0.14	&	3.6	&	1.02	$\pm$	0.12	&	2.5	\\
18212815+1414010	&	L4.5---	&	L4pec	&	1.04	$\pm$	0.03	&	-0.2	&	1.78	$\pm$	0.03	&	0.2	&	2.58	$\pm$	0.03	&	0.5	&	2.96	$\pm$	0.03	&	0.5	&	0.75	$\pm$	0.03	&	0.5	\\
21324036+1029494	&	-- --	&	L4$\beta$	&	1.23	$\pm$	0.18	&	0.9	&	1.96	$\pm$	0.17	&	0.9	&	2.56	$\pm$	0.14	&	0.5	&	3.02	$\pm$	0.14	&	0.7	&	0.73	$\pm$	0.15	&	0.4	\\
21543454-1055308	&	L4$\beta$	&	L5$\gamma$	&	1.37	$\pm$	0.15	&	1.8	&	2.24	$\pm$	0.14	&	2.0	&	3.07	$\pm$	0.12	&	2.0	&	3.52	$\pm$	0.12	&	2.0	&	0.87	$\pm$	0.11	&	1.4	\\
22064498-4217208	&		L4	$\gamma$	&	L4	$\gamma$\tablenotemark{a}		&	1.11	$\pm$	0.09	&	0.2	&	1.95	$\pm$	0.09	&	0.8	&	2.73	$\pm$	0.07	&	1.0	&	3.18	$\pm$	0.07	&	1.1	&	0.84	$\pm$	0.08	&	1.2	\\
22495345+0044046	&	L4$\gamma$	&	L3$\beta$	&	1.17	$\pm$	0.17	&	0.6	&	2.23	$\pm$	0.14	&	1.9	&	3.01	$\pm$	0.13	&	1.8	&	3.44	$\pm$	0.13	&	1.8	&	1.06	$\pm$	0.13	&	2.8	\\
23433470-3646021	&	-- --	&	L3-L6$\gamma$	&	1.56	$\pm$	0.14	&	2.9	&	2.37	$\pm$	0.14	&	2.5	&	3.45	$\pm$	0.13	&	3.1	&	3.96	$\pm$	0.13	&	3.0	&	0.82	$\pm$	0.09	&	1.0	\\
00303013-1450333	&	L7--	&	L4-L6$\beta$	&	1.01	$\pm$	0.15	&	-0.6	&	1.80	$\pm$	0.15	&	0.2	&	2.62	$\pm$	0.11	&	0.6	&	3.02	$\pm$	0.12	&	0.6	&	0.79	$\pm$	0.14	&	1.2	\\
03264225-2102057	&		L5	$\beta$	&		L5$\beta$$\gamma$\tablenotemark{a}		&	1.34	$\pm$	0.12	&	1.8	&	2.21	$\pm$	0.11	&	2.1	&	3.18	$\pm$	0.10	&	2.8	&	3.70	$\pm$	0.10	&	2.9	&	0.87	$\pm$	0.10	&	1.9	\\
03552337+1133437	&	L5$\gamma$	&	L3-L6$\gamma$	&	1.52	$\pm$	0.04	&	3.1	&	2.52	$\pm$	0.03	&	3.5	&	3.52	$\pm$	0.03	&	4.2	&	4.11	$\pm$	0.03	&	4.3	&	1.00	$\pm$	0.03	&	3.1	\\
04210718-6306022	&	L5$\beta$	&	L5$\gamma$	&	1.28	$\pm$	0.06	&	1.4	&	2.12	$\pm$	0.06	&	1.7	&	3.01	$\pm$	0.05	&	2.1	&	3.43	$\pm$	0.05	&	2.0	&	0.83	$\pm$	0.06	&	1.6	\\
05120636-2949540	&	L5$\gamma$	&	L5$\beta$	&	1.31	$\pm$	0.07	&	1.5	&	2.17	$\pm$	0.07	&	1.9	&	3.09	$\pm$	0.06	&	2.4	&	3.54	$\pm$	0.06	&	2.4	&	0.87	$\pm$	0.06	&	1.9	\\
20025073-0521524	&	L5$\beta$	&	L5-L7$\gamma$	&	1.04	$\pm$	0.07	&	-0.4	&	1.90	$\pm$	0.06	&	0.7	&	2.78	$\pm$	0.05	&	1.2	&	3.23	$\pm$	0.06	&	1.3	&	0.86	$\pm$	0.06	&	1.8	\\
00470038+6803543	&	L7($\gamma$?)	&	L6-L8$\gamma$	&	1.64	$\pm$	0.08	&	4.4	&	2.55	$\pm$	0.07	&	4.6	&	3.73	$\pm$	0.07	&	4.6	&	4.34	$\pm$	0.07	&	4.4	&	0.91	$\pm$	0.05	&	2.4	\\
01033203+1935361	&	L6$\beta$	&	L6$\beta$	&	1.39	$\pm$	0.10	&	1.4	&	2.14	$\pm$	0.10	&	1.1	&	3.11	$\pm$	0.08	&	1.3	&	3.59	$\pm$	0.08	&	1.1	&	0.75	$\pm$	0.08	&	-0.1	\\
08095903+4434216	&	-- --	&	L6p	&	1.25	$\pm$	0.15	&	0.7	&	2.02	$\pm$	0.13	&	0.6	&	3.09	$\pm$	0.12	&	1.2	&	3.63	$\pm$	0.12	&	1.2	&	0.77	$\pm$	0.11	&	0.0	\\
08575849+5708514	&	L8--	&	L8---	&	1.25	$\pm$	0.06	&	1.2	&	2.08	$\pm$	0.05	&	1.9	&	3.02	$\pm$	0.04	&	2.3	&	3.62	$\pm$	0.04	&	2.1	&	0.83	$\pm$	0.05	&	1.8	\\
11193254-1137466	&	---	&	L7$\gamma$	&	1.67	$\pm$	0.07	&	4.7	&	2.71	$\pm$	0.06	&	5.6	&	3.91	$\pm$	0.06	&	5.3	&	4.58	$\pm$	0.06	&	5.2	&	1.04	$\pm$	0.04	&	3.7	\\
114724.10-204021.3	&	-- --	&	L7$\gamma$	&	1.87	$\pm$	0.13	&	6.4	&	2.77	$\pm$	0.06	&	6.0	&	3.92	$\pm$	0.06	&	5.3	&	4.55	$\pm$	0.07	&	5.1	&	0.89	$\pm$	0.11	&	2.1	\\
17410280-4642218	&	-- --	&	L6-L8$\gamma$	&	1.25	$\pm$	0.09	&	1.2	&	2.35	$\pm$	0.08	&	3.4	&	3.49	$\pm$	0.08	&	3.6	&	4.11	$\pm$	0.08	&	3.7	&	1.10	$\pm$	0.06	&	4.4	\\
PSO318	&	-- --	&	L6-L8$\gamma$	&	1.66	$\pm$	0.09	&	4.6	&	2.85	$\pm$	0.09	&	6.5	&	4.07	$\pm$	0.08	&	5.9	&	4.82	$\pm$	0.09	&	6.0	&	1.19	$\pm$	0.06	&	5.4	\\
22443167+2043433	&		L6.5p	--		&	L6-L8	$\gamma$\tablenotemark{a}			&	1.48	$\pm$	0.15	&	1.8	&	2.45	$\pm$	0.16	&	2.2	&	3.70	$\pm$	0.14	&	2.7	&	4.37	$\pm$	0.14	&	2.6	&	0.98	$\pm$	0.10	&	1.4	\\
\hline
\enddata
\tablenotetext{a}{Values are the \# of $\sigma$ (as reported in Table  ~\ref{tab:meancolors1})  from the field sequence that each object differs.  A negative (-) number indicates that the color was blueward of the field sequence average whereas a positive (+) number indicates that the color was redward of the field sequence average.}
\end{deluxetable}
\clearpage
\end{landscape}

\begin{landscape}
\tabletypesize{\scriptsize}
\begin{deluxetable}{lllllllllllllll}
\tablecaption{ Infrared Colors of low gravity late-type M and L dwarfs\label{tab:meancolors4}}
\tablewidth{0pt}
\tablehead{
\colhead{Name} &
\colhead{SpT} &
\colhead{SpT} &
\colhead{($H$-$W1$)} &
\colhead{\# of $\sigma_{(H-W1)}$\tablenotemark{a}} &
\colhead{($H$-$W2$)} &
\colhead{\# of $\sigma_{(H-W2)}$\tablenotemark{a}} &
\colhead{($K$-$W1$)} &
\colhead{\# of $\sigma_{(K-W1)}$\tablenotemark{a}} &
\colhead{($K$-$W2$)} &
\colhead{\# of $\sigma_{(K-W2)}$\tablenotemark{a}} &
\colhead{$(W1$-$W2$)} &
\colhead{\# of $\sigma_{(W1-W2)}$\tablenotemark{a}} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)}&
\colhead{(11)}&
\colhead{(12)}&
\colhead{(13)}\\
}
\startdata
01231125-6921379	&	M7.5$\gamma$	&	-- --	&	0.65	$\pm$	0.03	&	1.1	&	0.89	$\pm$	0.03	&	1.3	&	0.26	$\pm$	0.03	&	0.7	&	0.51	$\pm$	0.03	&	1.0	&	0.24	$\pm$	0.03	&	0.5	\\
01294256-0823580	&	M5--	&	M7$\beta$	&	0.54	$\pm$	0.03	&	-0.1	&	0.76	$\pm$	0.03	&	0.0	&	0.23	$\pm$	0.03	&	0.3	&	0.44	$\pm$	0.03	&	0.3	&	0.22	$\pm$	0.03	&	0.1	\\
02501167-0151295	&	-- --	&	M7$\beta$	&	0.59	$\pm$	0.03	&	0.4	&	0.83	$\pm$	0.03	&	0.7	&	0.22	$\pm$	0.03	&	0.2	&	0.46	$\pm$	0.03	&	0.5	&	0.24	$\pm$	0.03	&	0.5	\\
02530084+1652532	&	-- --	&	M7$\beta$	&	0.56	$\pm$	0.05	&	0.1	&	0.83	$\pm$	0.04	&	0.7	&	0.26	$\pm$	0.05	&	0.7	&	0.53	$\pm$	0.05	&	1.2	&	0.27	$\pm$	0.03	&	0.9	\\
02535980+3206373	&	M7$\beta$	&	M6$\beta$	&	0.61	$\pm$	0.03	&	0.6	&	0.80	$\pm$	0.03	&	0.4	&	0.23	$\pm$	0.03	&	0.3	&	0.42	$\pm$	0.03	&	0.1	&	0.20	$\pm$	0.03	&	-0.2	\\
03350208+2342356	&	M8.5--	&	M7.5$\beta$	&	0.61	$\pm$	0.03	&	0.7	&	0.89	$\pm$	0.03	&	1.3	&	0.22	$\pm$	0.03	&	0.2	&	0.49	$\pm$	0.02	&	0.8	&	0.28	$\pm$	0.03	&	1.1	\\
05181131-3101529	&	M6.5--	&	M7$\beta$	&	0.59	$\pm$	0.03	&	0.5	&	0.83	$\pm$	0.03	&	0.7	&	0.26	$\pm$	0.03	&	0.7	&	0.50	$\pm$	0.03	&	0.9	&	0.24	$\pm$	0.03	&	0.5	\\
05264316-1824315	&	-- --	&	M7$\beta$	&	0.64	$\pm$	0.03	&	0.9	&	0.89	$\pm$	0.03	&	1.3	&	0.25	$\pm$	0.03	&	0.5	&	0.50	$\pm$	0.03	&	0.9	&	0.26	$\pm$	0.03	&	0.8	\\
05575096-1359503	&	M7--	&	M7$\gamma$	&	0.81	$\pm$	0.03	&	2.9	&	1.34	$\pm$	0.03	&	5.8	&	0.40	$\pm$	0.03	&	2.2	&	0.93	$\pm$	0.03	&	5.2	&	0.53	$\pm$	0.03	&	5.4	\\
07140394+3702459	&	M8--	&	M7.5$\beta$	&	0.69	$\pm$	0.04	&	1.5	&	0.91	$\pm$	0.03	&	1.5	&	0.27	$\pm$	0.03	&	0.8	&	0.49	$\pm$	0.03	&	0.8	&	0.22	$\pm$	0.03	&	0.2	\\
20391314-1126531	&	M8--	&	M7$\beta$	&	0.66	$\pm$	0.04	&	1.3	&	0.96	$\pm$	0.04	&	2.0	&	0.22	$\pm$	0.04	&	0.2	&	0.51	$\pm$	0.04	&	1.0	&	0.30	$\pm$	0.03	&	1.5	\\
00192626+4614078	&	      M8	--				&		M8	$\beta$		&	0.68	$\pm$	0.03	&	0.6	&	0.94	$\pm$	0.03	&	0.8	&	0.24	$\pm$	0.03	&	0.2	&	0.50	$\pm$	0.02	&	0.6	&	0.26	$\pm$	0.03	&	0.7	\\
02212859-6831400	&	M8$\beta$	&	-- --	&	0.80	$\pm$	0.04	&	1.8	&	1.08	$\pm$	0.04	&	2.0	&	0.33	$\pm$	0.04	&	1.3	&	0.61	$\pm$	0.04	&	1.6	&	0.28	$\pm$	0.03	&	1.0	\\
03550477-1032415	&	M8.5--	&	M8.5$\beta$	&	0.75	$\pm$	0.03	&	1.3	&	1.04	$\pm$	0.03	&	1.6	&	0.26	$\pm$	0.03	&	0.5	&	0.55	$\pm$	0.03	&	1.0	&	0.29	$\pm$	0.03	&	1.1	\\
04351455-1414468	&	M8$\gamma$	&	M7$\gamma$	&	0.91	$\pm$	0.04	&	2.9	&	1.35	$\pm$	0.03	&	4.3	&	0.24	$\pm$	0.03	&	0.2	&	0.68	$\pm$	0.03	&	2.2	&	0.44	$\pm$	0.03	&	3.7	\\
04362788-4114465	&		M8	$\beta$					&			M9	$\gamma$			&	0.69	$\pm$	0.03	&	0.7	&	0.97	$\pm$	0.03	&	1.1	&	0.31	$\pm$	0.03	&	1.0	&	0.59	$\pm$	0.03	&	1.4	&	0.28	$\pm$	0.03	&	1.0	\\
05341594-0631397	&	M8$\gamma$	&	M8$\gamma$	&	0.58	$\pm$	0.10	&	-0.4	&	1.11	$\pm$	0.11	&	2.3	&	0.15	$\pm$	0.10	&	-0.7	&	0.68	$\pm$	0.11	&	2.2	&	0.53	$\pm$	0.07	&	5.2	\\
06085283-2753583	&	M8.5$\gamma$	&	L0$\gamma$	&	0.92	$\pm$	0.03	&	3.0	&	1.27	$\pm$	0.03	&	3.6	&	0.39	$\pm$	0.03	&	1.9	&	0.75	$\pm$	0.03	&	2.8	&	0.35	$\pm$	0.03	&	2.2	\\
06524851-5741376	&	M8$\beta$	&	-- --	&	0.81	$\pm$	0.03	&	1.9	&	1.11	$\pm$	0.03	&	2.2	&	0.30	$\pm$	0.03	&	0.9	&	0.59	$\pm$	0.03	&	1.4	&	0.30	$\pm$	0.03	&	1.3	\\
08561384-1342242	&	-- --	&	M8$\gamma$	&	0.82	$\pm$	0.04	&	2.0	&	1.36	$\pm$	0.04	&	4.3	&	0.34	$\pm$	0.03	&	1.3	&	0.87	$\pm$	0.03	&	3.9	&	0.53	$\pm$	0.03	&	5.2	\\
TWA28	&	M8.5$\gamma$	&	M9$\gamma$	&	0.92	$\pm$	0.03	&	3.0	&	1.56	$\pm$	0.03	&	6.0	&	0.46	$\pm$	0.03	&	2.6	&	1.10	$\pm$	0.03	&	6.0	&	0.64	$\pm$	0.03	&	7.0	\\
TWA27A	&	M8$\gamma$	&	M8$\gamma$	&	0.83	$\pm$	0.04	&	2.1	&	1.38	$\pm$	0.04	&	4.5	&	0.39	$\pm$	0.04	&	1.9	&	0.94	$\pm$	0.04	&	4.6	&	0.55	$\pm$	0.03	&	5.4	\\
12271545-0636458	&	M9--	&	M8.5$\beta$	&	0.87	$\pm$	0.04	&	2.5	&	1.13	$\pm$	0.04	&	2.4	&	0.37	$\pm$	0.05	&	1.6	&	0.63	$\pm$	0.04	&	1.7	&	0.26	$\pm$	0.04	&	0.6	\\
15291017+6312539	&	-- --	&	M8$\beta$	&	0.65	$\pm$	0.04	&	0.3	&	0.88	$\pm$	0.04	&	0.3	&	0.26	$\pm$	0.03	&	0.5	&	0.50	$\pm$	0.03	&	0.5	&	0.23	$\pm$	0.03	&	0.2	\\
20282203-5637024	&	-- --	&	M8.5$\gamma$	&	0.77	$\pm$	0.03	&	1.5	&	1.07	$\pm$	0.04	&	1.9	&	0.24	$\pm$	0.03	&	0.2	&	0.54	$\pm$	0.04	&	0.9	&	0.30	$\pm$	0.03	&	1.3	\\
22353560-5906306	&		--	--					&			M8.5	$\beta$			&	0.90	$\pm$	0.04	&	2.8	&	1.23	$\pm$	0.05	&	3.2	&	0.48	$\pm$	0.04	&	2.9	&	0.81	$\pm$	0.04	&	3.3	&	0.33	$\pm$	0.04	&	1.8	\\
23231347-0244360	&	M8.5--	&	M8$\beta$	&	0.69	$\pm$	0.04	&	0.7	&	0.97	$\pm$	0.04	&	1.1	&	0.24	$\pm$	0.04	&	0.3	&	0.53	$\pm$	0.04	&	0.8	&	0.28	$\pm$	0.03	&	1.0	\\
23520507-1100435	&	M7--	&	M8$\beta$	&	0.73	$\pm$	0.03	&	1.1	&	1.02	$\pm$	0.03	&	1.5	&	0.30	$\pm$	0.03	&	0.9	&	0.60	$\pm$	0.03	&	1.4	&	0.29	$\pm$	0.03	&	1.2	\\
00274197+0503417	&	M9.5$\beta$	&	L0$\beta$	&	0.67	$\pm$	0.11	&	-0.5	&	1.15	$\pm$	0.11	&	1.3	&	0.34	$\pm$	0.12	&	0.8	&	0.83	$\pm$	0.13	&	2.3	&	0.48	$\pm$	0.06	&	4.1	\\
00381489-6403529	&	-- --	&	M9.5$\beta$	&	0.96	$\pm$	0.05	&	2.2	&	1.33	$\pm$	0.05	&	2.5	&	0.49	$\pm$	0.04	&	2.3	&	0.86	$\pm$	0.04	&	2.5	&	0.37	$\pm$	0.03	&	2.1	\\
00425923+1142104	&	-- --	&	M9$\beta$	&	0.84	$\pm$	0.05	&	1.1	&	1.16	$\pm$	0.05	&	1.3	&	0.28	$\pm$	0.04	&	0.2	&	0.60	$\pm$	0.04	&	0.6	&	0.32	$\pm$	0.04	&	1.3	\\
00464841+0715177	&	M9$\beta$	&	L0$\delta$	&	1.11	$\pm$	0.04	&	3.5	&	1.54	$\pm$	0.04	&	3.9	&	0.48	$\pm$	0.04	&	2.2	&	0.91	$\pm$	0.03	&	2.9	&	0.43	$\pm$	0.03	&	3.2	\\
02215494-5412054	&		M9	$\beta$					&			--	--			&	0.90	$\pm$	0.04	&	1.6	&	1.26	$\pm$	0.04	&	2.0	&	0.35	$\pm$	0.04	&	0.9	&	0.71	$\pm$	0.04	&	1.4	&	0.36	$\pm$	0.03	&	2.0	\\
02251947-5837295	&	M9$\beta$	&	M9$\gamma$	&	0.82	$\pm$	0.03	&	0.9	&	1.13	$\pm$	0.03	&	1.1	&	0.33	$\pm$	0.04	&	0.7	&	0.63	$\pm$	0.03	&	0.9	&	0.31	$\pm$	0.03	&	1.1	\\
03393521-3525440	&	M9$\beta$	&	L0$\beta$	&	0.88	$\pm$	0.03	&	1.5	&	1.21	$\pm$	0.03	&	1.7	&	0.42	$\pm$	0.03	&	1.6	&	0.74	$\pm$	0.03	&	1.7	&	0.32	$\pm$	0.03	&	1.4	\\
04433761+0002051	&	M9$\gamma$	&	M9$\gamma$	&	0.98	$\pm$	0.03	&	2.3	&	1.33	$\pm$	0.03	&	2.5	&	0.39	$\pm$	0.03	&	1.3	&	0.74	$\pm$	0.03	&	1.7	&	0.35	$\pm$	0.03	&	1.8	\\
04493288+1607226	&	-- --	&	M9$\gamma$	&	0.76	$\pm$	0.04	&	0.4	&	1.07	$\pm$	0.04	&	0.7	&	0.35	$\pm$	0.04	&	0.9	&	0.65	$\pm$	0.04	&	1.0	&	0.31	$\pm$	0.04	&	1.1	\\
05402325-0906326	&	-- --	&	M9$\beta$	&	0.82	$\pm$	0.04	&	0.9	&	1.11	$\pm$	0.04	&	1.0	&	0.30	$\pm$	0.05	&	0.4	&	0.59	$\pm$	0.05	&	0.5	&	0.29	$\pm$	0.04	&	0.8	\\
09451445-7753150	&	-- --	&	M9$\beta$	&	0.72	$\pm$	0.04	&	0.0	&	0.95	$\pm$	0.04	&	0.0	&	0.28	$\pm$	0.04	&	0.2	&	0.51	$\pm$	0.04	&	0.0	&	0.23	$\pm$	0.03	&	-0.1	\\
09532126-1014205	&	M9$\gamma$	&	M9$\beta$	&	0.89	$\pm$	0.03	&	1.5	&	1.24	$\pm$	0.03	&	1.9	&	0.38	$\pm$	0.03	&	1.2	&	0.74	$\pm$	0.03	&	1.6	&	0.35	$\pm$	0.03	&	1.9	\\
10220489+0200477	&	M9$\beta$	&	M9$\beta$	&	0.79	$\pm$	0.04	&	0.6	&	1.06	$\pm$	0.04	&	0.7	&	0.29	$\pm$	0.04	&	0.3	&	0.56	$\pm$	0.04	&	0.4	&	0.27	$\pm$	0.04	&	0.5	\\
11064461-3715115	&	-- --	&	M9$\gamma$	&	0.77	$\pm$	0.04	&	0.5	&	1.09	$\pm$	0.04	&	0.9	&	0.27	$\pm$	0.05	&	0.1	&	0.59	$\pm$	0.05	&	0.5	&	0.32	$\pm$	0.04	&	1.3	\\
TWA26	&	M9$\gamma$	&	M9$\gamma$	&	0.84	$\pm$	0.03	&	1.1	&	1.20	$\pm$	0.03	&	1.6	&	0.35	$\pm$	0.03	&	0.9	&	0.71	$\pm$	0.03	&	1.4	&	0.36	$\pm$	0.03	&	2.0	\\
TWA29	&	M9.5$\gamma$	&	L0$\gamma$	&	0.81	$\pm$	0.04	&	0.8	&	1.18	$\pm$	0.04	&	1.4	&	0.38	$\pm$	0.04	&	1.2	&	0.75	$\pm$	0.04	&	1.7	&	0.37	$\pm$	0.03	&	2.2	\\
12474428-3816464	&	-- --	&	M9$\gamma$	&	0.99	$\pm$	0.04	&	2.4	&	1.57	$\pm$	0.04	&	4.1	&	0.47	$\pm$	0.05	&	2.1	&	1.05	$\pm$	0.05	&	3.9	&	0.59	$\pm$	0.03	&	5.8	\\
12535039-4211215	&	-- --	&	M9.5$\gamma$	&	1.02	$\pm$	0.11	&	2.7	&	1.38	$\pm$	0.11	&	2.8	&	0.46	$\pm$	0.11	&	2.0	&	0.82	$\pm$	0.11	&	2.2	&	0.36	$\pm$	0.05	&	2.0	\\
14112131-2119503	&	M9$\beta$	&	M8$\beta$	&	0.75	$\pm$	0.03	&	0.3	&	1.01	$\pm$	0.03	&	0.3	&	0.25	$\pm$	0.03	&	-0.1	&	0.52	$\pm$	0.03	&	0.0	&	0.26	$\pm$	0.03	&	0.4	\\
15104786-2818174	&	M9--	&	M9$\beta$	&	0.80	$\pm$	0.04	&	0.7	&	1.10	$\pm$	0.04	&	0.9	&	0.37	$\pm$	0.04	&	1.1	&	0.67	$\pm$	0.04	&	1.2	&	0.30	$\pm$	0.03	&	1.0	\\
15470557-1626303A	&	-- --	&	M9$\beta$	&	0.81	$\pm$	0.04	&	0.8	&	1.10	$\pm$	0.04	&	0.9	&	0.30	$\pm$	0.04	&	0.4	&	0.59	$\pm$	0.04	&	0.6	&	0.29	$\pm$	0.04	&	0.9	\\
15474719-2423493	&	M9$\gamma$	&	L0$\beta$	&	0.86	$\pm$	0.04	&	1.3	&	1.17	$\pm$	0.05	&	1.4	&	0.33	$\pm$	0.03	&	0.7	&	0.64	$\pm$	0.04	&	0.9	&	0.30	$\pm$	0.04	&	1.0	\\
15575011-2952431	&	M9$\delta$	&	L1$\gamma$	&	1.02	$\pm$	0.11	&	2.7	&	1.38	$\pm$	0.12	&	2.8	&	0.41	$\pm$	0.12	&	1.5	&	0.78	$\pm$	0.13	&	2.0	&	0.37	$\pm$	0.07	&	2.2	\\
19355595-2846343	&	M9$\gamma$	&	M9$\gamma$	&	0.83	$\pm$	0.03	&	1.0	&	1.27	$\pm$	0.03	&	2.1	&	0.36	$\pm$	0.04	&	1.0	&	0.80	$\pm$	0.04	&	2.1	&	0.44	$\pm$	0.04	&	3.3	\\
20004841-7523070	&		M9	$\gamma$				&				M9	$\gamma$\tablenotemark{a}		&	0.86	$\pm$	0.03	&	1.3	&	1.17	$\pm$	0.03	&	1.4	&	0.40	$\pm$	0.03	&	1.4	&	0.71	$\pm$	0.03	&	1.4	&	0.31	$\pm$	0.03	&	1.2	\\
20135152-2806020	&	M9$\gamma$	&	L0$\gamma$	&	0.94	$\pm$	0.04	&	2.0	&	1.30	$\pm$	0.04	&	2.3	&	0.41	$\pm$	0.04	&	1.5	&	0.78	$\pm$	0.04	&	1.9	&	0.36	$\pm$	0.04	&	2.0	\\
21544859-7459134	&		--	--					&			M9.5	$\beta$			&	0.86	$\pm$	0.05	&	1.3	&	1.19	$\pm$	0.05	&	1.5	&	0.38	$\pm$	0.04	&	1.2	&	0.71	$\pm$	0.04	&	1.4	&	0.33	$\pm$	0.04	&	1.5	\\
21572060+8340575	&	L0--	&	M9$\gamma$	&	0.98	$\pm$	0.04	&	2.3	&	1.39	$\pm$	0.04	&	2.8	&	0.50	$\pm$	0.03	&	2.4	&	0.90	$\pm$	0.03	&	2.8	&	0.41	$\pm$	0.03	&	2.8	\\
22025794-5605087	&	-- --	&	M9$\gamma$	&	0.81	$\pm$	0.04	&	0.8	&	1.06	$\pm$	0.04	&	0.7	&	0.35	$\pm$	0.04	&	0.9	&	0.61	$\pm$	0.04	&	0.7	&	0.25	$\pm$	0.04	&	0.2	\\
23360735-3541489	&	-- --	&	M9$\beta$	&	0.81	$\pm$	0.03	&	0.8	&	1.16	$\pm$	0.04	&	1.3	&	0.38	$\pm$	0.05	&	1.2	&	0.74	$\pm$	0.05	&	1.6	&	0.36	$\pm$	0.04	&	1.9	\\
23453903+0055137	&	M9--	&	M9$\beta$	&	0.91	$\pm$	0.04	&	1.7	&	1.24	$\pm$	0.03	&	1.9	&	0.37	$\pm$	0.04	&	1.1	&	0.70	$\pm$	0.04	&	1.4	&	0.33	$\pm$	0.03	&	1.6	\\
00182834-6703130	&	-- --	&	L0$\gamma$	&	1.31	$\pm$	0.07	&	3.8	&	1.71	$\pm$	0.07	&	3.7	&	0.54	$\pm$	0.05	&	1.7	&	0.94	$\pm$	0.05	&	2.6	&	0.40	$\pm$	0.04	&	1.7	\\
00325584-4405058	&	L0$\gamma$	&	L0$\beta$	&	1.04	$\pm$	0.04	&	1.7	&	1.37	$\pm$	0.04	&	1.7	&	0.45	$\pm$	0.04	&	0.9	&	0.78	$\pm$	0.04	&	1.3	&	0.33	$\pm$	0.04	&	0.8	\\
00374306-5846229	&	L0$\gamma$	&	-- --	&	1.13	$\pm$	0.06	&	2.5	&	1.52	$\pm$	0.06	&	2.6	&	0.47	$\pm$	0.05	&	1.0	&	0.85	$\pm$	0.05	&	1.9	&	0.39	$\pm$	0.04	&	1.5	\\
01244599-5745379	&	L0$\gamma$	&	L0$\gamma$	&	1.29	$\pm$	0.09	&	3.7	&	1.72	$\pm$	0.09	&	3.7	&	0.55	$\pm$	0.09	&	1.7	&	0.98	$\pm$	0.09	&	2.8	&	0.43	$\pm$	0.04	&	2.0	\\
01415823-4633574	&		L0	$\gamma$				&				L0	$\gamma$			&	1.32	$\pm$	0.03	&	4.0	&	1.71	$\pm$	0.03	&	3.7	&	0.55	$\pm$	0.04	&	1.7	&	0.93	$\pm$	0.04	&	2.5	&	0.38	$\pm$	0.03	&	1.4	\\
02103857-3015313	&		L0	$\gamma$				&				L0	$\gamma$\tablenotemark{a}		&	1.16	$\pm$	0.05	&	2.7	&	1.51	$\pm$	0.05	&	2.5	&	0.50	$\pm$	0.05	&	1.3	&	0.85	$\pm$	0.05	&	1.8	&	0.35	$\pm$	0.04	&	1.0	\\
02235464-5815067	&	L0$\gamma$	&	-- --	&	1.18	$\pm$	0.04	&	2.9	&	1.57	$\pm$	0.04	&	2.9	&	0.60	$\pm$	0.05	&	2.2	&	0.99	$\pm$	0.05	&	2.9	&	0.39	$\pm$	0.03	&	1.5	\\
02265658-5327032	&	-- --	&	L0$\delta$	&	1.13	$\pm$	0.06	&	2.4	&	1.56	$\pm$	0.06	&	2.8	&	0.53	$\pm$	0.05	&	1.6	&	0.97	$\pm$	0.05	&	2.8	&	0.44	$\pm$	0.04	&	2.1	\\
02292794-0053282	&	-- --	&	L0$\gamma$	&	1.03	$\pm$	0.10	&	1.7	&	1.42	$\pm$	0.11	&	2.0	&	0.46	$\pm$	0.14	&	1.0	&	0.85	$\pm$	0.15	&	1.9	&	0.39	$\pm$	0.06	&	1.5	\\
02340093-6442068	&		L0	$\gamma$				&				L0$\beta$	$\gamma$\tablenotemark		&	1.20	$\pm$	0.06	&	3.0	&	1.54	$\pm$	0.06	&	2.7	&	0.60	$\pm$	0.07	&	2.2	&	0.95	$\pm$	0.07	&	2.6	&	0.34	$\pm$	0.04	&	0.9	\\
02411151-0326587	&	L0$\gamma$	&	L1$\gamma$	&	1.17	$\pm$	0.06	&	2.8	&	1.56	$\pm$	0.06	&	2.8	&	0.40	$\pm$	0.06	&	0.5	&	0.78	$\pm$	0.06	&	1.3	&	0.38	$\pm$	0.04	&	1.4	\\
03231002-4631237	&		L0	$\gamma$				&				L0	$\gamma$\tablenotemark{a}		&	1.25	$\pm$	0.07	&	3.4	&	1.66	$\pm$	0.07	&	3.4	&	0.63	$\pm$	0.06	&	2.4	&	1.04	$\pm$	0.06	&	3.3	&	0.41	$\pm$	0.03	&	1.8	\\
03420931-2904317	&	-- --	&	L0$\beta$	&	1.38	$\pm$	0.11	&	4.4	&	1.81	$\pm$	0.11	&	4.3	&	0.41	$\pm$	0.09	&	0.6	&	0.84	$\pm$	0.09	&	1.8	&	0.43	$\pm$	0.04	&	2.0	\\
03572695-4417305	&	L0$\beta$	&	L0$\beta$	&	1.06	$\pm$	0.03	&	1.9	&	1.45	$\pm$	0.03	&	2.1	&	0.44	$\pm$	0.03	&	0.8	&	0.82	$\pm$	0.03	&	1.6	&	0.39	$\pm$	0.03	&	1.5	\\
04062677-3812102	&	L0$\gamma$	&	L1$\gamma$	&	1.26	$\pm$	0.11	&	3.5	&	1.61	$\pm$	0.11	&	3.1	&	0.66	$\pm$	0.12	&	2.7	&	1.01	$\pm$	0.12	&	3.1	&	0.35	$\pm$	0.05	&	1.0	\\
04400972-5126544	&	-- --	&	L0$\gamma$	&	1.19	$\pm$	0.06	&	3.0	&	1.59	$\pm$	0.06	&	3.0	&	0.59	$\pm$	0.06	&	2.0	&	0.98	$\pm$	0.07	&	2.8	&	0.39	$\pm$	0.04	&	1.5	\\
06272161-5308428	&	-- --	&	L0$\beta$$\gamma$	&	1.35	$\pm$	0.09	&	4.2	&	1.73	$\pm$	0.10	&	3.8	&	0.81	$\pm$	0.09	&	3.9	&	1.19	$\pm$	0.09	&	4.4	&	0.38	$\pm$	0.04	&	1.4	\\
11271382-3735076	&	-- --	&	L0$\delta$	&	1.11	$\pm$	0.11	&	2.3	&	1.47	$\pm$	0.12	&	2.3	&	0.77	$\pm$	0.16	&	3.6	&	1.13	$\pm$	0.16	&	4.0	&	0.36	$\pm$	0.06	&	1.1	\\
11544223-3400390	&	L0$\beta$	&	L1$\beta$	&	0.98	$\pm$	0.04	&	1.3	&	1.29	$\pm$	0.04	&	1.3	&	0.50	$\pm$	0.04	&	1.3	&	0.81	$\pm$	0.04	&	1.6	&	0.31	$\pm$	0.03	&	0.5	\\
12074836-3900043	&		L0	$\gamma$				&				L1	$\gamma$			&	0.97	$\pm$	0.06	&	1.3	&	1.39	$\pm$	0.06	&	1.8	&	0.41	$\pm$	0.07	&	0.5	&	0.82	$\pm$	0.07	&	1.7	&	0.42	$\pm$	0.04	&	1.9	\\
15525906+2948485	&	L0$\beta$	&	L0$\beta$	&	1.06	$\pm$	0.03	&	1.9	&	1.40	$\pm$	0.03	&	1.9	&	0.48	$\pm$	0.03	&	1.1	&	0.81	$\pm$	0.03	&	1.6	&	0.34	$\pm$	0.03	&	0.8	\\
17111353+2326333	&	L0$\gamma$	&	L1$\beta$	&	1.09	$\pm$	0.04	&	2.1	&	1.44	$\pm$	0.04	&	2.1	&	0.48	$\pm$	0.04	&	1.2	&	0.83	$\pm$	0.04	&	1.7	&	0.35	$\pm$	0.03	&	1.1	\\
19564700-7542270	&	L0$\gamma$	&	L2$\gamma$	&	1.34	$\pm$	0.10	&	4.1	&	1.79	$\pm$	0.10	&	4.2	&	0.54	$\pm$	0.07	&	1.6	&	0.98	$\pm$	0.07	&	2.9	&	0.44	$\pm$	0.04	&	2.2	\\
20334473-5635338	&	-- --	&	L0$\gamma$	&	1.32	$\pm$	0.11	&	3.9	&	1.72	$\pm$	0.11	&	3.8	&	0.43	$\pm$	0.09	&	0.7	&	0.83	$\pm$	0.09	&	1.7	&	0.40	$\pm$	0.04	&	1.7	\\
22134491-2136079	&	L0$\gamma$	&	L0$\gamma$	&	1.18	$\pm$	0.06	&	2.8	&	1.57	$\pm$	0.06	&	2.9	&	0.53	$\pm$	0.05	&	1.6	&	0.93	$\pm$	0.05	&	2.4	&	0.40	$\pm$	0.04	&	1.6	\\
23153135+0617146	&	L0$\gamma$	&	L0$\gamma$	&	1.21	$\pm$	0.07	&	3.0	&	1.66	$\pm$	0.08	&	3.4	&	0.52	$\pm$	0.07	&	1.5	&	0.98	$\pm$	0.07	&	2.8	&	0.46	$\pm$	0.04	&	2.3	\\
23224684-3133231	&	L0$\beta$	&	L2$\beta$	&	0.82	$\pm$	0.03	&	0.0	&	1.08	$\pm$	0.03	&	0.0	&	0.35	$\pm$	0.03	&	0.1	&	0.62	$\pm$	0.03	&	0.1	&	0.27	$\pm$	0.03	&	0.0	\\
00040288-6410358	&		L1	$\gamma$				&				L1	$\gamma$\tablenotemark{a}		&	1.46	$\pm$	0.08	&	3.7	&	1.89	$\pm$	0.08	&	4.0	&	0.64	$\pm$	0.05	&	2.5	&	1.07	$\pm$	0.05	&	3.2	&	0.43	$\pm$	0.04	&	2.9	\\
00191296-6226005	&		--	--					&			L1	$\gamma$			&	1.27	$\pm$	0.06	&	2.4	&	1.74	$\pm$	0.06	&	3.1	&	0.61	$\pm$	0.06	&	2.1	&	1.07	$\pm$	0.06	&	3.2	&	0.47	$\pm$	0.04	&	3.5	\\
00344300-4102266	&	-- --	&	L1$\beta$	&	1.31	$\pm$	0.07	&	2.7	&	1.71	$\pm$	0.07	&	3.0	&	0.59	$\pm$	0.06	&	2.0	&	0.99	$\pm$	0.06	&	2.5	&	0.40	$\pm$	0.04	&	2.3	\\
00584253-0651239	&	L0--	&	L1$\beta$	&	0.88	$\pm$	0.04	&	-0.2	&	1.20	$\pm$	0.04	&	0.1	&	0.34	$\pm$	0.04	&	-0.3	&	0.66	$\pm$	0.04	&	0.2	&	0.31	$\pm$	0.04	&	0.9	\\
01174748-3403258	&		L1	$\beta$					&			L1	$\beta$\tablenotemark{a}			&	1.18	$\pm$	0.05	&	1.8	&	1.59	$\pm$	0.05	&	2.3	&	0.46	$\pm$	0.04	&	0.8	&	0.87	$\pm$	0.04	&	1.7	&	0.41	$\pm$	0.04	&	2.4	\\
01205114-5200349	&		--	--					&			L1	$\gamma$			&	1.43	$\pm$	0.08	&	3.5	&	1.88	$\pm$	0.08	&	4.0	&	0.52	$\pm$	0.06	&	1.4	&	0.97	$\pm$	0.06	&	2.5	&	0.45	$\pm$	0.04	&	3.2	\\
02410564-5511466	&		--	--					&			L1	$\gamma$			&	1.14	$\pm$	0.06	&	1.5	&	1.52	$\pm$	0.06	&	1.9	&	0.55	$\pm$	0.04	&	1.7	&	0.93	$\pm$	0.05	&	2.1	&	0.38	$\pm$	0.03	&	1.9	\\
03164512-2848521	&	L0--	&	L1$\beta$	&	1.12	$\pm$	0.04	&	1.4	&	1.46	$\pm$	0.04	&	1.6	&	0.47	$\pm$	0.04	&	0.9	&	0.80	$\pm$	0.04	&	1.2	&	0.34	$\pm$	0.03	&	1.3	\\
05184616-2756457	&	L1$\gamma$	&	L1$\gamma$	&	1.25	$\pm$	0.05	&	2.3	&	1.63	$\pm$	0.05	&	2.6	&	0.57	$\pm$	0.05	&	1.9	&	0.96	$\pm$	0.05	&	2.4	&	0.38	$\pm$	0.04	&	2.1	\\
06023045+3910592	&	L1--	&	L1$\beta$	&	1.02	$\pm$	0.03	&	0.7	&	1.33	$\pm$	0.03	&	0.9	&	0.43	$\pm$	0.03	&	0.5	&	0.74	$\pm$	0.03	&	0.8	&	0.31	$\pm$	0.03	&	0.8	\\
07123786-6155528	&	L1$\beta$	&	L1$\gamma$	&	1.40	$\pm$	0.05	&	3.3	&	1.77	$\pm$	0.05	&	3.3	&	0.68	$\pm$	0.05	&	2.8	&	1.04	$\pm$	0.05	&	3.0	&	0.37	$\pm$	0.03	&	1.8	\\
10224821+5825453	&	L1$\beta$	&	L1$\beta$	&	0.88	$\pm$	0.04	&	-0.2	&	1.15	$\pm$	0.04	&	-0.1	&	0.40	$\pm$	0.03	&	0.3	&	0.66	$\pm$	0.03	&	0.2	&	0.27	$\pm$	0.03	&	0.1	\\
11083081+6830169	&	L1$\gamma$	&	L1$\gamma$	&	1.13	$\pm$	0.03	&	1.5	&	1.48	$\pm$	0.03	&	1.7	&	0.48	$\pm$	0.03	&	1.0	&	0.83	$\pm$	0.03	&	1.4	&	0.35	$\pm$	0.03	&	1.5	\\
11480096-2836488	&	-- --	&	L1$\beta$	&	1.05	$\pm$	0.09	&	0.9	&	1.41	$\pm$	0.09	&	1.3	&	0.42	$\pm$	0.09	&	0.5	&	0.79	$\pm$	0.09	&	1.1	&	0.37	$\pm$	0.05	&	1.8	\\
19350976-6200473	&	-- --	&	L1$\gamma$	&	1.23	$\pm$	0.10	&	2.2	&	1.64	$\pm$	0.10	&	2.6	&	0.67	$\pm$	0.10	&	2.7	&	1.07	$\pm$	0.11	&	3.2	&	0.41	$\pm$	0.05	&	2.5	\\
22351658-3844154	&	--	--				&		L1.5	$\gamma$		&	1.27	$\pm$	0.05	&	2.4	&	1.63	$\pm$	0.05	&	2.5	&	0.62	$\pm$	0.05	&	2.3	&	0.98	$\pm$	0.05	&	2.5	&	0.36	$\pm$	0.04	&	1.7	\\
23255604-0259508	&	L3--	&	L1$\gamma$	&	1.24	$\pm$	0.07	&	2.2	&	1.59	$\pm$	0.08	&	2.3	&	0.42	$\pm$	0.06	&	0.5	&	0.77	$\pm$	0.07	&	1.0	&	0.35	$\pm$	0.04	&	1.4	\\
00452143+1634446	&	L2$\beta$	&	L2$\gamma$	&	1.29	$\pm$	0.04	&	1.4	&	1.67	$\pm$	0.04	&	1.5	&	0.60	$\pm$	0.03	&	1.3	&	0.98	$\pm$	0.03	&	1.5	&	0.38	$\pm$	0.03	&	1.2	\\
00550564+0134365	&	L2$\gamma$	&	L2$\gamma$	&	1.59	$\pm$	0.08	&	3.2	&	2.07	$\pm$	0.08	&	3.3	&	0.76	$\pm$	0.07	&	2.6	&	1.24	$\pm$	0.08	&	3.1	&	0.48	$\pm$	0.04	&	2.7	\\
03032042-7312300	&	L2$\gamma$	&	-- --	&	1.32	$\pm$	0.09	&	1.6	&	1.75	$\pm$	0.09	&	1.8	&	0.54	$\pm$	0.09	&	0.8	&	0.97	$\pm$	0.09	&	1.4	&	0.43	$\pm$	0.04	&	2.0	\\
05104958-1843548	&	-- --	&	L2$\beta$	&	1.09	$\pm$	0.06	&	0.2	&	1.40	$\pm$	0.06	&	0.3	&	0.56	$\pm$	0.06	&	0.9	&	0.87	$\pm$	0.06	&	0.8	&	0.32	$\pm$	0.04	&	0.4	\\
05361998-1920396	&	L2$\gamma$	&	L2$\gamma$	&	1.43	$\pm$	0.07	&	2.2	&	1.90	$\pm$	0.08	&	2.6	&	0.59	$\pm$	0.07	&	1.1	&	1.06	$\pm$	0.07	&	2.0	&	0.47	$\pm$	0.04	&	2.6	\\
20575409-0252302	&	L1.5--	&	L2$\beta$	&	1.01	$\pm$	0.03	&	-0.3	&	1.29	$\pm$	0.03	&	-0.2	&	0.46	$\pm$	0.03	&	0.1	&	0.74	$\pm$	0.03	&	0.0	&	0.28	$\pm$	0.03	&	-0.1	\\
23225299-6151275	&		L2	$\gamma$				&				L3	$\gamma$\tablenotemark{a}		&	1.29	$\pm$	0.07	&	1.4	&	1.69	$\pm$	0.07	&	1.6	&	0.62	$\pm$	0.05	&	1.4	&	1.02	$\pm$	0.05	&	1.7	&	0.40	$\pm$	0.04	&	1.6	\\
01531463-6744181	&		L2	--					&			L3	$\beta$			&	1.40	$\pm$	0.09	&	1.2	&	1.89	$\pm$	0.09	&	1.8	&	0.71	$\pm$	0.11	&	1.4	&	1.21	$\pm$	0.11	&	2.2	&	0.50	$\pm$	0.04	&	3.1	\\
02583123-1520536	&	-- --	&	L3$\beta$	&	1.24	$\pm$	0.07	&	0.4	&	1.67	$\pm$	0.07	&	0.8	&	0.57	$\pm$	0.06	&	0.4	&	1.00	$\pm$	0.06	&	1.0	&	0.43	$\pm$	0.04	&	2.0	\\
04185879-4507413	&	-- --	&	L3$\gamma$	&	1.18	$\pm$	0.08	&	0.1	&	1.59	$\pm$	0.08	&	0.5	&	0.73	$\pm$	0.09	&	1.6	&	1.14	$\pm$	0.09	&	1.8	&	0.41	$\pm$	0.04	&	1.7	\\
06322402-5010349	&	L3$\beta$	&	L4$\gamma$	&	1.42	$\pm$	0.04	&	1.3	&	1.86	$\pm$	0.04	&	1.6	&	0.73	$\pm$	0.04	&	1.6	&	1.17	$\pm$	0.04	&	1.9	&	0.44	$\pm$	0.03	&	2.2	\\
09593276+4523309	&	-- --	&	L3$\gamma$	&	1.90	$\pm$	0.07	&	3.7	&	2.40	$\pm$	0.07	&	3.9	&	0.81	$\pm$	0.05	&	2.2	&	1.31	$\pm$	0.05	&	2.7	&	0.50	$\pm$	0.04	&	3.1	\\
G196-3B	&	L3$\beta$	&	L3$\gamma$	&	1.95	$\pm$	0.05	&	3.9	&	2.51	$\pm$	0.05	&	4.4	&	1.08	$\pm$	0.04	&	4.1	&	1.64	$\pm$	0.04	&	4.6	&	0.57	$\pm$	0.03	&	4.3	\\
17260007+1538190	&	L3.5$\gamma$	&	L3$\gamma$	&	1.39	$\pm$	0.05	&	1.2	&	1.77	$\pm$	0.05	&	1.3	&	0.59	$\pm$	0.06	&	0.6	&	0.97	$\pm$	0.06	&	0.8	&	0.38	$\pm$	0.04	&	1.1	\\
20113196-5048112	&	-- --	&	L3$\gamma$	&	1.25	$\pm$	0.09	&	0.4	&	1.59	$\pm$	0.09	&	0.5	&	0.57	$\pm$	0.09	&	0.4	&	0.91	$\pm$	0.09	&	0.5	&	0.34	$\pm$	0.05	&	0.5	\\
21265040-8140293	&	L3$\gamma$	&	L3$\gamma$	&	1.50	$\pm$	0.06	&	1.7	&	1.93	$\pm$	0.06	&	1.9	&	0.64	$\pm$	0.05	&	0.9	&	1.08	$\pm$	0.05	&	1.4	&	0.44	$\pm$	0.03	&	2.1	\\
22081363+2921215	&	L3$\gamma$	&	L3$\gamma$	&	1.44	$\pm$	0.08	&	1.4	&	1.91	$\pm$	0.08	&	1.8	&	0.80	$\pm$	0.08	&	2.0	&	1.26	$\pm$	0.08	&	2.5	&	0.47	$\pm$	0.04	&	2.6	\\
00011217+1535355	&	-- --	&	L4$\beta$	&	1.57	$\pm$	0.06	&	0.9	&	1.99	$\pm$	0.06	&	1.1	&	0.77	$\pm$	0.05	&	0.7	&	1.19	$\pm$	0.05	&	1.0	&	0.42	$\pm$	0.03	&	1.2	\\
003323.86-1521309	&	L4$\beta$	&	L1	&	1.41	$\pm$	0.06	&	0.3	&	1.73	$\pm$	0.06	&	0.2	&	0.61	$\pm$	0.05	&	-0.5	&	0.93	$\pm$	0.05	&	-0.4	&	0.32	$\pm$	0.04	&	-0.3	\\
01262109+1428057	&	L4$\gamma$	&	L2$\gamma$	&	1.94	$\pm$	0.22	&	2.5	&	2.47	$\pm$	0.22	&	2.8	&	1.04	$\pm$	0.15	&	2.6	&	1.58	$\pm$	0.15	&	3.2	&	0.54	$\pm$	0.05	&	2.8	\\
03421621-6817321	&		L4	$\gamma$				&				--	--			&	1.43	$\pm$	0.09	&	0.4	&	1.90	$\pm$	0.09	&	0.8	&	0.59	$\pm$	0.09	&	-0.7	&	1.06	$\pm$	0.09	&	0.3	&	0.47	$\pm$	0.04	&	1.9	\\
05012406-0010452	&	L4$\gamma$	&	L3$\gamma$	&	1.66	$\pm$	0.04	&	1.3	&	2.20	$\pm$	0.04	&	1.8	&	0.91	$\pm$	0.04	&	1.6	&	1.44	$\pm$	0.04	&	2.4	&	0.53	$\pm$	0.03	&	2.7	\\
10212570-2830427	&	-- --	&	L4$\beta$$\gamma$	&	1.69	$\pm$	0.12	&	1.5	&	2.17	$\pm$	0.12	&	1.7	&	0.82	$\pm$	0.13	&	1.0	&	1.30	$\pm$	0.13	&	1.6	&	0.48	$\pm$	0.05	&	2.0	\\
12563961-2718455	&	-- --	&	L4$\beta$	&	1.29	$\pm$	0.12	&	-0.2	&	1.68	$\pm$	0.13	&	0.0	&	0.62	$\pm$	0.10	&	-0.4	&	1.01	$\pm$	0.10	&	0.0	&	0.39	$\pm$	0.04	&	0.8	\\
14252798-3650229	&	L3--	&	L4$\gamma$	&	1.58	$\pm$	0.03	&	1.0	&	2.00	$\pm$	0.03	&	1.1	&	0.81	$\pm$	0.03	&	0.9	&	1.23	$\pm$	0.03	&	1.2	&	0.42	$\pm$	0.03	&	1.2	\\
15382417-1953116	&	L4$\gamma$	&	L4$\gamma$	&	1.68	$\pm$	0.07	&	1.4	&	2.13	$\pm$	0.07	&	1.6	&	0.83	$\pm$	0.06	&	1.1	&	1.28	$\pm$	0.06	&	1.5	&	0.45	$\pm$	0.04	&	1.6	\\
15515237+0941148	&	L4$\gamma$	&	$>$L5$\gamma$	&	1.51	$\pm$	0.08	&	0.7	&	1.99	$\pm$	0.08	&	1.1	&	0.71	$\pm$	0.06	&	0.2	&	1.19	$\pm$	0.06	&	1.0	&	0.48	$\pm$	0.04	&	2.0	\\
16154255+4953211	&	L4$\gamma$	&	L3-L6$\gamma$	&	2.13	$\pm$	0.10	&	3.3	&	2.71	$\pm$	0.10	&	3.6	&	1.11	$\pm$	0.07	&	3.1	&	1.69	$\pm$	0.07	&	3.8	&	0.58	$\pm$	0.03	&	3.4	\\
18212815+1414010	&	L4.5---	&	L4pec	&	1.54	$\pm$	0.03	&	0.8	&	1.92	$\pm$	0.03	&	0.9	&	0.80	$\pm$	0.03	&	0.8	&	1.18	$\pm$	0.03	&	0.9	&	0.38	$\pm$	0.03	&	0.5	\\
21324036+1029494	&	-- --	&	L4$\beta$	&	1.34	$\pm$	0.12	&	0.0	&	1.79	$\pm$	0.12	&	0.4	&	0.60	$\pm$	0.11	&	-0.5	&	1.06	$\pm$	0.11	&	0.3	&	0.45	$\pm$	0.05	&	1.6	\\
21543454-1055308	&	L4$\beta$	&	L5$\gamma$	&	1.70	$\pm$	0.09	&	1.5	&	2.15	$\pm$	0.09	&	1.7	&	0.83	$\pm$	0.07	&	1.1	&	1.28	$\pm$	0.07	&	1.5	&	0.45	$\pm$	0.04	&	1.6	\\
22064498-4217208	&		L4	$\gamma$	&	L4	$\gamma$\tablenotemark{a}		&	1.62	$\pm$	0.07	&	1.2	&	2.07	$\pm$	0.07	&	1.4	&	0.79	$\pm$	0.06	&	0.8	&	1.23	$\pm$	0.06	&	1.2	&	0.45	$\pm$	0.03	&	1.5	\\
22495345+0044046	&	L4$\gamma$	&	L3$\beta$	&	1.85	$\pm$	0.11	&	2.1	&	2.28	$\pm$	0.12	&	2.1	&	0.78	$\pm$	0.08	&	0.7	&	1.22	$\pm$	0.09	&	1.1	&	0.43	$\pm$	0.06	&	1.3	\\
23433470-3646021	&	-- --	&	L3-L6$\gamma$	&	1.89	$\pm$	0.07	&	2.3	&	2.40	$\pm$	0.07	&	2.5	&	1.07	$\pm$	0.07	&	2.8	&	1.58	$\pm$	0.07	&	3.2	&	0.51	$\pm$	0.04	&	2.4	\\
00303013-1450333	&	L7--	&	L4-L6$\beta$	&	1.62	$\pm$	0.10	&	1.5	&	2.01	$\pm$	0.11	&	1.4	&	0.82	$\pm$	0.10	&	0.7	&	1.22	$\pm$	0.11	&	0.8	&	0.39	$\pm$	0.04	&	0.6	\\
03264225-2102057	&		L5	$\beta$	&		L5$\beta$$\gamma$\tablenotemark{a}		&	1.84	$\pm$	0.08	&	3.0	&	2.36	$\pm$	0.08	&	3.1	&	0.97	$\pm$	0.07	&	1.9	&	1.49	$\pm$	0.07	&	2.3	&	0.51	$\pm$	0.03	&	2.1	\\
03552337+1133437	&	L5$\gamma$	&	L3-L6$\gamma$	&	2.00	$\pm$	0.04	&	4.1	&	2.59	$\pm$	0.04	&	4.2	&	1.00	$\pm$	0.03	&	2.2	&	1.59	$\pm$	0.03	&	2.8	&	0.59	$\pm$	0.03	&	2.9	\\
04210718-6306022	&	L5$\beta$	&	L5$\gamma$	&	1.73	$\pm$	0.05	&	2.2	&	2.15	$\pm$	0.05	&	2.0	&	0.89	$\pm$	0.05	&	1.3	&	1.32	$\pm$	0.05	&	1.3	&	0.42	$\pm$	0.03	&	0.9	\\
05120636-2949540	&	L5$\gamma$	&	L5$\beta$	&	1.78	$\pm$	0.05	&	2.6	&	2.24	$\pm$	0.05	&	2.5	&	0.91	$\pm$	0.05	&	1.4	&	1.37	$\pm$	0.05	&	1.6	&	0.46	$\pm$	0.03	&	1.3	\\
20025073-0521524	&	L5$\beta$	&	L5-L7$\gamma$	&	1.75	$\pm$	0.06	&	2.4	&	2.19	$\pm$	0.06	&	2.2	&	0.89	$\pm$	0.04	&	1.2	&	1.33	$\pm$	0.04	&	1.4	&	0.44	$\pm$	0.03	&	1.2	\\
00470038+6803543	&	L7($\gamma$?)	&	L6-L8$\gamma$	&	2.09	$\pm$	0.05	&	3.4	&	2.70	$\pm$	0.05	&	3.3	&	1.18	$\pm$	0.04	&	3.0	&	1.79	$\pm$	0.04	&	3.0	&	0.61	$\pm$	0.03	&	1.8	\\
01033203+1935361	&	L6$\beta$	&	L6$\beta$	&	1.72	$\pm$	0.06	&	0.8	&	2.20	$\pm$	0.06	&	0.7	&	0.97	$\pm$	0.06	&	1.0	&	1.45	$\pm$	0.06	&	1.0	&	0.48	$\pm$	0.04	&	0.6	\\
08095903+4434216	&	-- --	&	L6p	&	1.84	$\pm$	0.10	&	1.2	&	2.37	$\pm$	0.10	&	1.2	&	1.07	$\pm$	0.06	&	1.5	&	1.61	$\pm$	0.06	&	1.6	&	0.53	$\pm$	0.04	&	1.0	\\
08575849+5708514	&	L8--	&	L8---	&	1.77	$\pm$	0.05	&	1.9	&	2.38	$\pm$	0.05	&	1.8	&	0.94	$\pm$	0.04	&	1.3	&	1.55	$\pm$	0.04	&	1.3	&	0.60	$\pm$	0.03	&	0.4	\\
11193254-1137466	&	---	&	L7$\gamma$	&	2.24	$\pm$	0.04	&	4.2	&	2.91	$\pm$	0.04	&	4.1	&	1.20	$\pm$	0.03	&	3.2	&	1.87	$\pm$	0.03	&	3.4	&	0.67	$\pm$	0.04	&	2.4	\\
114724.10-204021.3	&	-- --	&	L7$\gamma$	&	2.05	$\pm$	0.11	&	3.1	&	2.67	$\pm$	0.12	&	3.2	&	1.15	$\pm$	0.03	&	2.8	&	1.78	$\pm$	0.03	&	3.0	&	0.63	$\pm$	0.04	&	2.0	\\
17410280-4642218	&	-- --	&	L6-L8$\gamma$	&	2.23	$\pm$	0.06	&	4.1	&	2.86	$\pm$	0.06	&	4.0	&	1.14	$\pm$	0.04	&	2.7	&	1.76	$\pm$	0.04	&	2.9	&	0.63	$\pm$	0.03	&	2.0	\\
PSO318	&	-- --	&	L6-L8$\gamma$	&	2.41	$\pm$	0.05	&	5.0	&	3.16	$\pm$	0.05	&	5.2	&	1.22	$\pm$	0.05	&	3.3	&	1.97	$\pm$	0.05	&	4.0	&	0.75	$\pm$	0.04	&	3.4	\\
22443167+2043433	&		L6.5p	--		&	L6-L8	$\gamma$\tablenotemark{a}			&	2.22	$\pm$	0.07	&	2.4	&	2.89	$\pm$	0.07	&	2.6	&	1.25	$\pm$	0.08	&	2.4	&	1.91	$\pm$	0.08	&	2.8	&	0.67	$\pm$	0.03	&	2.2	\\

\hline
\enddata
\tablenotetext{a}{Values are the \# of $\sigma$ (as reported in Table  ~\ref{tab:meancolors2})  from the field sequence that each object differs.  A negative (-) number indicates that the color was blueward of the field sequence average whereas a positive (+) number indicates that the color was redward of the field sequence average.}
\end{deluxetable}
\clearpage
\end{landscape}

\begin{deluxetable}{cccccccccc}\tablecaption{Coefficients of Polynomial Fits for M6 -T9 Dwarfs \label{tab:polynomials}}[t]
\tablehead{$M_{Filter}$&x&rms&$c_0$&$c_1$&$c_2$&$c_3$&$c_4$&$c_5$&$c_6$}\startdata
$M_{J\text{ FLD}}$&6.0\textless SpT \textless 29.0&0.402&-8.350e+00&7.157e+00&-1.058e+00&7.771e-02&-2.684e-03&3.478e-05&\nodata\\
$M_{J\text{ YNG}}$&7.0\textless SpT \textless 17.0&  0.647 & 4.032e-03  & -1.416e-01  &  2.097e+00        &   8.478e-01&\nodata&\nodata&\nodata\\
$M_{J\text{ GRP}}$&7.0\textless SpT \textless 17.0&  0.660 & -3.825e-03 &  1.370e-01  &  -9.279e-01   &   10.141e+00&\nodata&\nodata&\nodata\\
$M_{H\text{ FLD}}$&6.0\textless SpT \textless 29.0&0.389&-7.496e+00&6.406e+00&-9.174e-01&6.551e-02&-2.217e-03&2.841e-05&\nodata\\
$M_{H\text{ YNG}}$&7.0\textless SpT \textless 17.0&0.634&	  2.642e-03 & -1.049e-01  &   1.753e+00       &   1.207e+00 &\nodata&\nodata&\nodata\\
$M_{H\text{ GRP}}$&7.0\textless SpT \textless 17.0&0.603&	 -3.909e-03 &  1.346e-01  &  -9.347e-01   &   9.728e+00 &\nodata&\nodata&\nodata\\
$M_{Ks\text{ FLD}}$&6.0\textless SpT \textless 29.0&0.537&-6.704e+00&5.970e+00&-8.481e-01&5.978e-02&-1.997e-03&2.540e-05&\nodata\\
$M_{Ks\text{ YNG}}$&7.0\textless SpT \textless 17.0&0.640&	 -1.585e-02 &  7.338e-01  &   4.537e+00    &\nodata&\nodata&\nodata&\nodata\\
$M_{Ks\text{ GRP}}$&7.0\textless SpT \textless 17.0&0.556&	 -4.006e-03 &  1.378e-01  &  -1.031e+00      &   9.916e+00 &\nodata&\nodata&\nodata\\
$M_{W1\text{ FLD}}$&6.0\textless SpT \textless 29.0&0.365&-1.664e-01&2.991e+00&-3.603e-01&2.258e-02&-6.897e-04&8.337e-06&\nodata\\
$M_{W1\text{ YNG}}$&7.0\textless SpT \textless 17.0&0.648& -1.397e-02 &  5.955e-01   &  5.247e+00	&\nodata&\nodata&\nodata&\nodata\\
$M_{W1\text{ GRP}}$&7.0\textless SpT \textless 17.0&  0.551&   -4.483e-03 &  1.505e-01  &  -1.208e+00      &   10.403e+00 &\nodata&\nodata&\nodata\\
$M_{W2\text{ FLD}}$&6.0\textless SpT \textless 29.0&0.398&-5.043e-01&3.032e+00&-3.655e-01&2.283e-02&-6.938e-04&8.190e-06&\nodata\\
$M_{W2\text{ YNG}}$&7.0\textless SpT \textless 17.0&0.694& -1.507e-02 &  5.944e-01  &   5.061e+00	&\nodata&\nodata&\nodata&\nodata\\
$M_{W2\text{ GRP}}$&7.0\textless SpT \textless 17.0&0.616& -6.821e-03 &  2.322e-01  &  -2.133e+00      &   13.322e+00 &\nodata&\nodata&\nodata\\
$M_{W3\text{ FLD}}$&6.0\textless SpT \textless 29.0&0.446&6.462e+00&3.365e-01&1.520e-02&-2.573e-03&9.477e-05&-1.024e-06&\nodata\\
$M_{W3\text{ YNG}}$&7.0\textless SpT \textless 17.0&0.717& -1.003e-04 & -1.670e-03 &    2.023e-01  &    7.529e+00 &\nodata&\nodata&\nodata\\
$M_{W3\text{ GRP}}$&7.0\textless SpT \textless 17.0&0.427& -5.684e-03 &  1.993e-01  &  -1.987e+00      &    13.972e+00 &\nodata&\nodata&\nodata\\
$T_{eff\text{ FLD}}$&6.0\textless SpT \textless 29.0&113.431&4.747e+03&-7.005e+02&1.155e+02&-1.191e+01&6.318e-01&-1.606e-02&1.546e-04\\
$T_{eff\text{ YNG}}$&7.0\textless SpT \textless 17.0&180.457 &  1.330e+00  &   -66.8637   &   1235.42  &   -10068.8   &   32766.4 &\nodata&\nodata\\
$T_{eff\text{ YNG2}}$&7.0\textless SpT \textless 28.0&197.737&2.795e+04&-9.183e+03&1.360e+03&-1.066e+02&4.578e+00&-1.016e-01&9.106e-04\\
$T_{eff\text{ GRP}}$&7.0\textless SpT \textless 17.0&172.215 &  7.383e+00  &   -344.522  &    4879.86  &\nodata&\nodata&\nodata&\nodata\\
$L_{bol\text{ FLD}}$&7.0\textless SpT \textless 28.0&0.133 & 2.787e+00 &   -2.310e+00 &  3.727e-01 &  -3.207e-02 &  1.449e-03 &  -3.220e-05 &  2.736e-07 \\
$L_{bol\text{ YNG}}$&7.0\textless SpT \textless 17.0& 0.335 & -6.514e-03  &   2.448e-01   &  -3.113e+00     &    9.492e+00  &\nodata&\nodata&\nodata\\
$L_{bol\text{ YNG2}}$&7.0\textless SpT \textless 28.0&0.206&2.059e-01&9.585&-3.985&4.923e-01&-3.048e-02&9.134e-04&-1.056e-05\\
$L_{bol\text{ GRP}}$&7.0\textless SpT \textless 17.0& 0.221 & 6.194e-03   &  -3.757e-01    &  2.728e-02   &\nodata&\nodata&\nodata&\nodata\\

$M_{L\text{converted}}\tablenotemark{a}$&7.0\textless SpT \textless 28.0&&-3.46623e-01&3.40366e-02&-3.072e-03\\
\enddata
\tablecomments{Relations use 2MASS or WISE magnitudes.  Polynomial fits to optical M/L dwarfs and NIR T dwarfs (L dwarfs with no optical spectral type have NIR spectral types) excluding subdwarfs, low-gravity dwarfs, and binaries for the field (FLD) relations.  We present polynomials inclusive of (1) all $\gamma$ and $\beta$ sources under the YNG polynomials as well as (2)  only High Likelihood/bonafide moving group members under the GRP polynomials (see Table ~\ref{tab:Members}).  The function is defined as M$_{J,H,Ks, W1, W2, W3, Lbol, Teff}$=$\sum_{i=0}^{n}$ c$_{i}$(SpT)$^{i}$ and is valid for varying spectral types M6-T9 where 6=M6, 10=L0, 20=T0, etc.  An FTEST was used to determine the goodness of fit for each polynomial. In the case of all FLD polynomials, the sample of \citet{Filippazzo15} is used.  In the case of all YNG or GRP polynomials, they are valid from M7 - L7.  We list a second L$_{bol}$ and Teff for the YNG polynomial (captioned YNG2) that includes planetary mass companions (e.g. HN Peg b, Gu Psc b, Ross 458C, etc) from \citet{Filippazzo15} and allows us to extend the polynomial from M7-T8.} 
\tablenotetext{a}{Add W1 photometry to SpT polynomial conversion:  M$_{L\text{converted}}$= W1 + $\sum_{i=0}^{n}$ c$_{i}$(SpT)$^{i}$}

\end{deluxetable}
